Pedestrian Prediction by Planning using Deep Neural Networks

Accurate traffic participant prediction is the prerequisite for collision avoidance of autonomous vehicles. In this work, we predict pedestrians by emulating their own motion planning. From online observations, we infer a mixture density function for possible destinations. We use this result as the goal states of a planning stage that performs motion prediction based on common behavior patterns. The entire system is modeled as one monolithic neural network and trained via inverse reinforcement learning. Experimental validation on real world data shows the system's ability to predict both, destinations and trajectories accurately.

==> dest_pred_time.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{cmbright}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.760700in}{3.022608in}}%
\pgfusepath{use as bounding box}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.760700in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.760700in}{3.022608in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{3.022608in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785700in}{0.559876in}}%
\pgfpathlineto{\pgfqpoint{4.660700in}{0.559876in}}%
\pgfpathlineto{\pgfqpoint{4.660700in}{2.691126in}}%
\pgfpathlineto{\pgfqpoint{0.785700in}{2.691126in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.785700in}{0.559876in}}{\pgfqpoint{3.875000in}{2.131250in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280000,0.280000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979450in}{-211.144291in}}%
\pgfpathmoveto{\pgfqpoint{1.173200in}{0.556543in}}%
\pgfpathlineto{\pgfqpoint{1.173200in}{2.060998in}}%
\pgfpathlineto{\pgfqpoint{0.979450in}{2.060998in}}%
\pgfpathlineto{\pgfqpoint{0.979450in}{-211.144291in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.785700in}{0.559876in}}{\pgfqpoint{3.875000in}{2.131250in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280000,0.280000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948200in}{-211.144291in}}%
\pgfpathmoveto{\pgfqpoint{2.141950in}{0.556543in}}%
\pgfpathlineto{\pgfqpoint{2.141950in}{1.696094in}}%
\pgfpathlineto{\pgfqpoint{1.948200in}{1.696094in}}%
\pgfpathlineto{\pgfqpoint{1.948200in}{-211.144291in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.785700in}{0.559876in}}{\pgfqpoint{3.875000in}{2.131250in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280000,0.280000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.916950in}{-211.144291in}}%
\pgfpathmoveto{\pgfqpoint{3.110700in}{0.556543in}}%
\pgfpathlineto{\pgfqpoint{3.110700in}{1.441058in}}%
\pgfpathlineto{\pgfqpoint{2.916950in}{1.441058in}}%
\pgfpathlineto{\pgfqpoint{2.916950in}{-211.144291in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.785700in}{0.559876in}}{\pgfqpoint{3.875000in}{2.131250in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280000,0.280000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.885700in}{-211.144291in}}%
\pgfpathmoveto{\pgfqpoint{4.079450in}{0.556543in}}%
\pgfpathlineto{\pgfqpoint{4.079450in}{1.331483in}}%
\pgfpathlineto{\pgfqpoint{3.885700in}{1.331483in}}%
\pgfpathlineto{\pgfqpoint{3.885700in}{-211.144291in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.785700in}{0.559876in}}{\pgfqpoint{3.875000in}{2.131250in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280000,0.840000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173200in}{-211.144291in}}%
\pgfpathmoveto{\pgfqpoint{1.366950in}{0.556543in}}%
\pgfpathlineto{\pgfqpoint{1.366950in}{2.023231in}}%
\pgfpathlineto{\pgfqpoint{1.173200in}{2.023231in}}%
\pgfpathlineto{\pgfqpoint{1.173200in}{-211.144291in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.785700in}{0.559876in}}{\pgfqpoint{3.875000in}{2.131250in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280000,0.840000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.141950in}{-211.144291in}}%
\pgfpathmoveto{\pgfqpoint{2.335700in}{0.556543in}}%
\pgfpathlineto{\pgfqpoint{2.335700in}{1.468454in}}%
\pgfpathlineto{\pgfqpoint{2.141950in}{1.468454in}}%
\pgfpathlineto{\pgfqpoint{2.141950in}{-211.144291in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.785700in}{0.559876in}}{\pgfqpoint{3.875000in}{2.131250in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280000,0.840000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110700in}{-211.144291in}}%
\pgfpathmoveto{\pgfqpoint{3.304450in}{0.556543in}}%
\pgfpathlineto{\pgfqpoint{3.304450in}{1.091952in}}%
\pgfpathlineto{\pgfqpoint{3.110700in}{1.091952in}}%
\pgfpathlineto{\pgfqpoint{3.110700in}{-211.144291in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.785700in}{0.559876in}}{\pgfqpoint{3.875000in}{2.131250in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280000,0.840000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.079450in}{-211.144291in}}%
\pgfpathmoveto{\pgfqpoint{4.273200in}{0.556543in}}%
\pgfpathlineto{\pgfqpoint{4.273200in}{0.633377in}}%
\pgfpathlineto{\pgfqpoint{4.079450in}{0.633377in}}%
\pgfpathlineto{\pgfqpoint{4.079450in}{-211.144291in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.785700in}{0.559876in}}{\pgfqpoint{3.875000in}{2.131250in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920000,0.920000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.366950in}{-211.144291in}}%
\pgfpathmoveto{\pgfqpoint{1.560700in}{0.556543in}}%
\pgfpathlineto{\pgfqpoint{1.560700in}{1.511931in}}%
\pgfpathlineto{\pgfqpoint{1.366950in}{1.511931in}}%
\pgfpathlineto{\pgfqpoint{1.366950in}{-211.144291in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.785700in}{0.559876in}}{\pgfqpoint{3.875000in}{2.131250in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920000,0.920000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.335700in}{-211.144291in}}%
\pgfpathmoveto{\pgfqpoint{2.529450in}{0.556543in}}%
\pgfpathlineto{\pgfqpoint{2.529450in}{1.212564in}}%
\pgfpathlineto{\pgfqpoint{2.335700in}{1.212564in}}%
\pgfpathlineto{\pgfqpoint{2.335700in}{-211.144291in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.785700in}{0.559876in}}{\pgfqpoint{3.875000in}{2.131250in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920000,0.920000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304450in}{-211.144291in}}%
\pgfpathmoveto{\pgfqpoint{3.498200in}{0.556543in}}%
\pgfpathlineto{\pgfqpoint{3.498200in}{0.881830in}}%
\pgfpathlineto{\pgfqpoint{3.304450in}{0.881830in}}%
\pgfpathlineto{\pgfqpoint{3.304450in}{-211.144291in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.785700in}{0.559876in}}{\pgfqpoint{3.875000in}{2.131250in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920000,0.920000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.273200in}{-211.144291in}}%
\pgfpathmoveto{\pgfqpoint{4.466950in}{0.556543in}}%
\pgfpathlineto{\pgfqpoint{4.466950in}{0.808133in}}%
\pgfpathlineto{\pgfqpoint{4.273200in}{0.808133in}}%
\pgfpathlineto{\pgfqpoint{4.273200in}{-211.144291in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.270075in}{0.559876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.270075in}{2.691126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.270075in,y=0.504321in,,top]{{\sffamily\fontsize{14.000000}{16.800000}\selectfont 1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.238825in}{0.559876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.238825in}{2.691126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.238825in,y=0.504321in,,top]{{\sffamily\fontsize{14.000000}{16.800000}\selectfont 2.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.207575in}{0.559876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.207575in}{2.691126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.207575in,y=0.504321in,,top]{{\sffamily\fontsize{14.000000}{16.800000}\selectfont 3.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.176325in}{0.559876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.176325in}{2.691126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.176325in,y=0.504321in,,top]{{\sffamily\fontsize{14.000000}{16.800000}\selectfont 4.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.723200in,y=0.267438in,,top]{{\sffamily\fontsize{14.000000}{16.800000}\selectfont Prediction Horizon}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785700in}{0.559876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.660700in}{0.559876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.730145in,y=0.559876in,right,]{{\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 10^{-3}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785700in}{1.270293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.660700in}{1.270293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.730145in,y=1.270293in,right,]{{\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 10^{-2}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785700in}{1.980709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.660700in}{1.980709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.730145in,y=1.980709in,right,]{{\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 10^{-1}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785700in}{2.691126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.660700in}{2.691126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.730145in,y=2.691126in,right,]{{\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 10^{0}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785700in}{0.773733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.660700in}{0.773733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785700in}{0.898831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.660700in}{0.898831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785700in}{0.987590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.660700in}{0.987590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785700in}{1.056436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.660700in}{1.056436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785700in}{1.112688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.660700in}{1.112688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785700in}{1.160248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.660700in}{1.160248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785700in}{1.201446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.660700in}{1.201446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785700in}{1.237786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.660700in}{1.237786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785700in}{1.484150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.660700in}{1.484150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785700in}{1.609248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.660700in}{1.609248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785700in}{1.698006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.660700in}{1.698006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785700in}{1.766853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.660700in}{1.766853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785700in}{1.823104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.660700in}{1.823104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785700in}{1.870665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.660700in}{1.870665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785700in}{1.911863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.660700in}{1.911863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785700in}{1.948203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.660700in}{1.948203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785700in}{2.194566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.660700in}{2.194566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785700in}{2.319664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.660700in}{2.319664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785700in}{2.408423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.660700in}{2.408423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785700in}{2.477269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.660700in}{2.477269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785700in}{2.533521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.660700in}{2.533521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785700in}{2.581081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.660700in}{2.581081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785700in}{2.622280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.660700in}{2.622280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785700in}{2.658619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.660700in}{2.658619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.267438in,y=1.625501in,,bottom,rotate=90.000000]{{\sffamily\fontsize{14.000000}{16.800000}\selectfont p}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785700in}{2.691126in}}%
\pgfpathlineto{\pgfqpoint{4.660700in}{2.691126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.660700in}{0.559876in}}%
\pgfpathlineto{\pgfqpoint{4.660700in}{2.691126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785700in}{0.559876in}}%
\pgfpathlineto{\pgfqpoint{4.660700in}{0.559876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785700in}{0.559876in}}%
\pgfpathlineto{\pgfqpoint{0.785700in}{2.691126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.723200in,y=2.760571in,,base]{{\sffamily\fontsize{16.800000}{20.160000}\selectfont Avg. Acc. of Destination Prediction}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.278530in}{1.738348in}}%
\pgfpathlineto{\pgfqpoint{4.563478in}{1.738348in}}%
\pgfpathlineto{\pgfqpoint{4.563478in}{2.593904in}}%
\pgfpathlineto{\pgfqpoint{3.278530in}{2.593904in}}%
\pgfpathlineto{\pgfqpoint{3.278530in}{1.738348in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280000,0.280000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.356308in}{2.380015in}}%
\pgfpathlineto{\pgfqpoint{3.745197in}{2.380015in}}%
\pgfpathlineto{\pgfqpoint{3.745197in}{2.516126in}}%
\pgfpathlineto{\pgfqpoint{3.356308in}{2.516126in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.900753in,y=2.380015in,left,base]{{\sffamily\fontsize{14.000000}{16.800000}\selectfont RMDN}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280000,0.840000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.356308in}{2.114274in}}%
\pgfpathlineto{\pgfqpoint{3.745197in}{2.114274in}}%
\pgfpathlineto{\pgfqpoint{3.745197in}{2.250385in}}%
\pgfpathlineto{\pgfqpoint{3.356308in}{2.250385in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.900753in,y=2.114274in,left,base]{{\sffamily\fontsize{14.000000}{16.800000}\selectfont IMM}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920000,0.920000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.356308in}{1.848534in}}%
\pgfpathlineto{\pgfqpoint{3.745197in}{1.848534in}}%
\pgfpathlineto{\pgfqpoint{3.745197in}{1.984645in}}%
\pgfpathlineto{\pgfqpoint{3.356308in}{1.984645in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.900753in,y=1.848534in,left,base]{{\sffamily\fontsize{14.000000}{16.800000}\selectfont RDN}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> full_net_tex.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'full_net_tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{389.68527832bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.52833112)%
    \put(0,0){\includegraphics[width=\unitlength]{full_net_tex.pdf}}%
    \put(0.04603825,0.28196718){\makebox(0,0)[lb]{\smash{\textcolor{framecolor}{\small Destination Network}}}}%
    \put(0.04603825,0.01829999){\makebox(0,0)[lb]{\smash{\textcolor{framecolor}{\small Topology Network}}}}%
    \put(0.62837097,0.01829999){\makebox(0,0)[lb]{\smash{\textcolor{framecolor}{\small Planning Net}}}}%
    \put(0.06711633,0.32258181){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize Image}}}%
    \put(0.25702834,0.32323648){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize CNN and position}}}%
    \put(0.4517974,0.32225703){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize LSTM + FC}}}%
    \put(0.05427504,0.05127367){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize Maps}}}%
    \put(0.25637366,0.0641148){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize FCN}}}%
    \put(0.45010824,0.06379002){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize Topo Map}}}%
    \put(0.82294755,0.06353884){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize Predictions}}}%
    \put(0.3202009,0.39990385){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\LARGE + $\vec{x}$}}}%
  \end{picture}%
\endgroup%


==> fwd_bwd_tex.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fwd_bwd_tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{304.85021973bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.23231784)%
    \put(0,0){\includegraphics[width=\unitlength]{fwd_bwd_tex.pdf}}%
    \put(0.10215477,0.01635535){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small Forward Pass}}}%
    \put(0.71464898,0.01942553){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small Backward Pass}}}%
    \put(0.40493131,0.01942553){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small Joint Prediction}}}%
  \end{picture}%
\endgroup%


==> mdp_tex.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'mdp_tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{373.12683105bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.25185564)%
    \put(0,0){\includegraphics[width=\unitlength]{mdp_tex.pdf}}%
    \put(0.06442592,0.03817965){\makebox(0,0)[lb]{\smash{\small Convolution}}}%
    \put(0.22136121,0.03817965){\makebox(0,0)[lb]{\smash{\small Add Reward}}}%
    \put(0.41399794,0.03817965){\makebox(0,0)[lb]{\smash{\small Argmax}}}%
    \put(0.60273846,0.06687939){\makebox(0,0)[lb]{\smash{\small $P(S_t)$}}}%
    \put(0.87464391,0.06687939){\makebox(0,0)[lb]{\smash{\small $P(S_{t+1})$}}}%
    \put(0.86005903,0.03817965){\makebox(0,0)[lb]{\smash{\small Convolution}}}%
    \put(0.55927058,0.01224437){\makebox(0,0)[lb]{\smash{\small Softmax}}}%
  \end{picture}%
\endgroup%


==> pred_over_time.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{cmbright}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.891139in}{3.022608in}}%
\pgfusepath{use as bounding box}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.891139in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.891139in}{3.022608in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{3.022608in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785700in}{0.559876in}}%
\pgfpathlineto{\pgfqpoint{4.660700in}{0.559876in}}%
\pgfpathlineto{\pgfqpoint{4.660700in}{2.691126in}}%
\pgfpathlineto{\pgfqpoint{0.785700in}{2.691126in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.785700in}{0.559876in}}{\pgfqpoint{3.875000in}{2.131250in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.800000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914867in}{2.613341in}}%
\pgfpathlineto{\pgfqpoint{1.044033in}{2.594992in}}%
\pgfpathlineto{\pgfqpoint{1.173200in}{2.566018in}}%
\pgfpathlineto{\pgfqpoint{1.302367in}{2.528558in}}%
\pgfpathlineto{\pgfqpoint{1.431533in}{2.478763in}}%
\pgfpathlineto{\pgfqpoint{1.560700in}{2.423980in}}%
\pgfpathlineto{\pgfqpoint{1.689867in}{2.364206in}}%
\pgfpathlineto{\pgfqpoint{1.819033in}{2.304989in}}%
\pgfpathlineto{\pgfqpoint{1.948200in}{2.246162in}}%
\pgfpathlineto{\pgfqpoint{2.077367in}{2.190205in}}%
\pgfpathlineto{\pgfqpoint{2.206533in}{2.135844in}}%
\pgfpathlineto{\pgfqpoint{2.335700in}{2.086534in}}%
\pgfpathlineto{\pgfqpoint{2.464867in}{2.038236in}}%
\pgfpathlineto{\pgfqpoint{2.594033in}{1.991944in}}%
\pgfpathlineto{\pgfqpoint{2.723200in}{1.949446in}}%
\pgfpathlineto{\pgfqpoint{2.852367in}{1.909610in}}%
\pgfpathlineto{\pgfqpoint{2.981533in}{1.869482in}}%
\pgfpathlineto{\pgfqpoint{3.110700in}{1.836034in}}%
\pgfpathlineto{\pgfqpoint{3.239867in}{1.801301in}}%
\pgfpathlineto{\pgfqpoint{3.369033in}{1.774122in}}%
\pgfpathlineto{\pgfqpoint{3.498200in}{1.745562in}}%
\pgfpathlineto{\pgfqpoint{3.627367in}{1.721581in}}%
\pgfpathlineto{\pgfqpoint{3.756533in}{1.698162in}}%
\pgfpathlineto{\pgfqpoint{3.885700in}{1.676858in}}%
\pgfpathlineto{\pgfqpoint{4.014867in}{1.651104in}}%
\pgfpathlineto{\pgfqpoint{4.144033in}{1.618071in}}%
\pgfpathlineto{\pgfqpoint{4.273200in}{1.590655in}}%
\pgfpathlineto{\pgfqpoint{4.402367in}{1.555357in}}%
\pgfpathlineto{\pgfqpoint{4.531533in}{1.518514in}}%
\pgfpathlineto{\pgfqpoint{4.660700in}{1.491745in}}%
\pgfpathlineto{\pgfqpoint{4.664033in}{1.490799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.785700in}{0.559876in}}{\pgfqpoint{3.875000in}{2.131250in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.100000,0.800000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.173200in}{2.566018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.948200in}{2.246162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.723200in}{1.949446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.498200in}{1.745562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.273200in}{1.590655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.048200in}{1.360679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.823200in}{1.163670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.785700in}{0.559876in}}{\pgfqpoint{3.875000in}{2.131250in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914867in}{2.637367in}}%
\pgfpathlineto{\pgfqpoint{1.044033in}{2.563139in}}%
\pgfpathlineto{\pgfqpoint{1.173200in}{2.502720in}}%
\pgfpathlineto{\pgfqpoint{1.302367in}{2.451626in}}%
\pgfpathlineto{\pgfqpoint{1.431533in}{2.408684in}}%
\pgfpathlineto{\pgfqpoint{1.560700in}{2.372621in}}%
\pgfpathlineto{\pgfqpoint{1.689867in}{2.340565in}}%
\pgfpathlineto{\pgfqpoint{1.819033in}{2.310227in}}%
\pgfpathlineto{\pgfqpoint{1.948200in}{2.282101in}}%
\pgfpathlineto{\pgfqpoint{2.077367in}{2.255780in}}%
\pgfpathlineto{\pgfqpoint{2.206533in}{2.236712in}}%
\pgfpathlineto{\pgfqpoint{2.335700in}{2.217094in}}%
\pgfpathlineto{\pgfqpoint{2.464867in}{2.199579in}}%
\pgfpathlineto{\pgfqpoint{2.594033in}{2.182429in}}%
\pgfpathlineto{\pgfqpoint{2.723200in}{2.165578in}}%
\pgfpathlineto{\pgfqpoint{2.852367in}{2.149966in}}%
\pgfpathlineto{\pgfqpoint{2.981533in}{2.130233in}}%
\pgfpathlineto{\pgfqpoint{3.110700in}{2.115632in}}%
\pgfpathlineto{\pgfqpoint{3.239867in}{2.102113in}}%
\pgfpathlineto{\pgfqpoint{3.369033in}{2.091541in}}%
\pgfpathlineto{\pgfqpoint{3.498200in}{2.079729in}}%
\pgfpathlineto{\pgfqpoint{3.627367in}{2.071375in}}%
\pgfpathlineto{\pgfqpoint{3.756533in}{2.061357in}}%
\pgfpathlineto{\pgfqpoint{3.885700in}{2.052232in}}%
\pgfpathlineto{\pgfqpoint{4.014867in}{2.041739in}}%
\pgfpathlineto{\pgfqpoint{4.144033in}{2.031434in}}%
\pgfpathlineto{\pgfqpoint{4.273200in}{2.023218in}}%
\pgfpathlineto{\pgfqpoint{4.402367in}{2.008818in}}%
\pgfpathlineto{\pgfqpoint{4.531533in}{1.988697in}}%
\pgfpathlineto{\pgfqpoint{4.660700in}{1.960347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.785700in}{0.559876in}}{\pgfqpoint{3.875000in}{2.131250in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.914867in}{2.637367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.689867in}{2.340565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.464867in}{2.199579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239867in}{2.102113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.014867in}{2.041739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.785700in}{0.559876in}}{\pgfqpoint{3.875000in}{2.131250in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914867in}{2.588971in}}%
\pgfpathlineto{\pgfqpoint{1.044033in}{2.503920in}}%
\pgfpathlineto{\pgfqpoint{1.173200in}{2.436763in}}%
\pgfpathlineto{\pgfqpoint{1.302367in}{2.385591in}}%
\pgfpathlineto{\pgfqpoint{1.431533in}{2.344317in}}%
\pgfpathlineto{\pgfqpoint{1.560700in}{2.311585in}}%
\pgfpathlineto{\pgfqpoint{1.689867in}{2.285523in}}%
\pgfpathlineto{\pgfqpoint{1.819033in}{2.261688in}}%
\pgfpathlineto{\pgfqpoint{1.948200in}{2.240983in}}%
\pgfpathlineto{\pgfqpoint{2.077367in}{2.220841in}}%
\pgfpathlineto{\pgfqpoint{2.206533in}{2.207406in}}%
\pgfpathlineto{\pgfqpoint{2.335700in}{2.192358in}}%
\pgfpathlineto{\pgfqpoint{2.464867in}{2.179062in}}%
\pgfpathlineto{\pgfqpoint{2.594033in}{2.167734in}}%
\pgfpathlineto{\pgfqpoint{2.723200in}{2.155183in}}%
\pgfpathlineto{\pgfqpoint{2.852367in}{2.142581in}}%
\pgfpathlineto{\pgfqpoint{2.981533in}{2.125487in}}%
\pgfpathlineto{\pgfqpoint{3.110700in}{2.111060in}}%
\pgfpathlineto{\pgfqpoint{3.239867in}{2.095797in}}%
\pgfpathlineto{\pgfqpoint{3.369033in}{2.078367in}}%
\pgfpathlineto{\pgfqpoint{3.498200in}{2.060012in}}%
\pgfpathlineto{\pgfqpoint{3.627367in}{2.044564in}}%
\pgfpathlineto{\pgfqpoint{3.756533in}{2.027895in}}%
\pgfpathlineto{\pgfqpoint{3.885700in}{2.013824in}}%
\pgfpathlineto{\pgfqpoint{4.014867in}{1.999714in}}%
\pgfpathlineto{\pgfqpoint{4.144033in}{1.986032in}}%
\pgfpathlineto{\pgfqpoint{4.273200in}{1.974424in}}%
\pgfpathlineto{\pgfqpoint{4.402367in}{1.962547in}}%
\pgfpathlineto{\pgfqpoint{4.531533in}{1.947889in}}%
\pgfpathlineto{\pgfqpoint{4.660700in}{1.937412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.785700in}{0.559876in}}{\pgfqpoint{3.875000in}{2.131250in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.431533in}{2.344317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.206533in}{2.207406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.981533in}{2.125487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.756533in}{2.027895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.531533in}{1.947889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785700in}{0.559876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785700in}{2.691126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.785700in,y=0.504321in,,top]{{\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.0\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.431533in}{0.559876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.431533in}{2.691126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.431533in,y=0.504321in,,top]{{\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.5\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.077367in}{0.559876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.077367in}{2.691126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.077367in,y=0.504321in,,top]{{\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 1.0\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.723200in}{0.559876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.723200in}{2.691126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.723200in,y=0.504321in,,top]{{\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 1.5\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.369033in}{0.559876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.369033in}{2.691126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.369033in,y=0.504321in,,top]{{\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 2.0\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.014867in}{0.559876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.014867in}{2.691126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.014867in,y=0.504321in,,top]{{\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 2.5\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.660700in}{0.559876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.660700in}{2.691126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.660700in,y=0.504321in,,top]{{\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 3.0\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.723200in,y=0.267438in,,top]{{\sffamily\fontsize{14.000000}{16.800000}\selectfont Prediction Time}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785700in}{0.559876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.660700in}{0.559876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.730145in,y=0.559876in,right,]{{\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 10^{-4}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785700in}{1.092689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.660700in}{1.092689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.730145in,y=1.092689in,right,]{{\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 10^{-3}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785700in}{1.625501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.660700in}{1.625501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.730145in,y=1.625501in,right,]{{\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 10^{-2}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785700in}{2.158314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.660700in}{2.158314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.730145in,y=2.158314in,right,]{{\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 10^{-1}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785700in}{2.691126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.660700in}{2.691126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.730145in,y=2.691126in,right,]{{\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 10^{0}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785700in}{0.720269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.660700in}{0.720269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785700in}{0.814092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.660700in}{0.814092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785700in}{0.880661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.660700in}{0.880661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785700in}{0.932296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.660700in}{0.932296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785700in}{0.974485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.660700in}{0.974485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785700in}{1.010155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.660700in}{1.010155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785700in}{1.041054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.660700in}{1.041054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785700in}{1.068308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.660700in}{1.068308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785700in}{1.253081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.660700in}{1.253081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785700in}{1.346905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.660700in}{1.346905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785700in}{1.413474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.660700in}{1.413474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785700in}{1.465109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.660700in}{1.465109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785700in}{1.507297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.660700in}{1.507297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785700in}{1.542967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.660700in}{1.542967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785700in}{1.573866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.660700in}{1.573866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785700in}{1.601121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.660700in}{1.601121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785700in}{1.785894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.660700in}{1.785894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785700in}{1.879717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.660700in}{1.879717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785700in}{1.946286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.660700in}{1.946286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785700in}{1.997921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.660700in}{1.997921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785700in}{2.040110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.660700in}{2.040110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785700in}{2.075780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.660700in}{2.075780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785700in}{2.106679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.660700in}{2.106679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785700in}{2.133933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.660700in}{2.133933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785700in}{2.318706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.660700in}{2.318706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785700in}{2.412530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.660700in}{2.412530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785700in}{2.479099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.660700in}{2.479099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785700in}{2.530734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.660700in}{2.530734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785700in}{2.572922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.660700in}{2.572922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785700in}{2.608592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.660700in}{2.608592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785700in}{2.639491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.660700in}{2.639491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785700in}{2.666746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.660700in}{2.666746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.267438in,y=1.625501in,,bottom,rotate=90.000000]{{\sffamily\fontsize{14.000000}{16.800000}\selectfont p}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785700in}{2.691126in}}%
\pgfpathlineto{\pgfqpoint{4.660700in}{2.691126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.660700in}{0.559876in}}%
\pgfpathlineto{\pgfqpoint{4.660700in}{2.691126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785700in}{0.559876in}}%
\pgfpathlineto{\pgfqpoint{4.660700in}{0.559876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785700in}{0.559876in}}%
\pgfpathlineto{\pgfqpoint{0.785700in}{2.691126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.723200in,y=2.760571in,,base]{{\sffamily\fontsize{16.800000}{20.160000}\selectfont Prediction Acc. over Prediction Time}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882922in}{0.657098in}}%
\pgfpathlineto{\pgfqpoint{2.296689in}{0.657098in}}%
\pgfpathlineto{\pgfqpoint{2.296689in}{1.512654in}}%
\pgfpathlineto{\pgfqpoint{0.882922in}{1.512654in}}%
\pgfpathlineto{\pgfqpoint{0.882922in}{0.657098in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.800000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019033in}{1.366820in}}%
\pgfpathlineto{\pgfqpoint{1.291256in}{1.366820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.100000,0.800000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019033in}{1.366820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.291256in}{1.366820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.505145in,y=1.298765in,left,base]{{\sffamily\fontsize{14.000000}{16.800000}\selectfont IMM}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019033in}{1.101080in}}%
\pgfpathlineto{\pgfqpoint{1.291256in}{1.101080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019033in}{1.101080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.291256in}{1.101080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.505145in,y=1.033024in,left,base]{{\sffamily\fontsize{14.000000}{16.800000}\selectfont FwdBwd}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019033in}{0.835339in}}%
\pgfpathlineto{\pgfqpoint{1.291256in}{0.835339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019033in}{0.835339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.291256in}{0.835339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.505145in,y=0.767283in,left,base]{{\sffamily\fontsize{14.000000}{16.800000}\selectfont MDP}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> res_dest_pred_2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{cmbright}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.000000in}{4.000000in}}%
\pgfusepath{use as bounding box}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{3.600000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{3.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{0.500000in}{0.500000in},left,bottom]{\pgfimage[interpolate=true,width=3.103333in,height=3.103333in]{res_dest_pred_2-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515423in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515423in}{3.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.515423in,y=0.444444in,,top]{{\sffamily\fontsize{18.000000}{21.600000}\selectfont -5.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286567in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286567in}{3.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.286567in,y=0.444444in,,top]{{\sffamily\fontsize{18.000000}{21.600000}\selectfont -2.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057711in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057711in}{3.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.057711in,y=0.444444in,,top]{{\sffamily\fontsize{18.000000}{21.600000}\selectfont 0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.828856in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.828856in}{3.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.828856in,y=0.444444in,,top]{{\sffamily\fontsize{18.000000}{21.600000}\selectfont 2.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600000in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600000in}{3.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.600000in,y=0.444444in,,top]{{\sffamily\fontsize{18.000000}{21.600000}\selectfont 5.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.050000in,y=0.159723in,,top]{{\sffamily\fontsize{18.000000}{21.600000}\selectfont x [m]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500000in}{3.584577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600000in}{3.584577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.444444in,y=3.584577in,right,]{{\sffamily\fontsize{18.000000}{21.600000}\selectfont 5.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500000in}{2.813433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600000in}{2.813433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.444444in,y=2.813433in,right,]{{\sffamily\fontsize{18.000000}{21.600000}\selectfont 2.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500000in}{2.042289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600000in}{2.042289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.444444in,y=2.042289in,right,]{{\sffamily\fontsize{18.000000}{21.600000}\selectfont 0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500000in}{1.271144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600000in}{1.271144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.444444in,y=1.271144in,right,]{{\sffamily\fontsize{18.000000}{21.600000}\selectfont -2.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500000in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600000in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.444444in,y=0.500000in,right,]{{\sffamily\fontsize{18.000000}{21.600000}\selectfont -5.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=-0.031248in,y=2.050000in,,bottom,rotate=90.000000]{{\sffamily\fontsize{18.000000}{21.600000}\selectfont y [m]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{3.600000in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{3.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.600000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{3.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{3.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.050000in,y=3.669444in,,base]{{\sffamily\fontsize{21.600000}{25.920000}\selectfont Destination Prediction}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> res_motion_behave_2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{cmbright}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.000000in}{4.000000in}}%
\pgfusepath{use as bounding box}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{3.600000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{3.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{0.500000in}{0.500000in},left,bottom]{\pgfimage[interpolate=true,width=3.103333in,height=3.103333in]{res_motion_behave_2-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.706979in}{0.778312in}}%
\pgfpathlineto{\pgfqpoint{0.690203in}{0.660555in}}%
\pgfpathlineto{\pgfqpoint{0.706641in}{0.666042in}}%
\pgfpathlineto{\pgfqpoint{0.672694in}{0.592595in}}%
\pgfpathlineto{\pgfqpoint{0.660606in}{0.672600in}}%
\pgfpathlineto{\pgfqpoint{0.674858in}{0.662741in}}%
\pgfpathlineto{\pgfqpoint{0.691634in}{0.780498in}}%
\pgfpathlineto{\pgfqpoint{0.706979in}{0.778312in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954979in}{0.778312in}}%
\pgfpathlineto{\pgfqpoint{0.938203in}{0.660555in}}%
\pgfpathlineto{\pgfqpoint{0.954641in}{0.666042in}}%
\pgfpathlineto{\pgfqpoint{0.920694in}{0.592595in}}%
\pgfpathlineto{\pgfqpoint{0.908606in}{0.672600in}}%
\pgfpathlineto{\pgfqpoint{0.922858in}{0.662741in}}%
\pgfpathlineto{\pgfqpoint{0.939634in}{0.780498in}}%
\pgfpathlineto{\pgfqpoint{0.954979in}{0.778312in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202979in}{0.778312in}}%
\pgfpathlineto{\pgfqpoint{1.186203in}{0.660555in}}%
\pgfpathlineto{\pgfqpoint{1.202641in}{0.666042in}}%
\pgfpathlineto{\pgfqpoint{1.168694in}{0.592595in}}%
\pgfpathlineto{\pgfqpoint{1.156606in}{0.672600in}}%
\pgfpathlineto{\pgfqpoint{1.170858in}{0.662741in}}%
\pgfpathlineto{\pgfqpoint{1.187634in}{0.780498in}}%
\pgfpathlineto{\pgfqpoint{1.202979in}{0.778312in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.450979in}{0.778312in}}%
\pgfpathlineto{\pgfqpoint{1.434203in}{0.660555in}}%
\pgfpathlineto{\pgfqpoint{1.450641in}{0.666042in}}%
\pgfpathlineto{\pgfqpoint{1.416694in}{0.592595in}}%
\pgfpathlineto{\pgfqpoint{1.404606in}{0.672600in}}%
\pgfpathlineto{\pgfqpoint{1.418858in}{0.662741in}}%
\pgfpathlineto{\pgfqpoint{1.435634in}{0.780498in}}%
\pgfpathlineto{\pgfqpoint{1.450979in}{0.778312in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698979in}{0.778312in}}%
\pgfpathlineto{\pgfqpoint{1.682203in}{0.660555in}}%
\pgfpathlineto{\pgfqpoint{1.698641in}{0.666042in}}%
\pgfpathlineto{\pgfqpoint{1.664694in}{0.592595in}}%
\pgfpathlineto{\pgfqpoint{1.652606in}{0.672600in}}%
\pgfpathlineto{\pgfqpoint{1.666858in}{0.662741in}}%
\pgfpathlineto{\pgfqpoint{1.683634in}{0.780498in}}%
\pgfpathlineto{\pgfqpoint{1.698979in}{0.778312in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946525in}{0.775129in}}%
\pgfpathlineto{\pgfqpoint{1.930657in}{0.663738in}}%
\pgfpathlineto{\pgfqpoint{1.947095in}{0.669225in}}%
\pgfpathlineto{\pgfqpoint{1.913147in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.901060in}{0.675783in}}%
\pgfpathlineto{\pgfqpoint{1.915312in}{0.665924in}}%
\pgfpathlineto{\pgfqpoint{1.931180in}{0.777315in}}%
\pgfpathlineto{\pgfqpoint{1.946525in}{0.775129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.185176in}{0.717705in}}%
\pgfpathlineto{\pgfqpoint{2.184246in}{0.711178in}}%
\pgfpathlineto{\pgfqpoint{2.198230in}{0.715845in}}%
\pgfpathlineto{\pgfqpoint{2.169351in}{0.653366in}}%
\pgfpathlineto{\pgfqpoint{2.159068in}{0.721424in}}%
\pgfpathlineto{\pgfqpoint{2.171192in}{0.713037in}}%
\pgfpathlineto{\pgfqpoint{2.172122in}{0.719564in}}%
\pgfpathlineto{\pgfqpoint{2.185176in}{0.717705in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.434915in}{0.722638in}}%
\pgfpathlineto{\pgfqpoint{2.433840in}{0.715095in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.720489in}}%
\pgfpathlineto{\pgfqpoint{2.416628in}{0.648288in}}%
\pgfpathlineto{\pgfqpoint{2.404745in}{0.726936in}}%
\pgfpathlineto{\pgfqpoint{2.418755in}{0.717244in}}%
\pgfpathlineto{\pgfqpoint{2.419830in}{0.724787in}}%
\pgfpathlineto{\pgfqpoint{2.434915in}{0.722638in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.681040in}{0.717319in}}%
\pgfpathlineto{\pgfqpoint{2.680122in}{0.710872in}}%
\pgfpathlineto{\pgfqpoint{2.693935in}{0.715482in}}%
\pgfpathlineto{\pgfqpoint{2.665407in}{0.653762in}}%
\pgfpathlineto{\pgfqpoint{2.655250in}{0.720993in}}%
\pgfpathlineto{\pgfqpoint{2.667226in}{0.712709in}}%
\pgfpathlineto{\pgfqpoint{2.668145in}{0.719156in}}%
\pgfpathlineto{\pgfqpoint{2.681040in}{0.717319in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.943638in}{0.811016in}}%
\pgfpathlineto{\pgfqpoint{2.917544in}{0.627851in}}%
\pgfpathlineto{\pgfqpoint{2.933983in}{0.633338in}}%
\pgfpathlineto{\pgfqpoint{2.900035in}{0.559891in}}%
\pgfpathlineto{\pgfqpoint{2.887947in}{0.639896in}}%
\pgfpathlineto{\pgfqpoint{2.902199in}{0.630037in}}%
\pgfpathlineto{\pgfqpoint{2.928293in}{0.813202in}}%
\pgfpathlineto{\pgfqpoint{2.943638in}{0.811016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.188619in}{0.789824in}}%
\pgfpathlineto{\pgfqpoint{3.168563in}{0.649042in}}%
\pgfpathlineto{\pgfqpoint{3.185001in}{0.654529in}}%
\pgfpathlineto{\pgfqpoint{3.151054in}{0.581083in}}%
\pgfpathlineto{\pgfqpoint{3.138966in}{0.661087in}}%
\pgfpathlineto{\pgfqpoint{3.153218in}{0.651228in}}%
\pgfpathlineto{\pgfqpoint{3.173274in}{0.792010in}}%
\pgfpathlineto{\pgfqpoint{3.188619in}{0.789824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.436176in}{0.786716in}}%
\pgfpathlineto{\pgfqpoint{3.417006in}{0.652151in}}%
\pgfpathlineto{\pgfqpoint{3.433444in}{0.657638in}}%
\pgfpathlineto{\pgfqpoint{3.399497in}{0.584191in}}%
\pgfpathlineto{\pgfqpoint{3.387409in}{0.664196in}}%
\pgfpathlineto{\pgfqpoint{3.401661in}{0.654337in}}%
\pgfpathlineto{\pgfqpoint{3.420831in}{0.788902in}}%
\pgfpathlineto{\pgfqpoint{3.436176in}{0.786716in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.706979in}{1.026312in}}%
\pgfpathlineto{\pgfqpoint{0.690203in}{0.908555in}}%
\pgfpathlineto{\pgfqpoint{0.706641in}{0.914042in}}%
\pgfpathlineto{\pgfqpoint{0.672694in}{0.840595in}}%
\pgfpathlineto{\pgfqpoint{0.660606in}{0.920600in}}%
\pgfpathlineto{\pgfqpoint{0.674858in}{0.910741in}}%
\pgfpathlineto{\pgfqpoint{0.691634in}{1.028498in}}%
\pgfpathlineto{\pgfqpoint{0.706979in}{1.026312in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954979in}{1.026312in}}%
\pgfpathlineto{\pgfqpoint{0.938203in}{0.908555in}}%
\pgfpathlineto{\pgfqpoint{0.954641in}{0.914042in}}%
\pgfpathlineto{\pgfqpoint{0.920694in}{0.840595in}}%
\pgfpathlineto{\pgfqpoint{0.908606in}{0.920600in}}%
\pgfpathlineto{\pgfqpoint{0.922858in}{0.910741in}}%
\pgfpathlineto{\pgfqpoint{0.939634in}{1.028498in}}%
\pgfpathlineto{\pgfqpoint{0.954979in}{1.026312in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202979in}{1.026312in}}%
\pgfpathlineto{\pgfqpoint{1.186203in}{0.908555in}}%
\pgfpathlineto{\pgfqpoint{1.202641in}{0.914042in}}%
\pgfpathlineto{\pgfqpoint{1.168694in}{0.840595in}}%
\pgfpathlineto{\pgfqpoint{1.156606in}{0.920600in}}%
\pgfpathlineto{\pgfqpoint{1.170858in}{0.910741in}}%
\pgfpathlineto{\pgfqpoint{1.187634in}{1.028498in}}%
\pgfpathlineto{\pgfqpoint{1.202979in}{1.026312in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.450979in}{1.026312in}}%
\pgfpathlineto{\pgfqpoint{1.434203in}{0.908555in}}%
\pgfpathlineto{\pgfqpoint{1.450641in}{0.914042in}}%
\pgfpathlineto{\pgfqpoint{1.416694in}{0.840595in}}%
\pgfpathlineto{\pgfqpoint{1.404606in}{0.920600in}}%
\pgfpathlineto{\pgfqpoint{1.418858in}{0.910741in}}%
\pgfpathlineto{\pgfqpoint{1.435634in}{1.028498in}}%
\pgfpathlineto{\pgfqpoint{1.450979in}{1.026312in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698979in}{1.026312in}}%
\pgfpathlineto{\pgfqpoint{1.682203in}{0.908555in}}%
\pgfpathlineto{\pgfqpoint{1.698641in}{0.914042in}}%
\pgfpathlineto{\pgfqpoint{1.664694in}{0.840595in}}%
\pgfpathlineto{\pgfqpoint{1.652606in}{0.920600in}}%
\pgfpathlineto{\pgfqpoint{1.666858in}{0.910741in}}%
\pgfpathlineto{\pgfqpoint{1.683634in}{1.028498in}}%
\pgfpathlineto{\pgfqpoint{1.698979in}{1.026312in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946600in}{1.023649in}}%
\pgfpathlineto{\pgfqpoint{1.930583in}{0.911217in}}%
\pgfpathlineto{\pgfqpoint{1.947021in}{0.916704in}}%
\pgfpathlineto{\pgfqpoint{1.913073in}{0.843258in}}%
\pgfpathlineto{\pgfqpoint{1.900986in}{0.923262in}}%
\pgfpathlineto{\pgfqpoint{1.915238in}{0.913403in}}%
\pgfpathlineto{\pgfqpoint{1.931254in}{1.025836in}}%
\pgfpathlineto{\pgfqpoint{1.946600in}{1.023649in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.186108in}{0.968350in}}%
\pgfpathlineto{\pgfqpoint{2.185101in}{0.961278in}}%
\pgfpathlineto{\pgfqpoint{2.200251in}{0.966335in}}%
\pgfpathlineto{\pgfqpoint{2.168963in}{0.898643in}}%
\pgfpathlineto{\pgfqpoint{2.157823in}{0.972379in}}%
\pgfpathlineto{\pgfqpoint{2.170958in}{0.963293in}}%
\pgfpathlineto{\pgfqpoint{2.171965in}{0.970365in}}%
\pgfpathlineto{\pgfqpoint{2.186108in}{0.968350in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.440165in}{1.006563in}}%
\pgfpathlineto{\pgfqpoint{2.429017in}{0.928303in}}%
\pgfpathlineto{\pgfqpoint{2.445455in}{0.933790in}}%
\pgfpathlineto{\pgfqpoint{2.411507in}{0.860344in}}%
\pgfpathlineto{\pgfqpoint{2.399420in}{0.940348in}}%
\pgfpathlineto{\pgfqpoint{2.413672in}{0.930489in}}%
\pgfpathlineto{\pgfqpoint{2.424820in}{1.008749in}}%
\pgfpathlineto{\pgfqpoint{2.440165in}{1.006563in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675770in}{0.950369in}}%
\pgfpathlineto{\pgfqpoint{2.675290in}{0.947000in}}%
\pgfpathlineto{\pgfqpoint{2.682510in}{0.949409in}}%
\pgfpathlineto{\pgfqpoint{2.667600in}{0.917151in}}%
\pgfpathlineto{\pgfqpoint{2.662291in}{0.952290in}}%
\pgfpathlineto{\pgfqpoint{2.668550in}{0.947960in}}%
\pgfpathlineto{\pgfqpoint{2.669030in}{0.951330in}}%
\pgfpathlineto{\pgfqpoint{2.675770in}{0.950369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.938142in}{1.020439in}}%
\pgfpathlineto{\pgfqpoint{2.923040in}{0.914428in}}%
\pgfpathlineto{\pgfqpoint{2.939478in}{0.919915in}}%
\pgfpathlineto{\pgfqpoint{2.905530in}{0.846468in}}%
\pgfpathlineto{\pgfqpoint{2.893443in}{0.926473in}}%
\pgfpathlineto{\pgfqpoint{2.907695in}{0.916614in}}%
\pgfpathlineto{\pgfqpoint{2.922797in}{1.022625in}}%
\pgfpathlineto{\pgfqpoint{2.938142in}{1.020439in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.187047in}{1.026792in}}%
\pgfpathlineto{\pgfqpoint{3.170135in}{0.908075in}}%
\pgfpathlineto{\pgfqpoint{3.186573in}{0.913561in}}%
\pgfpathlineto{\pgfqpoint{3.152625in}{0.840115in}}%
\pgfpathlineto{\pgfqpoint{3.140538in}{0.920119in}}%
\pgfpathlineto{\pgfqpoint{3.154790in}{0.910261in}}%
\pgfpathlineto{\pgfqpoint{3.171702in}{1.028978in}}%
\pgfpathlineto{\pgfqpoint{3.187047in}{1.026792in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.435748in}{1.031714in}}%
\pgfpathlineto{\pgfqpoint{3.417434in}{0.903153in}}%
\pgfpathlineto{\pgfqpoint{3.433872in}{0.908639in}}%
\pgfpathlineto{\pgfqpoint{3.399924in}{0.835193in}}%
\pgfpathlineto{\pgfqpoint{3.387837in}{0.915197in}}%
\pgfpathlineto{\pgfqpoint{3.402089in}{0.905339in}}%
\pgfpathlineto{\pgfqpoint{3.420403in}{1.033900in}}%
\pgfpathlineto{\pgfqpoint{3.435748in}{1.031714in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.706979in}{1.274312in}}%
\pgfpathlineto{\pgfqpoint{0.690203in}{1.156555in}}%
\pgfpathlineto{\pgfqpoint{0.706641in}{1.162042in}}%
\pgfpathlineto{\pgfqpoint{0.672694in}{1.088595in}}%
\pgfpathlineto{\pgfqpoint{0.660606in}{1.168600in}}%
\pgfpathlineto{\pgfqpoint{0.674858in}{1.158741in}}%
\pgfpathlineto{\pgfqpoint{0.691634in}{1.276498in}}%
\pgfpathlineto{\pgfqpoint{0.706979in}{1.274312in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954979in}{1.274312in}}%
\pgfpathlineto{\pgfqpoint{0.938203in}{1.156555in}}%
\pgfpathlineto{\pgfqpoint{0.954641in}{1.162042in}}%
\pgfpathlineto{\pgfqpoint{0.920694in}{1.088595in}}%
\pgfpathlineto{\pgfqpoint{0.908606in}{1.168600in}}%
\pgfpathlineto{\pgfqpoint{0.922858in}{1.158741in}}%
\pgfpathlineto{\pgfqpoint{0.939634in}{1.276498in}}%
\pgfpathlineto{\pgfqpoint{0.954979in}{1.274312in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202979in}{1.274312in}}%
\pgfpathlineto{\pgfqpoint{1.186203in}{1.156555in}}%
\pgfpathlineto{\pgfqpoint{1.202641in}{1.162042in}}%
\pgfpathlineto{\pgfqpoint{1.168694in}{1.088595in}}%
\pgfpathlineto{\pgfqpoint{1.156606in}{1.168600in}}%
\pgfpathlineto{\pgfqpoint{1.170858in}{1.158741in}}%
\pgfpathlineto{\pgfqpoint{1.187634in}{1.276498in}}%
\pgfpathlineto{\pgfqpoint{1.202979in}{1.274312in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.450979in}{1.274312in}}%
\pgfpathlineto{\pgfqpoint{1.434203in}{1.156555in}}%
\pgfpathlineto{\pgfqpoint{1.450641in}{1.162042in}}%
\pgfpathlineto{\pgfqpoint{1.416694in}{1.088595in}}%
\pgfpathlineto{\pgfqpoint{1.404606in}{1.168600in}}%
\pgfpathlineto{\pgfqpoint{1.418858in}{1.158741in}}%
\pgfpathlineto{\pgfqpoint{1.435634in}{1.276498in}}%
\pgfpathlineto{\pgfqpoint{1.450979in}{1.274312in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698979in}{1.274312in}}%
\pgfpathlineto{\pgfqpoint{1.682203in}{1.156555in}}%
\pgfpathlineto{\pgfqpoint{1.698641in}{1.162042in}}%
\pgfpathlineto{\pgfqpoint{1.664694in}{1.088595in}}%
\pgfpathlineto{\pgfqpoint{1.652606in}{1.168600in}}%
\pgfpathlineto{\pgfqpoint{1.666858in}{1.158741in}}%
\pgfpathlineto{\pgfqpoint{1.683634in}{1.276498in}}%
\pgfpathlineto{\pgfqpoint{1.698979in}{1.274312in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946799in}{1.273052in}}%
\pgfpathlineto{\pgfqpoint{1.930383in}{1.157815in}}%
\pgfpathlineto{\pgfqpoint{1.946821in}{1.163302in}}%
\pgfpathlineto{\pgfqpoint{1.912873in}{1.089855in}}%
\pgfpathlineto{\pgfqpoint{1.900786in}{1.169860in}}%
\pgfpathlineto{\pgfqpoint{1.915038in}{1.160001in}}%
\pgfpathlineto{\pgfqpoint{1.931454in}{1.275238in}}%
\pgfpathlineto{\pgfqpoint{1.946799in}{1.273052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190888in}{1.245593in}}%
\pgfpathlineto{\pgfqpoint{2.182295in}{1.185273in}}%
\pgfpathlineto{\pgfqpoint{2.198733in}{1.190760in}}%
\pgfpathlineto{\pgfqpoint{2.164785in}{1.117314in}}%
\pgfpathlineto{\pgfqpoint{2.152697in}{1.197318in}}%
\pgfpathlineto{\pgfqpoint{2.166949in}{1.187459in}}%
\pgfpathlineto{\pgfqpoint{2.175543in}{1.247779in}}%
\pgfpathlineto{\pgfqpoint{2.190888in}{1.245593in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.438519in}{1.243004in}}%
\pgfpathlineto{\pgfqpoint{2.430663in}{1.187863in}}%
\pgfpathlineto{\pgfqpoint{2.447102in}{1.193350in}}%
\pgfpathlineto{\pgfqpoint{2.413154in}{1.119903in}}%
\pgfpathlineto{\pgfqpoint{2.401066in}{1.199908in}}%
\pgfpathlineto{\pgfqpoint{2.415318in}{1.190049in}}%
\pgfpathlineto{\pgfqpoint{2.423174in}{1.245190in}}%
\pgfpathlineto{\pgfqpoint{2.438519in}{1.243004in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.684735in}{1.230483in}}%
\pgfpathlineto{\pgfqpoint{2.680447in}{1.200383in}}%
\pgfpathlineto{\pgfqpoint{2.696885in}{1.205870in}}%
\pgfpathlineto{\pgfqpoint{2.662937in}{1.132424in}}%
\pgfpathlineto{\pgfqpoint{2.650850in}{1.212428in}}%
\pgfpathlineto{\pgfqpoint{2.665102in}{1.202569in}}%
\pgfpathlineto{\pgfqpoint{2.669390in}{1.232669in}}%
\pgfpathlineto{\pgfqpoint{2.684735in}{1.230483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.940151in}{1.282537in}}%
\pgfpathlineto{\pgfqpoint{2.921032in}{1.148330in}}%
\pgfpathlineto{\pgfqpoint{2.937470in}{1.153817in}}%
\pgfpathlineto{\pgfqpoint{2.903522in}{1.080370in}}%
\pgfpathlineto{\pgfqpoint{2.891435in}{1.160375in}}%
\pgfpathlineto{\pgfqpoint{2.905687in}{1.150516in}}%
\pgfpathlineto{\pgfqpoint{2.924805in}{1.284723in}}%
\pgfpathlineto{\pgfqpoint{2.940151in}{1.282537in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.186893in}{1.273708in}}%
\pgfpathlineto{\pgfqpoint{3.170289in}{1.157159in}}%
\pgfpathlineto{\pgfqpoint{3.186727in}{1.162645in}}%
\pgfpathlineto{\pgfqpoint{3.152780in}{1.089199in}}%
\pgfpathlineto{\pgfqpoint{3.140692in}{1.169203in}}%
\pgfpathlineto{\pgfqpoint{3.154944in}{1.159345in}}%
\pgfpathlineto{\pgfqpoint{3.171548in}{1.275894in}}%
\pgfpathlineto{\pgfqpoint{3.186893in}{1.273708in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.435061in}{1.274886in}}%
\pgfpathlineto{\pgfqpoint{3.418122in}{1.155980in}}%
\pgfpathlineto{\pgfqpoint{3.434560in}{1.161467in}}%
\pgfpathlineto{\pgfqpoint{3.400612in}{1.088021in}}%
\pgfpathlineto{\pgfqpoint{3.388524in}{1.168025in}}%
\pgfpathlineto{\pgfqpoint{3.402776in}{1.158166in}}%
\pgfpathlineto{\pgfqpoint{3.419716in}{1.277072in}}%
\pgfpathlineto{\pgfqpoint{3.435061in}{1.274886in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.706979in}{1.522312in}}%
\pgfpathlineto{\pgfqpoint{0.690203in}{1.404555in}}%
\pgfpathlineto{\pgfqpoint{0.706641in}{1.410042in}}%
\pgfpathlineto{\pgfqpoint{0.672694in}{1.336595in}}%
\pgfpathlineto{\pgfqpoint{0.660606in}{1.416600in}}%
\pgfpathlineto{\pgfqpoint{0.674858in}{1.406741in}}%
\pgfpathlineto{\pgfqpoint{0.691634in}{1.524498in}}%
\pgfpathlineto{\pgfqpoint{0.706979in}{1.522312in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954979in}{1.522312in}}%
\pgfpathlineto{\pgfqpoint{0.938203in}{1.404555in}}%
\pgfpathlineto{\pgfqpoint{0.954641in}{1.410042in}}%
\pgfpathlineto{\pgfqpoint{0.920694in}{1.336595in}}%
\pgfpathlineto{\pgfqpoint{0.908606in}{1.416600in}}%
\pgfpathlineto{\pgfqpoint{0.922858in}{1.406741in}}%
\pgfpathlineto{\pgfqpoint{0.939634in}{1.524498in}}%
\pgfpathlineto{\pgfqpoint{0.954979in}{1.522312in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202979in}{1.522312in}}%
\pgfpathlineto{\pgfqpoint{1.186203in}{1.404555in}}%
\pgfpathlineto{\pgfqpoint{1.202641in}{1.410042in}}%
\pgfpathlineto{\pgfqpoint{1.168694in}{1.336595in}}%
\pgfpathlineto{\pgfqpoint{1.156606in}{1.416600in}}%
\pgfpathlineto{\pgfqpoint{1.170858in}{1.406741in}}%
\pgfpathlineto{\pgfqpoint{1.187634in}{1.524498in}}%
\pgfpathlineto{\pgfqpoint{1.202979in}{1.522312in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.450979in}{1.522312in}}%
\pgfpathlineto{\pgfqpoint{1.434203in}{1.404555in}}%
\pgfpathlineto{\pgfqpoint{1.450641in}{1.410042in}}%
\pgfpathlineto{\pgfqpoint{1.416694in}{1.336595in}}%
\pgfpathlineto{\pgfqpoint{1.404606in}{1.416600in}}%
\pgfpathlineto{\pgfqpoint{1.418858in}{1.406741in}}%
\pgfpathlineto{\pgfqpoint{1.435634in}{1.524498in}}%
\pgfpathlineto{\pgfqpoint{1.450979in}{1.522312in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698979in}{1.522312in}}%
\pgfpathlineto{\pgfqpoint{1.682203in}{1.404555in}}%
\pgfpathlineto{\pgfqpoint{1.698641in}{1.410042in}}%
\pgfpathlineto{\pgfqpoint{1.664694in}{1.336595in}}%
\pgfpathlineto{\pgfqpoint{1.652606in}{1.416600in}}%
\pgfpathlineto{\pgfqpoint{1.666858in}{1.406741in}}%
\pgfpathlineto{\pgfqpoint{1.683634in}{1.524498in}}%
\pgfpathlineto{\pgfqpoint{1.698979in}{1.522312in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947190in}{1.523794in}}%
\pgfpathlineto{\pgfqpoint{1.929992in}{1.403072in}}%
\pgfpathlineto{\pgfqpoint{1.946430in}{1.408559in}}%
\pgfpathlineto{\pgfqpoint{1.912483in}{1.335113in}}%
\pgfpathlineto{\pgfqpoint{1.900395in}{1.415117in}}%
\pgfpathlineto{\pgfqpoint{1.914647in}{1.405258in}}%
\pgfpathlineto{\pgfqpoint{1.931845in}{1.525980in}}%
\pgfpathlineto{\pgfqpoint{1.947190in}{1.523794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193587in}{1.512541in}}%
\pgfpathlineto{\pgfqpoint{2.179595in}{1.414326in}}%
\pgfpathlineto{\pgfqpoint{2.196033in}{1.419812in}}%
\pgfpathlineto{\pgfqpoint{2.162086in}{1.346366in}}%
\pgfpathlineto{\pgfqpoint{2.149998in}{1.426370in}}%
\pgfpathlineto{\pgfqpoint{2.164250in}{1.416512in}}%
\pgfpathlineto{\pgfqpoint{2.178242in}{1.514727in}}%
\pgfpathlineto{\pgfqpoint{2.193587in}{1.512541in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.440307in}{1.503559in}}%
\pgfpathlineto{\pgfqpoint{2.428875in}{1.423308in}}%
\pgfpathlineto{\pgfqpoint{2.445313in}{1.428795in}}%
\pgfpathlineto{\pgfqpoint{2.411365in}{1.355348in}}%
\pgfpathlineto{\pgfqpoint{2.399278in}{1.435353in}}%
\pgfpathlineto{\pgfqpoint{2.413530in}{1.425494in}}%
\pgfpathlineto{\pgfqpoint{2.424962in}{1.505745in}}%
\pgfpathlineto{\pgfqpoint{2.440307in}{1.503559in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689563in}{1.512370in}}%
\pgfpathlineto{\pgfqpoint{2.675620in}{1.414497in}}%
\pgfpathlineto{\pgfqpoint{2.692058in}{1.419983in}}%
\pgfpathlineto{\pgfqpoint{2.658110in}{1.346537in}}%
\pgfpathlineto{\pgfqpoint{2.646023in}{1.426541in}}%
\pgfpathlineto{\pgfqpoint{2.660275in}{1.416683in}}%
\pgfpathlineto{\pgfqpoint{2.674217in}{1.514556in}}%
\pgfpathlineto{\pgfqpoint{2.689563in}{1.512370in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.940137in}{1.530444in}}%
\pgfpathlineto{\pgfqpoint{2.921045in}{1.396423in}}%
\pgfpathlineto{\pgfqpoint{2.937483in}{1.401909in}}%
\pgfpathlineto{\pgfqpoint{2.903535in}{1.328463in}}%
\pgfpathlineto{\pgfqpoint{2.891448in}{1.408467in}}%
\pgfpathlineto{\pgfqpoint{2.905700in}{1.398609in}}%
\pgfpathlineto{\pgfqpoint{2.924792in}{1.532630in}}%
\pgfpathlineto{\pgfqpoint{2.940137in}{1.530444in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.186881in}{1.521624in}}%
\pgfpathlineto{\pgfqpoint{3.170301in}{1.405243in}}%
\pgfpathlineto{\pgfqpoint{3.186739in}{1.410729in}}%
\pgfpathlineto{\pgfqpoint{3.152792in}{1.337283in}}%
\pgfpathlineto{\pgfqpoint{3.140704in}{1.417287in}}%
\pgfpathlineto{\pgfqpoint{3.154956in}{1.407429in}}%
\pgfpathlineto{\pgfqpoint{3.171536in}{1.523810in}}%
\pgfpathlineto{\pgfqpoint{3.186881in}{1.521624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.433221in}{1.509975in}}%
\pgfpathlineto{\pgfqpoint{3.419961in}{1.416891in}}%
\pgfpathlineto{\pgfqpoint{3.436399in}{1.422378in}}%
\pgfpathlineto{\pgfqpoint{3.402451in}{1.348932in}}%
\pgfpathlineto{\pgfqpoint{3.390364in}{1.428936in}}%
\pgfpathlineto{\pgfqpoint{3.404616in}{1.419078in}}%
\pgfpathlineto{\pgfqpoint{3.417876in}{1.512161in}}%
\pgfpathlineto{\pgfqpoint{3.433221in}{1.509975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707593in}{1.774623in}}%
\pgfpathlineto{\pgfqpoint{0.689589in}{1.648244in}}%
\pgfpathlineto{\pgfqpoint{0.706027in}{1.653730in}}%
\pgfpathlineto{\pgfqpoint{0.672080in}{1.580284in}}%
\pgfpathlineto{\pgfqpoint{0.659992in}{1.660288in}}%
\pgfpathlineto{\pgfqpoint{0.674244in}{1.650430in}}%
\pgfpathlineto{\pgfqpoint{0.692248in}{1.776809in}}%
\pgfpathlineto{\pgfqpoint{0.707593in}{1.774623in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955173in}{1.771675in}}%
\pgfpathlineto{\pgfqpoint{0.938009in}{1.651192in}}%
\pgfpathlineto{\pgfqpoint{0.954447in}{1.656679in}}%
\pgfpathlineto{\pgfqpoint{0.920500in}{1.583232in}}%
\pgfpathlineto{\pgfqpoint{0.908412in}{1.663237in}}%
\pgfpathlineto{\pgfqpoint{0.922664in}{1.653378in}}%
\pgfpathlineto{\pgfqpoint{0.939828in}{1.773861in}}%
\pgfpathlineto{\pgfqpoint{0.955173in}{1.771675in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202979in}{1.770312in}}%
\pgfpathlineto{\pgfqpoint{1.186203in}{1.652555in}}%
\pgfpathlineto{\pgfqpoint{1.202641in}{1.658042in}}%
\pgfpathlineto{\pgfqpoint{1.168694in}{1.584595in}}%
\pgfpathlineto{\pgfqpoint{1.156606in}{1.664600in}}%
\pgfpathlineto{\pgfqpoint{1.170858in}{1.654741in}}%
\pgfpathlineto{\pgfqpoint{1.187634in}{1.772498in}}%
\pgfpathlineto{\pgfqpoint{1.202979in}{1.770312in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.450979in}{1.770312in}}%
\pgfpathlineto{\pgfqpoint{1.434203in}{1.652555in}}%
\pgfpathlineto{\pgfqpoint{1.450641in}{1.658042in}}%
\pgfpathlineto{\pgfqpoint{1.416694in}{1.584595in}}%
\pgfpathlineto{\pgfqpoint{1.404606in}{1.664600in}}%
\pgfpathlineto{\pgfqpoint{1.418858in}{1.654741in}}%
\pgfpathlineto{\pgfqpoint{1.435634in}{1.772498in}}%
\pgfpathlineto{\pgfqpoint{1.450979in}{1.770312in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698623in}{1.767814in}}%
\pgfpathlineto{\pgfqpoint{1.682559in}{1.655053in}}%
\pgfpathlineto{\pgfqpoint{1.698997in}{1.660539in}}%
\pgfpathlineto{\pgfqpoint{1.665050in}{1.587093in}}%
\pgfpathlineto{\pgfqpoint{1.652962in}{1.667098in}}%
\pgfpathlineto{\pgfqpoint{1.667214in}{1.657239in}}%
\pgfpathlineto{\pgfqpoint{1.683278in}{1.770000in}}%
\pgfpathlineto{\pgfqpoint{1.698623in}{1.767814in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947117in}{1.771283in}}%
\pgfpathlineto{\pgfqpoint{1.930065in}{1.651584in}}%
\pgfpathlineto{\pgfqpoint{1.946503in}{1.657071in}}%
\pgfpathlineto{\pgfqpoint{1.912555in}{1.583624in}}%
\pgfpathlineto{\pgfqpoint{1.900468in}{1.663629in}}%
\pgfpathlineto{\pgfqpoint{1.914720in}{1.653770in}}%
\pgfpathlineto{\pgfqpoint{1.931772in}{1.773469in}}%
\pgfpathlineto{\pgfqpoint{1.947117in}{1.771283in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.191425in}{1.745364in}}%
\pgfpathlineto{\pgfqpoint{2.181757in}{1.677503in}}%
\pgfpathlineto{\pgfqpoint{2.198196in}{1.682990in}}%
\pgfpathlineto{\pgfqpoint{2.164248in}{1.609543in}}%
\pgfpathlineto{\pgfqpoint{2.152160in}{1.689548in}}%
\pgfpathlineto{\pgfqpoint{2.166412in}{1.679689in}}%
\pgfpathlineto{\pgfqpoint{2.176080in}{1.747550in}}%
\pgfpathlineto{\pgfqpoint{2.191425in}{1.745364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430590in}{1.702369in}}%
\pgfpathlineto{\pgfqpoint{2.429875in}{1.697352in}}%
\pgfpathlineto{\pgfqpoint{2.440623in}{1.700939in}}%
\pgfpathlineto{\pgfqpoint{2.418427in}{1.652917in}}%
\pgfpathlineto{\pgfqpoint{2.410523in}{1.705227in}}%
\pgfpathlineto{\pgfqpoint{2.419842in}{1.698781in}}%
\pgfpathlineto{\pgfqpoint{2.420557in}{1.703798in}}%
\pgfpathlineto{\pgfqpoint{2.430590in}{1.702369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.687826in}{1.748178in}}%
\pgfpathlineto{\pgfqpoint{2.677357in}{1.674689in}}%
\pgfpathlineto{\pgfqpoint{2.693795in}{1.680175in}}%
\pgfpathlineto{\pgfqpoint{2.659847in}{1.606729in}}%
\pgfpathlineto{\pgfqpoint{2.647759in}{1.686733in}}%
\pgfpathlineto{\pgfqpoint{2.662011in}{1.676875in}}%
\pgfpathlineto{\pgfqpoint{2.672481in}{1.750364in}}%
\pgfpathlineto{\pgfqpoint{2.687826in}{1.748178in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.936251in}{1.751167in}}%
\pgfpathlineto{\pgfqpoint{2.924931in}{1.671700in}}%
\pgfpathlineto{\pgfqpoint{2.941369in}{1.677187in}}%
\pgfpathlineto{\pgfqpoint{2.907421in}{1.603740in}}%
\pgfpathlineto{\pgfqpoint{2.895334in}{1.683745in}}%
\pgfpathlineto{\pgfqpoint{2.909586in}{1.673886in}}%
\pgfpathlineto{\pgfqpoint{2.920906in}{1.753353in}}%
\pgfpathlineto{\pgfqpoint{2.936251in}{1.751167in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.183553in}{1.746267in}}%
\pgfpathlineto{\pgfqpoint{3.173629in}{1.676600in}}%
\pgfpathlineto{\pgfqpoint{3.190067in}{1.682087in}}%
\pgfpathlineto{\pgfqpoint{3.156119in}{1.608640in}}%
\pgfpathlineto{\pgfqpoint{3.144032in}{1.688645in}}%
\pgfpathlineto{\pgfqpoint{3.158284in}{1.678786in}}%
\pgfpathlineto{\pgfqpoint{3.168208in}{1.748453in}}%
\pgfpathlineto{\pgfqpoint{3.183553in}{1.746267in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.429211in}{1.729821in}}%
\pgfpathlineto{\pgfqpoint{3.423972in}{1.693046in}}%
\pgfpathlineto{\pgfqpoint{3.440410in}{1.698532in}}%
\pgfpathlineto{\pgfqpoint{3.406462in}{1.625086in}}%
\pgfpathlineto{\pgfqpoint{3.394375in}{1.705090in}}%
\pgfpathlineto{\pgfqpoint{3.408627in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{3.413865in}{1.732007in}}%
\pgfpathlineto{\pgfqpoint{3.429211in}{1.729821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707812in}{2.024157in}}%
\pgfpathlineto{\pgfqpoint{0.689371in}{1.894710in}}%
\pgfpathlineto{\pgfqpoint{0.705809in}{1.900196in}}%
\pgfpathlineto{\pgfqpoint{0.671861in}{1.826750in}}%
\pgfpathlineto{\pgfqpoint{0.659774in}{1.906754in}}%
\pgfpathlineto{\pgfqpoint{0.674026in}{1.896896in}}%
\pgfpathlineto{\pgfqpoint{0.692466in}{2.026343in}}%
\pgfpathlineto{\pgfqpoint{0.707812in}{2.024157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955149in}{2.019505in}}%
\pgfpathlineto{\pgfqpoint{0.938033in}{1.899362in}}%
\pgfpathlineto{\pgfqpoint{0.954472in}{1.904848in}}%
\pgfpathlineto{\pgfqpoint{0.920524in}{1.831402in}}%
\pgfpathlineto{\pgfqpoint{0.908436in}{1.911407in}}%
\pgfpathlineto{\pgfqpoint{0.922688in}{1.901548in}}%
\pgfpathlineto{\pgfqpoint{0.939804in}{2.021691in}}%
\pgfpathlineto{\pgfqpoint{0.955149in}{2.019505in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202979in}{2.018312in}}%
\pgfpathlineto{\pgfqpoint{1.186203in}{1.900555in}}%
\pgfpathlineto{\pgfqpoint{1.202641in}{1.906042in}}%
\pgfpathlineto{\pgfqpoint{1.168694in}{1.832595in}}%
\pgfpathlineto{\pgfqpoint{1.156606in}{1.912600in}}%
\pgfpathlineto{\pgfqpoint{1.170858in}{1.902741in}}%
\pgfpathlineto{\pgfqpoint{1.187634in}{2.020498in}}%
\pgfpathlineto{\pgfqpoint{1.202979in}{2.018312in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.450979in}{2.018312in}}%
\pgfpathlineto{\pgfqpoint{1.434203in}{1.900555in}}%
\pgfpathlineto{\pgfqpoint{1.450641in}{1.906042in}}%
\pgfpathlineto{\pgfqpoint{1.416694in}{1.832595in}}%
\pgfpathlineto{\pgfqpoint{1.404606in}{1.912600in}}%
\pgfpathlineto{\pgfqpoint{1.418858in}{1.902741in}}%
\pgfpathlineto{\pgfqpoint{1.435634in}{2.020498in}}%
\pgfpathlineto{\pgfqpoint{1.450979in}{2.018312in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698611in}{2.015732in}}%
\pgfpathlineto{\pgfqpoint{1.682571in}{1.903135in}}%
\pgfpathlineto{\pgfqpoint{1.699009in}{1.908621in}}%
\pgfpathlineto{\pgfqpoint{1.665061in}{1.835175in}}%
\pgfpathlineto{\pgfqpoint{1.652974in}{1.915179in}}%
\pgfpathlineto{\pgfqpoint{1.667226in}{1.905321in}}%
\pgfpathlineto{\pgfqpoint{1.683266in}{2.017918in}}%
\pgfpathlineto{\pgfqpoint{1.698611in}{2.015732in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.944470in}{2.000703in}}%
\pgfpathlineto{\pgfqpoint{1.932712in}{1.918163in}}%
\pgfpathlineto{\pgfqpoint{1.949150in}{1.923650in}}%
\pgfpathlineto{\pgfqpoint{1.915202in}{1.850204in}}%
\pgfpathlineto{\pgfqpoint{1.903115in}{1.930208in}}%
\pgfpathlineto{\pgfqpoint{1.917367in}{1.920349in}}%
\pgfpathlineto{\pgfqpoint{1.929125in}{2.002889in}}%
\pgfpathlineto{\pgfqpoint{1.944470in}{2.000703in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.191847in}{1.996329in}}%
\pgfpathlineto{\pgfqpoint{2.181335in}{1.922538in}}%
\pgfpathlineto{\pgfqpoint{2.197773in}{1.928025in}}%
\pgfpathlineto{\pgfqpoint{2.163825in}{1.854578in}}%
\pgfpathlineto{\pgfqpoint{2.151738in}{1.934583in}}%
\pgfpathlineto{\pgfqpoint{2.165990in}{1.924724in}}%
\pgfpathlineto{\pgfqpoint{2.176502in}{1.998515in}}%
\pgfpathlineto{\pgfqpoint{2.191847in}{1.996329in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.427051in}{1.940328in}}%
\pgfpathlineto{\pgfqpoint{2.426630in}{1.937378in}}%
\pgfpathlineto{\pgfqpoint{2.432950in}{1.939488in}}%
\pgfpathlineto{\pgfqpoint{2.419899in}{1.911252in}}%
\pgfpathlineto{\pgfqpoint{2.415252in}{1.942009in}}%
\pgfpathlineto{\pgfqpoint{2.420731in}{1.938219in}}%
\pgfpathlineto{\pgfqpoint{2.421151in}{1.941168in}}%
\pgfpathlineto{\pgfqpoint{2.427051in}{1.940328in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.687566in}{1.994359in}}%
\pgfpathlineto{\pgfqpoint{2.677616in}{1.924508in}}%
\pgfpathlineto{\pgfqpoint{2.694054in}{1.929995in}}%
\pgfpathlineto{\pgfqpoint{2.660106in}{1.856548in}}%
\pgfpathlineto{\pgfqpoint{2.648019in}{1.936553in}}%
\pgfpathlineto{\pgfqpoint{2.662271in}{1.926694in}}%
\pgfpathlineto{\pgfqpoint{2.672221in}{1.996545in}}%
\pgfpathlineto{\pgfqpoint{2.687566in}{1.994359in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.937729in}{2.009537in}}%
\pgfpathlineto{\pgfqpoint{2.923453in}{1.909329in}}%
\pgfpathlineto{\pgfqpoint{2.939891in}{1.914816in}}%
\pgfpathlineto{\pgfqpoint{2.905944in}{1.841370in}}%
\pgfpathlineto{\pgfqpoint{2.893856in}{1.921374in}}%
\pgfpathlineto{\pgfqpoint{2.908108in}{1.911515in}}%
\pgfpathlineto{\pgfqpoint{2.922384in}{2.011723in}}%
\pgfpathlineto{\pgfqpoint{2.937729in}{2.009537in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.184481in}{2.000778in}}%
\pgfpathlineto{\pgfqpoint{3.172701in}{1.918089in}}%
\pgfpathlineto{\pgfqpoint{3.189139in}{1.923575in}}%
\pgfpathlineto{\pgfqpoint{3.155192in}{1.850129in}}%
\pgfpathlineto{\pgfqpoint{3.143104in}{1.930133in}}%
\pgfpathlineto{\pgfqpoint{3.157356in}{1.920275in}}%
\pgfpathlineto{\pgfqpoint{3.169136in}{2.002964in}}%
\pgfpathlineto{\pgfqpoint{3.184481in}{2.000778in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.436865in}{2.031549in}}%
\pgfpathlineto{\pgfqpoint{3.416318in}{1.887318in}}%
\pgfpathlineto{\pgfqpoint{3.432756in}{1.892804in}}%
\pgfpathlineto{\pgfqpoint{3.398808in}{1.819358in}}%
\pgfpathlineto{\pgfqpoint{3.386721in}{1.899362in}}%
\pgfpathlineto{\pgfqpoint{3.400973in}{1.889504in}}%
\pgfpathlineto{\pgfqpoint{3.421520in}{2.033735in}}%
\pgfpathlineto{\pgfqpoint{3.436865in}{2.031549in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707399in}{2.269260in}}%
\pgfpathlineto{\pgfqpoint{0.689783in}{2.145607in}}%
\pgfpathlineto{\pgfqpoint{0.706222in}{2.151094in}}%
\pgfpathlineto{\pgfqpoint{0.672274in}{2.077647in}}%
\pgfpathlineto{\pgfqpoint{0.660186in}{2.157652in}}%
\pgfpathlineto{\pgfqpoint{0.674438in}{2.147793in}}%
\pgfpathlineto{\pgfqpoint{0.692054in}{2.271446in}}%
\pgfpathlineto{\pgfqpoint{0.707399in}{2.269260in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954934in}{2.265996in}}%
\pgfpathlineto{\pgfqpoint{0.938248in}{2.148871in}}%
\pgfpathlineto{\pgfqpoint{0.954687in}{2.154358in}}%
\pgfpathlineto{\pgfqpoint{0.920739in}{2.080911in}}%
\pgfpathlineto{\pgfqpoint{0.908651in}{2.160916in}}%
\pgfpathlineto{\pgfqpoint{0.922903in}{2.151057in}}%
\pgfpathlineto{\pgfqpoint{0.939589in}{2.268182in}}%
\pgfpathlineto{\pgfqpoint{0.954934in}{2.265996in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202979in}{2.266312in}}%
\pgfpathlineto{\pgfqpoint{1.186203in}{2.148555in}}%
\pgfpathlineto{\pgfqpoint{1.202641in}{2.154042in}}%
\pgfpathlineto{\pgfqpoint{1.168694in}{2.080595in}}%
\pgfpathlineto{\pgfqpoint{1.156606in}{2.160600in}}%
\pgfpathlineto{\pgfqpoint{1.170858in}{2.150741in}}%
\pgfpathlineto{\pgfqpoint{1.187634in}{2.268498in}}%
\pgfpathlineto{\pgfqpoint{1.202979in}{2.266312in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.450979in}{2.266312in}}%
\pgfpathlineto{\pgfqpoint{1.434203in}{2.148555in}}%
\pgfpathlineto{\pgfqpoint{1.450641in}{2.154042in}}%
\pgfpathlineto{\pgfqpoint{1.416694in}{2.080595in}}%
\pgfpathlineto{\pgfqpoint{1.404606in}{2.160600in}}%
\pgfpathlineto{\pgfqpoint{1.418858in}{2.150741in}}%
\pgfpathlineto{\pgfqpoint{1.435634in}{2.268498in}}%
\pgfpathlineto{\pgfqpoint{1.450979in}{2.266312in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.699603in}{2.270694in}}%
\pgfpathlineto{\pgfqpoint{1.681579in}{2.144173in}}%
\pgfpathlineto{\pgfqpoint{1.698017in}{2.149659in}}%
\pgfpathlineto{\pgfqpoint{1.664069in}{2.076213in}}%
\pgfpathlineto{\pgfqpoint{1.651982in}{2.156217in}}%
\pgfpathlineto{\pgfqpoint{1.666234in}{2.146359in}}%
\pgfpathlineto{\pgfqpoint{1.684258in}{2.272880in}}%
\pgfpathlineto{\pgfqpoint{1.699603in}{2.270694in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942761in}{2.236701in}}%
\pgfpathlineto{\pgfqpoint{1.934422in}{2.178166in}}%
\pgfpathlineto{\pgfqpoint{1.950860in}{2.183652in}}%
\pgfpathlineto{\pgfqpoint{1.916912in}{2.110206in}}%
\pgfpathlineto{\pgfqpoint{1.904825in}{2.190210in}}%
\pgfpathlineto{\pgfqpoint{1.919077in}{2.180352in}}%
\pgfpathlineto{\pgfqpoint{1.927415in}{2.238887in}}%
\pgfpathlineto{\pgfqpoint{1.942761in}{2.236701in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.192342in}{2.247806in}}%
\pgfpathlineto{\pgfqpoint{2.180840in}{2.167061in}}%
\pgfpathlineto{\pgfqpoint{2.197278in}{2.172548in}}%
\pgfpathlineto{\pgfqpoint{2.163330in}{2.099101in}}%
\pgfpathlineto{\pgfqpoint{2.151243in}{2.179106in}}%
\pgfpathlineto{\pgfqpoint{2.165495in}{2.169247in}}%
\pgfpathlineto{\pgfqpoint{2.176997in}{2.249992in}}%
\pgfpathlineto{\pgfqpoint{2.192342in}{2.247806in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.438986in}{2.238285in}}%
\pgfpathlineto{\pgfqpoint{2.430196in}{2.176582in}}%
\pgfpathlineto{\pgfqpoint{2.446634in}{2.182068in}}%
\pgfpathlineto{\pgfqpoint{2.412686in}{2.108622in}}%
\pgfpathlineto{\pgfqpoint{2.400599in}{2.188626in}}%
\pgfpathlineto{\pgfqpoint{2.414851in}{2.178768in}}%
\pgfpathlineto{\pgfqpoint{2.423641in}{2.240471in}}%
\pgfpathlineto{\pgfqpoint{2.438986in}{2.238285in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.687689in}{2.243220in}}%
\pgfpathlineto{\pgfqpoint{2.677493in}{2.171647in}}%
\pgfpathlineto{\pgfqpoint{2.693931in}{2.177133in}}%
\pgfpathlineto{\pgfqpoint{2.659983in}{2.103687in}}%
\pgfpathlineto{\pgfqpoint{2.647896in}{2.183691in}}%
\pgfpathlineto{\pgfqpoint{2.662148in}{2.173833in}}%
\pgfpathlineto{\pgfqpoint{2.672344in}{2.245406in}}%
\pgfpathlineto{\pgfqpoint{2.687689in}{2.243220in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.937027in}{2.252613in}}%
\pgfpathlineto{\pgfqpoint{2.924155in}{2.162253in}}%
\pgfpathlineto{\pgfqpoint{2.940593in}{2.167740in}}%
\pgfpathlineto{\pgfqpoint{2.906645in}{2.094293in}}%
\pgfpathlineto{\pgfqpoint{2.894558in}{2.174298in}}%
\pgfpathlineto{\pgfqpoint{2.908810in}{2.164439in}}%
\pgfpathlineto{\pgfqpoint{2.921682in}{2.254800in}}%
\pgfpathlineto{\pgfqpoint{2.937027in}{2.252613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.186016in}{2.259556in}}%
\pgfpathlineto{\pgfqpoint{3.171166in}{2.155311in}}%
\pgfpathlineto{\pgfqpoint{3.187604in}{2.160797in}}%
\pgfpathlineto{\pgfqpoint{3.153656in}{2.087351in}}%
\pgfpathlineto{\pgfqpoint{3.141569in}{2.167356in}}%
\pgfpathlineto{\pgfqpoint{3.155821in}{2.157497in}}%
\pgfpathlineto{\pgfqpoint{3.170671in}{2.261742in}}%
\pgfpathlineto{\pgfqpoint{3.186016in}{2.259556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.434113in}{2.260232in}}%
\pgfpathlineto{\pgfqpoint{3.419070in}{2.154635in}}%
\pgfpathlineto{\pgfqpoint{3.435508in}{2.160122in}}%
\pgfpathlineto{\pgfqpoint{3.401560in}{2.086675in}}%
\pgfpathlineto{\pgfqpoint{3.389472in}{2.166680in}}%
\pgfpathlineto{\pgfqpoint{3.403725in}{2.156821in}}%
\pgfpathlineto{\pgfqpoint{3.418768in}{2.262418in}}%
\pgfpathlineto{\pgfqpoint{3.434113in}{2.260232in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.706970in}{2.514250in}}%
\pgfpathlineto{\pgfqpoint{0.690212in}{2.396617in}}%
\pgfpathlineto{\pgfqpoint{0.706650in}{2.402103in}}%
\pgfpathlineto{\pgfqpoint{0.672702in}{2.328657in}}%
\pgfpathlineto{\pgfqpoint{0.660615in}{2.408661in}}%
\pgfpathlineto{\pgfqpoint{0.674867in}{2.398803in}}%
\pgfpathlineto{\pgfqpoint{0.691625in}{2.516436in}}%
\pgfpathlineto{\pgfqpoint{0.706970in}{2.514250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954861in}{2.513488in}}%
\pgfpathlineto{\pgfqpoint{0.938321in}{2.397379in}}%
\pgfpathlineto{\pgfqpoint{0.954759in}{2.402866in}}%
\pgfpathlineto{\pgfqpoint{0.920811in}{2.329419in}}%
\pgfpathlineto{\pgfqpoint{0.908724in}{2.409424in}}%
\pgfpathlineto{\pgfqpoint{0.922976in}{2.399565in}}%
\pgfpathlineto{\pgfqpoint{0.939516in}{2.515674in}}%
\pgfpathlineto{\pgfqpoint{0.954861in}{2.513488in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202979in}{2.514312in}}%
\pgfpathlineto{\pgfqpoint{1.186203in}{2.396555in}}%
\pgfpathlineto{\pgfqpoint{1.202641in}{2.402042in}}%
\pgfpathlineto{\pgfqpoint{1.168694in}{2.328595in}}%
\pgfpathlineto{\pgfqpoint{1.156606in}{2.408600in}}%
\pgfpathlineto{\pgfqpoint{1.170858in}{2.398741in}}%
\pgfpathlineto{\pgfqpoint{1.187634in}{2.516498in}}%
\pgfpathlineto{\pgfqpoint{1.202979in}{2.514312in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.450979in}{2.514312in}}%
\pgfpathlineto{\pgfqpoint{1.434203in}{2.396555in}}%
\pgfpathlineto{\pgfqpoint{1.450641in}{2.402042in}}%
\pgfpathlineto{\pgfqpoint{1.416694in}{2.328595in}}%
\pgfpathlineto{\pgfqpoint{1.404606in}{2.408600in}}%
\pgfpathlineto{\pgfqpoint{1.418858in}{2.398741in}}%
\pgfpathlineto{\pgfqpoint{1.435634in}{2.516498in}}%
\pgfpathlineto{\pgfqpoint{1.450979in}{2.514312in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.699962in}{2.521211in}}%
\pgfpathlineto{\pgfqpoint{1.681221in}{2.389655in}}%
\pgfpathlineto{\pgfqpoint{1.697659in}{2.395142in}}%
\pgfpathlineto{\pgfqpoint{1.663711in}{2.321696in}}%
\pgfpathlineto{\pgfqpoint{1.651623in}{2.401700in}}%
\pgfpathlineto{\pgfqpoint{1.665875in}{2.391841in}}%
\pgfpathlineto{\pgfqpoint{1.684617in}{2.523397in}}%
\pgfpathlineto{\pgfqpoint{1.699962in}{2.521211in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.949659in}{2.533126in}}%
\pgfpathlineto{\pgfqpoint{1.927523in}{2.377741in}}%
\pgfpathlineto{\pgfqpoint{1.943961in}{2.383228in}}%
\pgfpathlineto{\pgfqpoint{1.910014in}{2.309781in}}%
\pgfpathlineto{\pgfqpoint{1.897926in}{2.389786in}}%
\pgfpathlineto{\pgfqpoint{1.912178in}{2.379927in}}%
\pgfpathlineto{\pgfqpoint{1.934314in}{2.535312in}}%
\pgfpathlineto{\pgfqpoint{1.949659in}{2.533126in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.192326in}{2.495690in}}%
\pgfpathlineto{\pgfqpoint{2.180856in}{2.415177in}}%
\pgfpathlineto{\pgfqpoint{2.197294in}{2.420663in}}%
\pgfpathlineto{\pgfqpoint{2.163347in}{2.347217in}}%
\pgfpathlineto{\pgfqpoint{2.151259in}{2.427221in}}%
\pgfpathlineto{\pgfqpoint{2.165511in}{2.417363in}}%
\pgfpathlineto{\pgfqpoint{2.176981in}{2.497876in}}%
\pgfpathlineto{\pgfqpoint{2.192326in}{2.495690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.441013in}{2.500515in}}%
\pgfpathlineto{\pgfqpoint{2.428169in}{2.410351in}}%
\pgfpathlineto{\pgfqpoint{2.444607in}{2.415838in}}%
\pgfpathlineto{\pgfqpoint{2.410659in}{2.342392in}}%
\pgfpathlineto{\pgfqpoint{2.398572in}{2.422396in}}%
\pgfpathlineto{\pgfqpoint{2.412824in}{2.412537in}}%
\pgfpathlineto{\pgfqpoint{2.425668in}{2.502701in}}%
\pgfpathlineto{\pgfqpoint{2.441013in}{2.500515in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689443in}{2.503534in}}%
\pgfpathlineto{\pgfqpoint{2.675739in}{2.407332in}}%
\pgfpathlineto{\pgfqpoint{2.692177in}{2.412819in}}%
\pgfpathlineto{\pgfqpoint{2.658229in}{2.339373in}}%
\pgfpathlineto{\pgfqpoint{2.646142in}{2.419377in}}%
\pgfpathlineto{\pgfqpoint{2.660394in}{2.409519in}}%
\pgfpathlineto{\pgfqpoint{2.674098in}{2.505720in}}%
\pgfpathlineto{\pgfqpoint{2.689443in}{2.503534in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.937570in}{2.504422in}}%
\pgfpathlineto{\pgfqpoint{2.923612in}{2.406445in}}%
\pgfpathlineto{\pgfqpoint{2.940050in}{2.411931in}}%
\pgfpathlineto{\pgfqpoint{2.906103in}{2.338485in}}%
\pgfpathlineto{\pgfqpoint{2.894015in}{2.418489in}}%
\pgfpathlineto{\pgfqpoint{2.908267in}{2.408631in}}%
\pgfpathlineto{\pgfqpoint{2.922225in}{2.506608in}}%
\pgfpathlineto{\pgfqpoint{2.937570in}{2.504422in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.187130in}{2.515375in}}%
\pgfpathlineto{\pgfqpoint{3.170052in}{2.395492in}}%
\pgfpathlineto{\pgfqpoint{3.186490in}{2.400978in}}%
\pgfpathlineto{\pgfqpoint{3.152542in}{2.327532in}}%
\pgfpathlineto{\pgfqpoint{3.140455in}{2.407536in}}%
\pgfpathlineto{\pgfqpoint{3.154707in}{2.397678in}}%
\pgfpathlineto{\pgfqpoint{3.171785in}{2.517561in}}%
\pgfpathlineto{\pgfqpoint{3.187130in}{2.515375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.436386in}{2.524191in}}%
\pgfpathlineto{\pgfqpoint{3.416796in}{2.386676in}}%
\pgfpathlineto{\pgfqpoint{3.433234in}{2.392162in}}%
\pgfpathlineto{\pgfqpoint{3.399286in}{2.318716in}}%
\pgfpathlineto{\pgfqpoint{3.387199in}{2.398720in}}%
\pgfpathlineto{\pgfqpoint{3.401451in}{2.388862in}}%
\pgfpathlineto{\pgfqpoint{3.421041in}{2.526377in}}%
\pgfpathlineto{\pgfqpoint{3.436386in}{2.524191in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707237in}{2.764127in}}%
\pgfpathlineto{\pgfqpoint{0.689945in}{2.642740in}}%
\pgfpathlineto{\pgfqpoint{0.706383in}{2.648226in}}%
\pgfpathlineto{\pgfqpoint{0.672435in}{2.574780in}}%
\pgfpathlineto{\pgfqpoint{0.660348in}{2.654784in}}%
\pgfpathlineto{\pgfqpoint{0.674600in}{2.644926in}}%
\pgfpathlineto{\pgfqpoint{0.691892in}{2.766313in}}%
\pgfpathlineto{\pgfqpoint{0.707237in}{2.764127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955084in}{2.763053in}}%
\pgfpathlineto{\pgfqpoint{0.938098in}{2.643814in}}%
\pgfpathlineto{\pgfqpoint{0.954536in}{2.649300in}}%
\pgfpathlineto{\pgfqpoint{0.920588in}{2.575854in}}%
\pgfpathlineto{\pgfqpoint{0.908501in}{2.655858in}}%
\pgfpathlineto{\pgfqpoint{0.922753in}{2.646000in}}%
\pgfpathlineto{\pgfqpoint{0.939739in}{2.765239in}}%
\pgfpathlineto{\pgfqpoint{0.955084in}{2.763053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202979in}{2.762312in}}%
\pgfpathlineto{\pgfqpoint{1.186203in}{2.644555in}}%
\pgfpathlineto{\pgfqpoint{1.202641in}{2.650042in}}%
\pgfpathlineto{\pgfqpoint{1.168694in}{2.576595in}}%
\pgfpathlineto{\pgfqpoint{1.156606in}{2.656600in}}%
\pgfpathlineto{\pgfqpoint{1.170858in}{2.646741in}}%
\pgfpathlineto{\pgfqpoint{1.187634in}{2.764498in}}%
\pgfpathlineto{\pgfqpoint{1.202979in}{2.762312in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.450979in}{2.762312in}}%
\pgfpathlineto{\pgfqpoint{1.434203in}{2.644555in}}%
\pgfpathlineto{\pgfqpoint{1.450641in}{2.650042in}}%
\pgfpathlineto{\pgfqpoint{1.416694in}{2.576595in}}%
\pgfpathlineto{\pgfqpoint{1.404606in}{2.656600in}}%
\pgfpathlineto{\pgfqpoint{1.418858in}{2.646741in}}%
\pgfpathlineto{\pgfqpoint{1.435634in}{2.764498in}}%
\pgfpathlineto{\pgfqpoint{1.450979in}{2.762312in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.699335in}{2.764814in}}%
\pgfpathlineto{\pgfqpoint{1.681847in}{2.642053in}}%
\pgfpathlineto{\pgfqpoint{1.698285in}{2.647540in}}%
\pgfpathlineto{\pgfqpoint{1.664337in}{2.574093in}}%
\pgfpathlineto{\pgfqpoint{1.652250in}{2.654098in}}%
\pgfpathlineto{\pgfqpoint{1.666502in}{2.644239in}}%
\pgfpathlineto{\pgfqpoint{1.683990in}{2.767000in}}%
\pgfpathlineto{\pgfqpoint{1.699335in}{2.764814in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948063in}{2.769922in}}%
\pgfpathlineto{\pgfqpoint{1.929119in}{2.636945in}}%
\pgfpathlineto{\pgfqpoint{1.945557in}{2.642431in}}%
\pgfpathlineto{\pgfqpoint{1.911610in}{2.568985in}}%
\pgfpathlineto{\pgfqpoint{1.899522in}{2.648989in}}%
\pgfpathlineto{\pgfqpoint{1.913774in}{2.639131in}}%
\pgfpathlineto{\pgfqpoint{1.932718in}{2.772108in}}%
\pgfpathlineto{\pgfqpoint{1.948063in}{2.769922in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196336in}{2.771839in}}%
\pgfpathlineto{\pgfqpoint{2.176846in}{2.635028in}}%
\pgfpathlineto{\pgfqpoint{2.193284in}{2.640514in}}%
\pgfpathlineto{\pgfqpoint{2.159337in}{2.567068in}}%
\pgfpathlineto{\pgfqpoint{2.147249in}{2.647072in}}%
\pgfpathlineto{\pgfqpoint{2.161501in}{2.637214in}}%
\pgfpathlineto{\pgfqpoint{2.180991in}{2.774025in}}%
\pgfpathlineto{\pgfqpoint{2.196336in}{2.771839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.441897in}{2.754716in}}%
\pgfpathlineto{\pgfqpoint{2.427286in}{2.652151in}}%
\pgfpathlineto{\pgfqpoint{2.443724in}{2.657638in}}%
\pgfpathlineto{\pgfqpoint{2.409776in}{2.584191in}}%
\pgfpathlineto{\pgfqpoint{2.397688in}{2.664196in}}%
\pgfpathlineto{\pgfqpoint{2.411940in}{2.654337in}}%
\pgfpathlineto{\pgfqpoint{2.426552in}{2.756902in}}%
\pgfpathlineto{\pgfqpoint{2.441897in}{2.754716in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689465in}{2.751683in}}%
\pgfpathlineto{\pgfqpoint{2.675718in}{2.655184in}}%
\pgfpathlineto{\pgfqpoint{2.692156in}{2.660670in}}%
\pgfpathlineto{\pgfqpoint{2.658208in}{2.587224in}}%
\pgfpathlineto{\pgfqpoint{2.646120in}{2.667228in}}%
\pgfpathlineto{\pgfqpoint{2.660372in}{2.657370in}}%
\pgfpathlineto{\pgfqpoint{2.674120in}{2.753869in}}%
\pgfpathlineto{\pgfqpoint{2.689465in}{2.751683in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.937771in}{2.753830in}}%
\pgfpathlineto{\pgfqpoint{2.923412in}{2.653036in}}%
\pgfpathlineto{\pgfqpoint{2.939850in}{2.658523in}}%
\pgfpathlineto{\pgfqpoint{2.905902in}{2.585077in}}%
\pgfpathlineto{\pgfqpoint{2.893815in}{2.665081in}}%
\pgfpathlineto{\pgfqpoint{2.908067in}{2.655222in}}%
\pgfpathlineto{\pgfqpoint{2.922425in}{2.756016in}}%
\pgfpathlineto{\pgfqpoint{2.937771in}{2.753830in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.186252in}{2.757208in}}%
\pgfpathlineto{\pgfqpoint{3.170930in}{2.649658in}}%
\pgfpathlineto{\pgfqpoint{3.187368in}{2.655145in}}%
\pgfpathlineto{\pgfqpoint{3.153421in}{2.581699in}}%
\pgfpathlineto{\pgfqpoint{3.141333in}{2.661703in}}%
\pgfpathlineto{\pgfqpoint{3.155585in}{2.651844in}}%
\pgfpathlineto{\pgfqpoint{3.170907in}{2.759394in}}%
\pgfpathlineto{\pgfqpoint{3.186252in}{2.757208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.436045in}{2.769798in}}%
\pgfpathlineto{\pgfqpoint{3.417137in}{2.637069in}}%
\pgfpathlineto{\pgfqpoint{3.433575in}{2.642555in}}%
\pgfpathlineto{\pgfqpoint{3.399627in}{2.569109in}}%
\pgfpathlineto{\pgfqpoint{3.387540in}{2.649114in}}%
\pgfpathlineto{\pgfqpoint{3.401792in}{2.639255in}}%
\pgfpathlineto{\pgfqpoint{3.420700in}{2.771984in}}%
\pgfpathlineto{\pgfqpoint{3.436045in}{2.769798in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707011in}{3.010538in}}%
\pgfpathlineto{\pgfqpoint{0.690171in}{2.892329in}}%
\pgfpathlineto{\pgfqpoint{0.706609in}{2.897815in}}%
\pgfpathlineto{\pgfqpoint{0.672662in}{2.824369in}}%
\pgfpathlineto{\pgfqpoint{0.660574in}{2.904373in}}%
\pgfpathlineto{\pgfqpoint{0.674826in}{2.894515in}}%
\pgfpathlineto{\pgfqpoint{0.691666in}{3.012724in}}%
\pgfpathlineto{\pgfqpoint{0.707011in}{3.010538in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954979in}{3.010312in}}%
\pgfpathlineto{\pgfqpoint{0.938203in}{2.892555in}}%
\pgfpathlineto{\pgfqpoint{0.954641in}{2.898042in}}%
\pgfpathlineto{\pgfqpoint{0.920694in}{2.824595in}}%
\pgfpathlineto{\pgfqpoint{0.908606in}{2.904600in}}%
\pgfpathlineto{\pgfqpoint{0.922858in}{2.894741in}}%
\pgfpathlineto{\pgfqpoint{0.939634in}{3.012498in}}%
\pgfpathlineto{\pgfqpoint{0.954979in}{3.010312in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202979in}{3.010312in}}%
\pgfpathlineto{\pgfqpoint{1.186203in}{2.892555in}}%
\pgfpathlineto{\pgfqpoint{1.202641in}{2.898042in}}%
\pgfpathlineto{\pgfqpoint{1.168694in}{2.824595in}}%
\pgfpathlineto{\pgfqpoint{1.156606in}{2.904600in}}%
\pgfpathlineto{\pgfqpoint{1.170858in}{2.894741in}}%
\pgfpathlineto{\pgfqpoint{1.187634in}{3.012498in}}%
\pgfpathlineto{\pgfqpoint{1.202979in}{3.010312in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.450979in}{3.010312in}}%
\pgfpathlineto{\pgfqpoint{1.434203in}{2.892555in}}%
\pgfpathlineto{\pgfqpoint{1.450641in}{2.898042in}}%
\pgfpathlineto{\pgfqpoint{1.416694in}{2.824595in}}%
\pgfpathlineto{\pgfqpoint{1.404606in}{2.904600in}}%
\pgfpathlineto{\pgfqpoint{1.418858in}{2.894741in}}%
\pgfpathlineto{\pgfqpoint{1.435634in}{3.012498in}}%
\pgfpathlineto{\pgfqpoint{1.450979in}{3.010312in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698947in}{3.010087in}}%
\pgfpathlineto{\pgfqpoint{1.682235in}{2.892780in}}%
\pgfpathlineto{\pgfqpoint{1.698674in}{2.898267in}}%
\pgfpathlineto{\pgfqpoint{1.664726in}{2.824820in}}%
\pgfpathlineto{\pgfqpoint{1.652638in}{2.904825in}}%
\pgfpathlineto{\pgfqpoint{1.666890in}{2.894966in}}%
\pgfpathlineto{\pgfqpoint{1.683602in}{3.012273in}}%
\pgfpathlineto{\pgfqpoint{1.698947in}{3.010087in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945550in}{3.000281in}}%
\pgfpathlineto{\pgfqpoint{1.931632in}{2.902586in}}%
\pgfpathlineto{\pgfqpoint{1.948071in}{2.908073in}}%
\pgfpathlineto{\pgfqpoint{1.914123in}{2.834626in}}%
\pgfpathlineto{\pgfqpoint{1.902035in}{2.914631in}}%
\pgfpathlineto{\pgfqpoint{1.916287in}{2.904772in}}%
\pgfpathlineto{\pgfqpoint{1.930205in}{3.002467in}}%
\pgfpathlineto{\pgfqpoint{1.945550in}{3.000281in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.192388in}{2.992128in}}%
\pgfpathlineto{\pgfqpoint{2.180794in}{2.910739in}}%
\pgfpathlineto{\pgfqpoint{2.197232in}{2.916225in}}%
\pgfpathlineto{\pgfqpoint{2.163284in}{2.842779in}}%
\pgfpathlineto{\pgfqpoint{2.151197in}{2.922783in}}%
\pgfpathlineto{\pgfqpoint{2.165449in}{2.912925in}}%
\pgfpathlineto{\pgfqpoint{2.177043in}{2.994314in}}%
\pgfpathlineto{\pgfqpoint{2.192388in}{2.992128in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.439134in}{2.983321in}}%
\pgfpathlineto{\pgfqpoint{2.430048in}{2.919546in}}%
\pgfpathlineto{\pgfqpoint{2.446487in}{2.925033in}}%
\pgfpathlineto{\pgfqpoint{2.412539in}{2.851586in}}%
\pgfpathlineto{\pgfqpoint{2.400451in}{2.931591in}}%
\pgfpathlineto{\pgfqpoint{2.414703in}{2.921732in}}%
\pgfpathlineto{\pgfqpoint{2.423789in}{2.985507in}}%
\pgfpathlineto{\pgfqpoint{2.439134in}{2.983321in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.686502in}{2.978889in}}%
\pgfpathlineto{\pgfqpoint{2.678680in}{2.923978in}}%
\pgfpathlineto{\pgfqpoint{2.695118in}{2.929464in}}%
\pgfpathlineto{\pgfqpoint{2.661170in}{2.856018in}}%
\pgfpathlineto{\pgfqpoint{2.649083in}{2.936022in}}%
\pgfpathlineto{\pgfqpoint{2.663335in}{2.926164in}}%
\pgfpathlineto{\pgfqpoint{2.671157in}{2.981075in}}%
\pgfpathlineto{\pgfqpoint{2.686502in}{2.978889in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.935755in}{2.987683in}}%
\pgfpathlineto{\pgfqpoint{2.925427in}{2.915183in}}%
\pgfpathlineto{\pgfqpoint{2.941865in}{2.920670in}}%
\pgfpathlineto{\pgfqpoint{2.907917in}{2.847224in}}%
\pgfpathlineto{\pgfqpoint{2.895830in}{2.927228in}}%
\pgfpathlineto{\pgfqpoint{2.910082in}{2.917369in}}%
\pgfpathlineto{\pgfqpoint{2.920410in}{2.989869in}}%
\pgfpathlineto{\pgfqpoint{2.935755in}{2.987683in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.183328in}{2.984684in}}%
\pgfpathlineto{\pgfqpoint{3.173854in}{2.918183in}}%
\pgfpathlineto{\pgfqpoint{3.190292in}{2.923669in}}%
\pgfpathlineto{\pgfqpoint{3.156345in}{2.850223in}}%
\pgfpathlineto{\pgfqpoint{3.144257in}{2.930227in}}%
\pgfpathlineto{\pgfqpoint{3.158509in}{2.920369in}}%
\pgfpathlineto{\pgfqpoint{3.167983in}{2.986870in}}%
\pgfpathlineto{\pgfqpoint{3.183328in}{2.984684in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.434265in}{3.005300in}}%
\pgfpathlineto{\pgfqpoint{3.418917in}{2.897567in}}%
\pgfpathlineto{\pgfqpoint{3.435355in}{2.903053in}}%
\pgfpathlineto{\pgfqpoint{3.401408in}{2.829607in}}%
\pgfpathlineto{\pgfqpoint{3.389320in}{2.909611in}}%
\pgfpathlineto{\pgfqpoint{3.403572in}{2.899753in}}%
\pgfpathlineto{\pgfqpoint{3.418920in}{3.007486in}}%
\pgfpathlineto{\pgfqpoint{3.434265in}{3.005300in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.706979in}{3.258312in}}%
\pgfpathlineto{\pgfqpoint{0.690203in}{3.140555in}}%
\pgfpathlineto{\pgfqpoint{0.706641in}{3.146042in}}%
\pgfpathlineto{\pgfqpoint{0.672694in}{3.072595in}}%
\pgfpathlineto{\pgfqpoint{0.660606in}{3.152600in}}%
\pgfpathlineto{\pgfqpoint{0.674858in}{3.142741in}}%
\pgfpathlineto{\pgfqpoint{0.691634in}{3.260498in}}%
\pgfpathlineto{\pgfqpoint{0.706979in}{3.258312in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954979in}{3.258312in}}%
\pgfpathlineto{\pgfqpoint{0.938203in}{3.140555in}}%
\pgfpathlineto{\pgfqpoint{0.954641in}{3.146042in}}%
\pgfpathlineto{\pgfqpoint{0.920694in}{3.072595in}}%
\pgfpathlineto{\pgfqpoint{0.908606in}{3.152600in}}%
\pgfpathlineto{\pgfqpoint{0.922858in}{3.142741in}}%
\pgfpathlineto{\pgfqpoint{0.939634in}{3.260498in}}%
\pgfpathlineto{\pgfqpoint{0.954979in}{3.258312in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202979in}{3.258312in}}%
\pgfpathlineto{\pgfqpoint{1.186203in}{3.140555in}}%
\pgfpathlineto{\pgfqpoint{1.202641in}{3.146042in}}%
\pgfpathlineto{\pgfqpoint{1.168694in}{3.072595in}}%
\pgfpathlineto{\pgfqpoint{1.156606in}{3.152600in}}%
\pgfpathlineto{\pgfqpoint{1.170858in}{3.142741in}}%
\pgfpathlineto{\pgfqpoint{1.187634in}{3.260498in}}%
\pgfpathlineto{\pgfqpoint{1.202979in}{3.258312in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.450979in}{3.258312in}}%
\pgfpathlineto{\pgfqpoint{1.434203in}{3.140555in}}%
\pgfpathlineto{\pgfqpoint{1.450641in}{3.146042in}}%
\pgfpathlineto{\pgfqpoint{1.416694in}{3.072595in}}%
\pgfpathlineto{\pgfqpoint{1.404606in}{3.152600in}}%
\pgfpathlineto{\pgfqpoint{1.418858in}{3.142741in}}%
\pgfpathlineto{\pgfqpoint{1.435634in}{3.260498in}}%
\pgfpathlineto{\pgfqpoint{1.450979in}{3.258312in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698841in}{3.257347in}}%
\pgfpathlineto{\pgfqpoint{1.682341in}{3.141520in}}%
\pgfpathlineto{\pgfqpoint{1.698779in}{3.147006in}}%
\pgfpathlineto{\pgfqpoint{1.664831in}{3.073560in}}%
\pgfpathlineto{\pgfqpoint{1.652744in}{3.153564in}}%
\pgfpathlineto{\pgfqpoint{1.666996in}{3.143706in}}%
\pgfpathlineto{\pgfqpoint{1.683496in}{3.259533in}}%
\pgfpathlineto{\pgfqpoint{1.698841in}{3.257347in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.944068in}{3.237881in}}%
\pgfpathlineto{\pgfqpoint{1.933114in}{3.160985in}}%
\pgfpathlineto{\pgfqpoint{1.949552in}{3.166472in}}%
\pgfpathlineto{\pgfqpoint{1.915604in}{3.093026in}}%
\pgfpathlineto{\pgfqpoint{1.903517in}{3.173030in}}%
\pgfpathlineto{\pgfqpoint{1.917769in}{3.163171in}}%
\pgfpathlineto{\pgfqpoint{1.928723in}{3.240067in}}%
\pgfpathlineto{\pgfqpoint{1.944068in}{3.237881in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.187629in}{3.206719in}}%
\pgfpathlineto{\pgfqpoint{2.185553in}{3.192148in}}%
\pgfpathlineto{\pgfqpoint{2.201991in}{3.197634in}}%
\pgfpathlineto{\pgfqpoint{2.168044in}{3.124188in}}%
\pgfpathlineto{\pgfqpoint{2.155956in}{3.204192in}}%
\pgfpathlineto{\pgfqpoint{2.170208in}{3.194334in}}%
\pgfpathlineto{\pgfqpoint{2.172284in}{3.208905in}}%
\pgfpathlineto{\pgfqpoint{2.187629in}{3.206719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.446686in}{3.284335in}}%
\pgfpathlineto{\pgfqpoint{2.422496in}{3.114532in}}%
\pgfpathlineto{\pgfqpoint{2.438934in}{3.120019in}}%
\pgfpathlineto{\pgfqpoint{2.404987in}{3.046572in}}%
\pgfpathlineto{\pgfqpoint{2.392899in}{3.126577in}}%
\pgfpathlineto{\pgfqpoint{2.407151in}{3.116718in}}%
\pgfpathlineto{\pgfqpoint{2.431341in}{3.286521in}}%
\pgfpathlineto{\pgfqpoint{2.446686in}{3.284335in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.684646in}{3.213861in}}%
\pgfpathlineto{\pgfqpoint{2.680536in}{3.185006in}}%
\pgfpathlineto{\pgfqpoint{2.696974in}{3.190493in}}%
\pgfpathlineto{\pgfqpoint{2.663026in}{3.117046in}}%
\pgfpathlineto{\pgfqpoint{2.650939in}{3.197051in}}%
\pgfpathlineto{\pgfqpoint{2.665191in}{3.187192in}}%
\pgfpathlineto{\pgfqpoint{2.669301in}{3.216047in}}%
\pgfpathlineto{\pgfqpoint{2.684646in}{3.213861in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.935669in}{3.235076in}}%
\pgfpathlineto{\pgfqpoint{2.925514in}{3.163791in}}%
\pgfpathlineto{\pgfqpoint{2.941952in}{3.169277in}}%
\pgfpathlineto{\pgfqpoint{2.908004in}{3.095831in}}%
\pgfpathlineto{\pgfqpoint{2.895916in}{3.175835in}}%
\pgfpathlineto{\pgfqpoint{2.910168in}{3.165977in}}%
\pgfpathlineto{\pgfqpoint{2.920324in}{3.237262in}}%
\pgfpathlineto{\pgfqpoint{2.935669in}{3.235076in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.183545in}{3.234207in}}%
\pgfpathlineto{\pgfqpoint{3.173637in}{3.164659in}}%
\pgfpathlineto{\pgfqpoint{3.190075in}{3.170146in}}%
\pgfpathlineto{\pgfqpoint{3.156128in}{3.096700in}}%
\pgfpathlineto{\pgfqpoint{3.144040in}{3.176704in}}%
\pgfpathlineto{\pgfqpoint{3.158292in}{3.166846in}}%
\pgfpathlineto{\pgfqpoint{3.168200in}{3.236393in}}%
\pgfpathlineto{\pgfqpoint{3.183545in}{3.234207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.431549in}{3.234237in}}%
\pgfpathlineto{\pgfqpoint{3.421633in}{3.164630in}}%
\pgfpathlineto{\pgfqpoint{3.438071in}{3.170116in}}%
\pgfpathlineto{\pgfqpoint{3.404123in}{3.096670in}}%
\pgfpathlineto{\pgfqpoint{3.392036in}{3.176674in}}%
\pgfpathlineto{\pgfqpoint{3.406288in}{3.166816in}}%
\pgfpathlineto{\pgfqpoint{3.416204in}{3.236423in}}%
\pgfpathlineto{\pgfqpoint{3.431549in}{3.234237in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.706979in}{3.506312in}}%
\pgfpathlineto{\pgfqpoint{0.690203in}{3.388555in}}%
\pgfpathlineto{\pgfqpoint{0.706641in}{3.394042in}}%
\pgfpathlineto{\pgfqpoint{0.672694in}{3.320595in}}%
\pgfpathlineto{\pgfqpoint{0.660606in}{3.400600in}}%
\pgfpathlineto{\pgfqpoint{0.674858in}{3.390741in}}%
\pgfpathlineto{\pgfqpoint{0.691634in}{3.508498in}}%
\pgfpathlineto{\pgfqpoint{0.706979in}{3.506312in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954979in}{3.506312in}}%
\pgfpathlineto{\pgfqpoint{0.938203in}{3.388555in}}%
\pgfpathlineto{\pgfqpoint{0.954641in}{3.394042in}}%
\pgfpathlineto{\pgfqpoint{0.920694in}{3.320595in}}%
\pgfpathlineto{\pgfqpoint{0.908606in}{3.400600in}}%
\pgfpathlineto{\pgfqpoint{0.922858in}{3.390741in}}%
\pgfpathlineto{\pgfqpoint{0.939634in}{3.508498in}}%
\pgfpathlineto{\pgfqpoint{0.954979in}{3.506312in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202979in}{3.506312in}}%
\pgfpathlineto{\pgfqpoint{1.186203in}{3.388555in}}%
\pgfpathlineto{\pgfqpoint{1.202641in}{3.394042in}}%
\pgfpathlineto{\pgfqpoint{1.168694in}{3.320595in}}%
\pgfpathlineto{\pgfqpoint{1.156606in}{3.400600in}}%
\pgfpathlineto{\pgfqpoint{1.170858in}{3.390741in}}%
\pgfpathlineto{\pgfqpoint{1.187634in}{3.508498in}}%
\pgfpathlineto{\pgfqpoint{1.202979in}{3.506312in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.450979in}{3.506312in}}%
\pgfpathlineto{\pgfqpoint{1.434203in}{3.388555in}}%
\pgfpathlineto{\pgfqpoint{1.450641in}{3.394042in}}%
\pgfpathlineto{\pgfqpoint{1.416694in}{3.320595in}}%
\pgfpathlineto{\pgfqpoint{1.404606in}{3.400600in}}%
\pgfpathlineto{\pgfqpoint{1.418858in}{3.390741in}}%
\pgfpathlineto{\pgfqpoint{1.435634in}{3.508498in}}%
\pgfpathlineto{\pgfqpoint{1.450979in}{3.506312in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698810in}{3.505125in}}%
\pgfpathlineto{\pgfqpoint{1.682372in}{3.389742in}}%
\pgfpathlineto{\pgfqpoint{1.698811in}{3.395228in}}%
\pgfpathlineto{\pgfqpoint{1.664863in}{3.321782in}}%
\pgfpathlineto{\pgfqpoint{1.652775in}{3.401786in}}%
\pgfpathlineto{\pgfqpoint{1.667027in}{3.391928in}}%
\pgfpathlineto{\pgfqpoint{1.683465in}{3.507311in}}%
\pgfpathlineto{\pgfqpoint{1.698810in}{3.505125in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943333in}{3.480719in}}%
\pgfpathlineto{\pgfqpoint{1.933849in}{3.414148in}}%
\pgfpathlineto{\pgfqpoint{1.950287in}{3.419634in}}%
\pgfpathlineto{\pgfqpoint{1.916340in}{3.346188in}}%
\pgfpathlineto{\pgfqpoint{1.904252in}{3.426192in}}%
\pgfpathlineto{\pgfqpoint{1.918504in}{3.416334in}}%
\pgfpathlineto{\pgfqpoint{1.927988in}{3.482905in}}%
\pgfpathlineto{\pgfqpoint{1.943333in}{3.480719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.183189in}{3.440068in}}%
\pgfpathlineto{\pgfqpoint{2.182425in}{3.434702in}}%
\pgfpathlineto{\pgfqpoint{2.193922in}{3.438539in}}%
\pgfpathlineto{\pgfqpoint{2.170177in}{3.387167in}}%
\pgfpathlineto{\pgfqpoint{2.161723in}{3.443126in}}%
\pgfpathlineto{\pgfqpoint{2.171691in}{3.436231in}}%
\pgfpathlineto{\pgfqpoint{2.172456in}{3.441597in}}%
\pgfpathlineto{\pgfqpoint{2.183189in}{3.440068in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.442482in}{3.502827in}}%
\pgfpathlineto{\pgfqpoint{2.426700in}{3.392040in}}%
\pgfpathlineto{\pgfqpoint{2.443138in}{3.397526in}}%
\pgfpathlineto{\pgfqpoint{2.409190in}{3.324080in}}%
\pgfpathlineto{\pgfqpoint{2.397103in}{3.404084in}}%
\pgfpathlineto{\pgfqpoint{2.411355in}{3.394226in}}%
\pgfpathlineto{\pgfqpoint{2.427137in}{3.505013in}}%
\pgfpathlineto{\pgfqpoint{2.442482in}{3.502827in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.691161in}{3.507589in}}%
\pgfpathlineto{\pgfqpoint{2.674021in}{3.387277in}}%
\pgfpathlineto{\pgfqpoint{2.690459in}{3.392764in}}%
\pgfpathlineto{\pgfqpoint{2.656512in}{3.319318in}}%
\pgfpathlineto{\pgfqpoint{2.644424in}{3.399322in}}%
\pgfpathlineto{\pgfqpoint{2.658676in}{3.389463in}}%
\pgfpathlineto{\pgfqpoint{2.675816in}{3.509775in}}%
\pgfpathlineto{\pgfqpoint{2.691161in}{3.507589in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.937280in}{3.494385in}}%
\pgfpathlineto{\pgfqpoint{2.923902in}{3.400482in}}%
\pgfpathlineto{\pgfqpoint{2.940341in}{3.405968in}}%
\pgfpathlineto{\pgfqpoint{2.906393in}{3.332522in}}%
\pgfpathlineto{\pgfqpoint{2.894305in}{3.412526in}}%
\pgfpathlineto{\pgfqpoint{2.908557in}{3.402668in}}%
\pgfpathlineto{\pgfqpoint{2.921935in}{3.496571in}}%
\pgfpathlineto{\pgfqpoint{2.937280in}{3.494385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.185150in}{3.493478in}}%
\pgfpathlineto{\pgfqpoint{3.172032in}{3.401389in}}%
\pgfpathlineto{\pgfqpoint{3.188470in}{3.406876in}}%
\pgfpathlineto{\pgfqpoint{3.154522in}{3.333429in}}%
\pgfpathlineto{\pgfqpoint{3.142435in}{3.413434in}}%
\pgfpathlineto{\pgfqpoint{3.156687in}{3.403575in}}%
\pgfpathlineto{\pgfqpoint{3.169805in}{3.495664in}}%
\pgfpathlineto{\pgfqpoint{3.185150in}{3.493478in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.432548in}{3.489251in}}%
\pgfpathlineto{\pgfqpoint{3.420634in}{3.405616in}}%
\pgfpathlineto{\pgfqpoint{3.437072in}{3.411103in}}%
\pgfpathlineto{\pgfqpoint{3.403124in}{3.337656in}}%
\pgfpathlineto{\pgfqpoint{3.391037in}{3.417661in}}%
\pgfpathlineto{\pgfqpoint{3.405289in}{3.407802in}}%
\pgfpathlineto{\pgfqpoint{3.417203in}{3.491437in}}%
\pgfpathlineto{\pgfqpoint{3.432548in}{3.489251in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603607in}{0.665242in}}%
\pgfpathlineto{\pgfqpoint{0.697451in}{0.698242in}}%
\pgfpathlineto{\pgfqpoint{0.684998in}{0.710293in}}%
\pgfpathlineto{\pgfqpoint{0.765822in}{0.714069in}}%
\pgfpathlineto{\pgfqpoint{0.700424in}{0.666426in}}%
\pgfpathlineto{\pgfqpoint{0.702593in}{0.683620in}}%
\pgfpathlineto{\pgfqpoint{0.608749in}{0.650620in}}%
\pgfpathlineto{\pgfqpoint{0.603607in}{0.665242in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.851607in}{0.665242in}}%
\pgfpathlineto{\pgfqpoint{0.945451in}{0.698242in}}%
\pgfpathlineto{\pgfqpoint{0.932998in}{0.710293in}}%
\pgfpathlineto{\pgfqpoint{1.013822in}{0.714069in}}%
\pgfpathlineto{\pgfqpoint{0.948424in}{0.666426in}}%
\pgfpathlineto{\pgfqpoint{0.950593in}{0.683620in}}%
\pgfpathlineto{\pgfqpoint{0.856749in}{0.650620in}}%
\pgfpathlineto{\pgfqpoint{0.851607in}{0.665242in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099607in}{0.665242in}}%
\pgfpathlineto{\pgfqpoint{1.193451in}{0.698242in}}%
\pgfpathlineto{\pgfqpoint{1.180998in}{0.710293in}}%
\pgfpathlineto{\pgfqpoint{1.261822in}{0.714069in}}%
\pgfpathlineto{\pgfqpoint{1.196424in}{0.666426in}}%
\pgfpathlineto{\pgfqpoint{1.198593in}{0.683620in}}%
\pgfpathlineto{\pgfqpoint{1.104749in}{0.650620in}}%
\pgfpathlineto{\pgfqpoint{1.099607in}{0.665242in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347607in}{0.665242in}}%
\pgfpathlineto{\pgfqpoint{1.441451in}{0.698242in}}%
\pgfpathlineto{\pgfqpoint{1.428998in}{0.710293in}}%
\pgfpathlineto{\pgfqpoint{1.509822in}{0.714069in}}%
\pgfpathlineto{\pgfqpoint{1.444424in}{0.666426in}}%
\pgfpathlineto{\pgfqpoint{1.446593in}{0.683620in}}%
\pgfpathlineto{\pgfqpoint{1.352749in}{0.650620in}}%
\pgfpathlineto{\pgfqpoint{1.347607in}{0.665242in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595607in}{0.665242in}}%
\pgfpathlineto{\pgfqpoint{1.689451in}{0.698242in}}%
\pgfpathlineto{\pgfqpoint{1.676998in}{0.710293in}}%
\pgfpathlineto{\pgfqpoint{1.757822in}{0.714069in}}%
\pgfpathlineto{\pgfqpoint{1.692424in}{0.666426in}}%
\pgfpathlineto{\pgfqpoint{1.694593in}{0.683620in}}%
\pgfpathlineto{\pgfqpoint{1.600749in}{0.650620in}}%
\pgfpathlineto{\pgfqpoint{1.595607in}{0.665242in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.843799in}{0.665309in}}%
\pgfpathlineto{\pgfqpoint{1.937259in}{0.698174in}}%
\pgfpathlineto{\pgfqpoint{1.924806in}{0.710226in}}%
\pgfpathlineto{\pgfqpoint{2.005630in}{0.714002in}}%
\pgfpathlineto{\pgfqpoint{1.940231in}{0.666359in}}%
\pgfpathlineto{\pgfqpoint{1.942400in}{0.683552in}}%
\pgfpathlineto{\pgfqpoint{1.848941in}{0.650687in}}%
\pgfpathlineto{\pgfqpoint{1.843799in}{0.665309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.104603in}{0.669812in}}%
\pgfpathlineto{\pgfqpoint{2.172455in}{0.693672in}}%
\pgfpathlineto{\pgfqpoint{2.160002in}{0.705723in}}%
\pgfpathlineto{\pgfqpoint{2.240826in}{0.709499in}}%
\pgfpathlineto{\pgfqpoint{2.175427in}{0.661856in}}%
\pgfpathlineto{\pgfqpoint{2.177596in}{0.679049in}}%
\pgfpathlineto{\pgfqpoint{2.109745in}{0.655190in}}%
\pgfpathlineto{\pgfqpoint{2.104603in}{0.669812in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.359949in}{0.672395in}}%
\pgfpathlineto{\pgfqpoint{2.413109in}{0.691089in}}%
\pgfpathlineto{\pgfqpoint{2.400656in}{0.703140in}}%
\pgfpathlineto{\pgfqpoint{2.481480in}{0.706916in}}%
\pgfpathlineto{\pgfqpoint{2.416082in}{0.659273in}}%
\pgfpathlineto{\pgfqpoint{2.418251in}{0.676467in}}%
\pgfpathlineto{\pgfqpoint{2.365091in}{0.657773in}}%
\pgfpathlineto{\pgfqpoint{2.359949in}{0.672395in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.602305in}{0.670410in}}%
\pgfpathlineto{\pgfqpoint{2.666753in}{0.693073in}}%
\pgfpathlineto{\pgfqpoint{2.654300in}{0.705125in}}%
\pgfpathlineto{\pgfqpoint{2.735124in}{0.708901in}}%
\pgfpathlineto{\pgfqpoint{2.669726in}{0.661258in}}%
\pgfpathlineto{\pgfqpoint{2.671895in}{0.678451in}}%
\pgfpathlineto{\pgfqpoint{2.607447in}{0.655788in}}%
\pgfpathlineto{\pgfqpoint{2.602305in}{0.670410in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.852686in}{0.671248in}}%
\pgfpathlineto{\pgfqpoint{2.912372in}{0.692236in}}%
\pgfpathlineto{\pgfqpoint{2.899919in}{0.704287in}}%
\pgfpathlineto{\pgfqpoint{2.980743in}{0.708063in}}%
\pgfpathlineto{\pgfqpoint{2.915344in}{0.660421in}}%
\pgfpathlineto{\pgfqpoint{2.917514in}{0.677614in}}%
\pgfpathlineto{\pgfqpoint{2.857828in}{0.656625in}}%
\pgfpathlineto{\pgfqpoint{2.852686in}{0.671248in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.091338in}{0.667960in}}%
\pgfpathlineto{\pgfqpoint{3.169720in}{0.695523in}}%
\pgfpathlineto{\pgfqpoint{3.157267in}{0.707575in}}%
\pgfpathlineto{\pgfqpoint{3.238091in}{0.711351in}}%
\pgfpathlineto{\pgfqpoint{3.172693in}{0.663708in}}%
\pgfpathlineto{\pgfqpoint{3.174862in}{0.680901in}}%
\pgfpathlineto{\pgfqpoint{3.096480in}{0.653338in}}%
\pgfpathlineto{\pgfqpoint{3.091338in}{0.667960in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.331288in}{0.665130in}}%
\pgfpathlineto{\pgfqpoint{3.425770in}{0.698354in}}%
\pgfpathlineto{\pgfqpoint{3.413317in}{0.710405in}}%
\pgfpathlineto{\pgfqpoint{3.494141in}{0.714182in}}%
\pgfpathlineto{\pgfqpoint{3.428743in}{0.666539in}}%
\pgfpathlineto{\pgfqpoint{3.430912in}{0.683732in}}%
\pgfpathlineto{\pgfqpoint{3.336430in}{0.650507in}}%
\pgfpathlineto{\pgfqpoint{3.331288in}{0.665130in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603607in}{0.913242in}}%
\pgfpathlineto{\pgfqpoint{0.697451in}{0.946242in}}%
\pgfpathlineto{\pgfqpoint{0.684998in}{0.958293in}}%
\pgfpathlineto{\pgfqpoint{0.765822in}{0.962069in}}%
\pgfpathlineto{\pgfqpoint{0.700424in}{0.914426in}}%
\pgfpathlineto{\pgfqpoint{0.702593in}{0.931620in}}%
\pgfpathlineto{\pgfqpoint{0.608749in}{0.898620in}}%
\pgfpathlineto{\pgfqpoint{0.603607in}{0.913242in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.851607in}{0.913242in}}%
\pgfpathlineto{\pgfqpoint{0.945451in}{0.946242in}}%
\pgfpathlineto{\pgfqpoint{0.932998in}{0.958293in}}%
\pgfpathlineto{\pgfqpoint{1.013822in}{0.962069in}}%
\pgfpathlineto{\pgfqpoint{0.948424in}{0.914426in}}%
\pgfpathlineto{\pgfqpoint{0.950593in}{0.931620in}}%
\pgfpathlineto{\pgfqpoint{0.856749in}{0.898620in}}%
\pgfpathlineto{\pgfqpoint{0.851607in}{0.913242in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099607in}{0.913242in}}%
\pgfpathlineto{\pgfqpoint{1.193451in}{0.946242in}}%
\pgfpathlineto{\pgfqpoint{1.180998in}{0.958293in}}%
\pgfpathlineto{\pgfqpoint{1.261822in}{0.962069in}}%
\pgfpathlineto{\pgfqpoint{1.196424in}{0.914426in}}%
\pgfpathlineto{\pgfqpoint{1.198593in}{0.931620in}}%
\pgfpathlineto{\pgfqpoint{1.104749in}{0.898620in}}%
\pgfpathlineto{\pgfqpoint{1.099607in}{0.913242in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347607in}{0.913242in}}%
\pgfpathlineto{\pgfqpoint{1.441451in}{0.946242in}}%
\pgfpathlineto{\pgfqpoint{1.428998in}{0.958293in}}%
\pgfpathlineto{\pgfqpoint{1.509822in}{0.962069in}}%
\pgfpathlineto{\pgfqpoint{1.444424in}{0.914426in}}%
\pgfpathlineto{\pgfqpoint{1.446593in}{0.931620in}}%
\pgfpathlineto{\pgfqpoint{1.352749in}{0.898620in}}%
\pgfpathlineto{\pgfqpoint{1.347607in}{0.913242in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595607in}{0.913242in}}%
\pgfpathlineto{\pgfqpoint{1.689451in}{0.946242in}}%
\pgfpathlineto{\pgfqpoint{1.676998in}{0.958293in}}%
\pgfpathlineto{\pgfqpoint{1.757822in}{0.962069in}}%
\pgfpathlineto{\pgfqpoint{1.692424in}{0.914426in}}%
\pgfpathlineto{\pgfqpoint{1.694593in}{0.931620in}}%
\pgfpathlineto{\pgfqpoint{1.600749in}{0.898620in}}%
\pgfpathlineto{\pgfqpoint{1.595607in}{0.913242in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.843991in}{0.913377in}}%
\pgfpathlineto{\pgfqpoint{1.937067in}{0.946107in}}%
\pgfpathlineto{\pgfqpoint{1.924614in}{0.958158in}}%
\pgfpathlineto{\pgfqpoint{2.005438in}{0.961934in}}%
\pgfpathlineto{\pgfqpoint{1.940040in}{0.914291in}}%
\pgfpathlineto{\pgfqpoint{1.942209in}{0.931485in}}%
\pgfpathlineto{\pgfqpoint{1.849133in}{0.898755in}}%
\pgfpathlineto{\pgfqpoint{1.843991in}{0.913377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.096633in}{0.915009in}}%
\pgfpathlineto{\pgfqpoint{2.180425in}{0.944474in}}%
\pgfpathlineto{\pgfqpoint{2.167972in}{0.956526in}}%
\pgfpathlineto{\pgfqpoint{2.248796in}{0.960302in}}%
\pgfpathlineto{\pgfqpoint{2.183397in}{0.912659in}}%
\pgfpathlineto{\pgfqpoint{2.185567in}{0.929852in}}%
\pgfpathlineto{\pgfqpoint{2.101775in}{0.900387in}}%
\pgfpathlineto{\pgfqpoint{2.096633in}{0.915009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.343925in}{0.914760in}}%
\pgfpathlineto{\pgfqpoint{2.429133in}{0.944723in}}%
\pgfpathlineto{\pgfqpoint{2.416680in}{0.956775in}}%
\pgfpathlineto{\pgfqpoint{2.497504in}{0.960551in}}%
\pgfpathlineto{\pgfqpoint{2.432106in}{0.912908in}}%
\pgfpathlineto{\pgfqpoint{2.434275in}{0.930101in}}%
\pgfpathlineto{\pgfqpoint{2.349067in}{0.900138in}}%
\pgfpathlineto{\pgfqpoint{2.343925in}{0.914760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.677311in}{0.936571in}}%
\pgfpathlineto{\pgfqpoint{2.671429in}{0.941617in}}%
\pgfpathlineto{\pgfqpoint{2.664118in}{0.939046in}}%
\pgfpathlineto{\pgfqpoint{2.662689in}{0.931429in}}%
\pgfpathlineto{\pgfqpoint{2.668571in}{0.926383in}}%
\pgfpathlineto{\pgfqpoint{2.675882in}{0.928954in}}%
\pgfpathlineto{\pgfqpoint{2.677311in}{0.936571in}}%
\pgfpathlineto{\pgfqpoint{2.671429in}{0.941617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.819663in}{0.907635in}}%
\pgfpathlineto{\pgfqpoint{2.945394in}{0.951848in}}%
\pgfpathlineto{\pgfqpoint{2.932941in}{0.963900in}}%
\pgfpathlineto{\pgfqpoint{3.013766in}{0.967676in}}%
\pgfpathlineto{\pgfqpoint{2.948367in}{0.920033in}}%
\pgfpathlineto{\pgfqpoint{2.950536in}{0.937226in}}%
\pgfpathlineto{\pgfqpoint{2.824805in}{0.893013in}}%
\pgfpathlineto{\pgfqpoint{2.819663in}{0.907635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.082988in}{0.913024in}}%
\pgfpathlineto{\pgfqpoint{3.178070in}{0.946460in}}%
\pgfpathlineto{\pgfqpoint{3.165617in}{0.958511in}}%
\pgfpathlineto{\pgfqpoint{3.246441in}{0.962287in}}%
\pgfpathlineto{\pgfqpoint{3.181043in}{0.914644in}}%
\pgfpathlineto{\pgfqpoint{3.183212in}{0.931837in}}%
\pgfpathlineto{\pgfqpoint{3.088130in}{0.898402in}}%
\pgfpathlineto{\pgfqpoint{3.082988in}{0.913024in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.330115in}{0.912717in}}%
\pgfpathlineto{\pgfqpoint{3.426943in}{0.946767in}}%
\pgfpathlineto{\pgfqpoint{3.414490in}{0.958818in}}%
\pgfpathlineto{\pgfqpoint{3.495314in}{0.962594in}}%
\pgfpathlineto{\pgfqpoint{3.429916in}{0.914951in}}%
\pgfpathlineto{\pgfqpoint{3.432085in}{0.932144in}}%
\pgfpathlineto{\pgfqpoint{3.335257in}{0.898095in}}%
\pgfpathlineto{\pgfqpoint{3.330115in}{0.912717in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603607in}{1.161242in}}%
\pgfpathlineto{\pgfqpoint{0.697451in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{0.684998in}{1.206293in}}%
\pgfpathlineto{\pgfqpoint{0.765822in}{1.210069in}}%
\pgfpathlineto{\pgfqpoint{0.700424in}{1.162426in}}%
\pgfpathlineto{\pgfqpoint{0.702593in}{1.179620in}}%
\pgfpathlineto{\pgfqpoint{0.608749in}{1.146620in}}%
\pgfpathlineto{\pgfqpoint{0.603607in}{1.161242in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.851607in}{1.161242in}}%
\pgfpathlineto{\pgfqpoint{0.945451in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{0.932998in}{1.206293in}}%
\pgfpathlineto{\pgfqpoint{1.013822in}{1.210069in}}%
\pgfpathlineto{\pgfqpoint{0.948424in}{1.162426in}}%
\pgfpathlineto{\pgfqpoint{0.950593in}{1.179620in}}%
\pgfpathlineto{\pgfqpoint{0.856749in}{1.146620in}}%
\pgfpathlineto{\pgfqpoint{0.851607in}{1.161242in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099607in}{1.161242in}}%
\pgfpathlineto{\pgfqpoint{1.193451in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{1.180998in}{1.206293in}}%
\pgfpathlineto{\pgfqpoint{1.261822in}{1.210069in}}%
\pgfpathlineto{\pgfqpoint{1.196424in}{1.162426in}}%
\pgfpathlineto{\pgfqpoint{1.198593in}{1.179620in}}%
\pgfpathlineto{\pgfqpoint{1.104749in}{1.146620in}}%
\pgfpathlineto{\pgfqpoint{1.099607in}{1.161242in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347607in}{1.161242in}}%
\pgfpathlineto{\pgfqpoint{1.441451in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{1.428998in}{1.206293in}}%
\pgfpathlineto{\pgfqpoint{1.509822in}{1.210069in}}%
\pgfpathlineto{\pgfqpoint{1.444424in}{1.162426in}}%
\pgfpathlineto{\pgfqpoint{1.446593in}{1.179620in}}%
\pgfpathlineto{\pgfqpoint{1.352749in}{1.146620in}}%
\pgfpathlineto{\pgfqpoint{1.347607in}{1.161242in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595607in}{1.161242in}}%
\pgfpathlineto{\pgfqpoint{1.689451in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{1.676998in}{1.206293in}}%
\pgfpathlineto{\pgfqpoint{1.757822in}{1.210069in}}%
\pgfpathlineto{\pgfqpoint{1.692424in}{1.162426in}}%
\pgfpathlineto{\pgfqpoint{1.694593in}{1.179620in}}%
\pgfpathlineto{\pgfqpoint{1.600749in}{1.146620in}}%
\pgfpathlineto{\pgfqpoint{1.595607in}{1.161242in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.843414in}{1.161174in}}%
\pgfpathlineto{\pgfqpoint{1.937644in}{1.194310in}}%
\pgfpathlineto{\pgfqpoint{1.925191in}{1.206361in}}%
\pgfpathlineto{\pgfqpoint{2.006015in}{1.210137in}}%
\pgfpathlineto{\pgfqpoint{1.940617in}{1.162494in}}%
\pgfpathlineto{\pgfqpoint{1.942786in}{1.179688in}}%
\pgfpathlineto{\pgfqpoint{1.848556in}{1.146552in}}%
\pgfpathlineto{\pgfqpoint{1.843414in}{1.161174in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.096092in}{1.162819in}}%
\pgfpathlineto{\pgfqpoint{2.180966in}{1.192665in}}%
\pgfpathlineto{\pgfqpoint{2.168513in}{1.204716in}}%
\pgfpathlineto{\pgfqpoint{2.249337in}{1.208492in}}%
\pgfpathlineto{\pgfqpoint{2.183939in}{1.160849in}}%
\pgfpathlineto{\pgfqpoint{2.186108in}{1.178043in}}%
\pgfpathlineto{\pgfqpoint{2.101234in}{1.148197in}}%
\pgfpathlineto{\pgfqpoint{2.096092in}{1.162819in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.369361in}{1.171705in}}%
\pgfpathlineto{\pgfqpoint{2.403697in}{1.183779in}}%
\pgfpathlineto{\pgfqpoint{2.391244in}{1.195830in}}%
\pgfpathlineto{\pgfqpoint{2.472068in}{1.199607in}}%
\pgfpathlineto{\pgfqpoint{2.406670in}{1.151964in}}%
\pgfpathlineto{\pgfqpoint{2.408839in}{1.169157in}}%
\pgfpathlineto{\pgfqpoint{2.374502in}{1.157082in}}%
\pgfpathlineto{\pgfqpoint{2.369361in}{1.171705in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.638699in}{1.177565in}}%
\pgfpathlineto{\pgfqpoint{2.644548in}{1.179622in}}%
\pgfpathlineto{\pgfqpoint{2.634585in}{1.189263in}}%
\pgfpathlineto{\pgfqpoint{2.699245in}{1.192284in}}%
\pgfpathlineto{\pgfqpoint{2.646926in}{1.154169in}}%
\pgfpathlineto{\pgfqpoint{2.648661in}{1.167924in}}%
\pgfpathlineto{\pgfqpoint{2.642812in}{1.165867in}}%
\pgfpathlineto{\pgfqpoint{2.638699in}{1.177565in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.836804in}{1.161663in}}%
\pgfpathlineto{\pgfqpoint{2.928254in}{1.193821in}}%
\pgfpathlineto{\pgfqpoint{2.915800in}{1.205872in}}%
\pgfpathlineto{\pgfqpoint{2.996625in}{1.209648in}}%
\pgfpathlineto{\pgfqpoint{2.931226in}{1.162005in}}%
\pgfpathlineto{\pgfqpoint{2.933395in}{1.179199in}}%
\pgfpathlineto{\pgfqpoint{2.841946in}{1.147041in}}%
\pgfpathlineto{\pgfqpoint{2.836804in}{1.161663in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.086836in}{1.162377in}}%
\pgfpathlineto{\pgfqpoint{3.174222in}{1.193106in}}%
\pgfpathlineto{\pgfqpoint{3.161769in}{1.205158in}}%
\pgfpathlineto{\pgfqpoint{3.242593in}{1.208934in}}%
\pgfpathlineto{\pgfqpoint{3.177194in}{1.161291in}}%
\pgfpathlineto{\pgfqpoint{3.179364in}{1.178484in}}%
\pgfpathlineto{\pgfqpoint{3.091978in}{1.147755in}}%
\pgfpathlineto{\pgfqpoint{3.086836in}{1.162377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.332371in}{1.161510in}}%
\pgfpathlineto{\pgfqpoint{3.424687in}{1.193973in}}%
\pgfpathlineto{\pgfqpoint{3.412234in}{1.206025in}}%
\pgfpathlineto{\pgfqpoint{3.493058in}{1.209801in}}%
\pgfpathlineto{\pgfqpoint{3.427660in}{1.162158in}}%
\pgfpathlineto{\pgfqpoint{3.429829in}{1.179351in}}%
\pgfpathlineto{\pgfqpoint{3.337513in}{1.146888in}}%
\pgfpathlineto{\pgfqpoint{3.332371in}{1.161510in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603607in}{1.409242in}}%
\pgfpathlineto{\pgfqpoint{0.697451in}{1.442242in}}%
\pgfpathlineto{\pgfqpoint{0.684998in}{1.454293in}}%
\pgfpathlineto{\pgfqpoint{0.765822in}{1.458069in}}%
\pgfpathlineto{\pgfqpoint{0.700424in}{1.410426in}}%
\pgfpathlineto{\pgfqpoint{0.702593in}{1.427620in}}%
\pgfpathlineto{\pgfqpoint{0.608749in}{1.394620in}}%
\pgfpathlineto{\pgfqpoint{0.603607in}{1.409242in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.851607in}{1.409242in}}%
\pgfpathlineto{\pgfqpoint{0.945451in}{1.442242in}}%
\pgfpathlineto{\pgfqpoint{0.932998in}{1.454293in}}%
\pgfpathlineto{\pgfqpoint{1.013822in}{1.458069in}}%
\pgfpathlineto{\pgfqpoint{0.948424in}{1.410426in}}%
\pgfpathlineto{\pgfqpoint{0.950593in}{1.427620in}}%
\pgfpathlineto{\pgfqpoint{0.856749in}{1.394620in}}%
\pgfpathlineto{\pgfqpoint{0.851607in}{1.409242in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099607in}{1.409242in}}%
\pgfpathlineto{\pgfqpoint{1.193451in}{1.442242in}}%
\pgfpathlineto{\pgfqpoint{1.180998in}{1.454293in}}%
\pgfpathlineto{\pgfqpoint{1.261822in}{1.458069in}}%
\pgfpathlineto{\pgfqpoint{1.196424in}{1.410426in}}%
\pgfpathlineto{\pgfqpoint{1.198593in}{1.427620in}}%
\pgfpathlineto{\pgfqpoint{1.104749in}{1.394620in}}%
\pgfpathlineto{\pgfqpoint{1.099607in}{1.409242in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347607in}{1.409242in}}%
\pgfpathlineto{\pgfqpoint{1.441451in}{1.442242in}}%
\pgfpathlineto{\pgfqpoint{1.428998in}{1.454293in}}%
\pgfpathlineto{\pgfqpoint{1.509822in}{1.458069in}}%
\pgfpathlineto{\pgfqpoint{1.444424in}{1.410426in}}%
\pgfpathlineto{\pgfqpoint{1.446593in}{1.427620in}}%
\pgfpathlineto{\pgfqpoint{1.352749in}{1.394620in}}%
\pgfpathlineto{\pgfqpoint{1.347607in}{1.409242in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595607in}{1.409242in}}%
\pgfpathlineto{\pgfqpoint{1.689451in}{1.442242in}}%
\pgfpathlineto{\pgfqpoint{1.676998in}{1.454293in}}%
\pgfpathlineto{\pgfqpoint{1.757822in}{1.458069in}}%
\pgfpathlineto{\pgfqpoint{1.692424in}{1.410426in}}%
\pgfpathlineto{\pgfqpoint{1.694593in}{1.427620in}}%
\pgfpathlineto{\pgfqpoint{1.600749in}{1.394620in}}%
\pgfpathlineto{\pgfqpoint{1.595607in}{1.409242in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.842194in}{1.408745in}}%
\pgfpathlineto{\pgfqpoint{1.938864in}{1.442739in}}%
\pgfpathlineto{\pgfqpoint{1.926411in}{1.454790in}}%
\pgfpathlineto{\pgfqpoint{2.007235in}{1.458566in}}%
\pgfpathlineto{\pgfqpoint{1.941836in}{1.410923in}}%
\pgfpathlineto{\pgfqpoint{1.944006in}{1.428116in}}%
\pgfpathlineto{\pgfqpoint{1.847336in}{1.394123in}}%
\pgfpathlineto{\pgfqpoint{1.842194in}{1.408745in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094506in}{1.410261in}}%
\pgfpathlineto{\pgfqpoint{2.182552in}{1.441222in}}%
\pgfpathlineto{\pgfqpoint{2.170099in}{1.453274in}}%
\pgfpathlineto{\pgfqpoint{2.250923in}{1.457050in}}%
\pgfpathlineto{\pgfqpoint{2.185524in}{1.409407in}}%
\pgfpathlineto{\pgfqpoint{2.187694in}{1.426600in}}%
\pgfpathlineto{\pgfqpoint{2.099648in}{1.395639in}}%
\pgfpathlineto{\pgfqpoint{2.094506in}{1.410261in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.356988in}{1.415354in}}%
\pgfpathlineto{\pgfqpoint{2.416070in}{1.436130in}}%
\pgfpathlineto{\pgfqpoint{2.403617in}{1.448181in}}%
\pgfpathlineto{\pgfqpoint{2.484441in}{1.451957in}}%
\pgfpathlineto{\pgfqpoint{2.419043in}{1.404314in}}%
\pgfpathlineto{\pgfqpoint{2.421212in}{1.421508in}}%
\pgfpathlineto{\pgfqpoint{2.362130in}{1.400732in}}%
\pgfpathlineto{\pgfqpoint{2.356988in}{1.415354in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592868in}{1.411092in}}%
\pgfpathlineto{\pgfqpoint{2.676190in}{1.440392in}}%
\pgfpathlineto{\pgfqpoint{2.663737in}{1.452443in}}%
\pgfpathlineto{\pgfqpoint{2.744561in}{1.456219in}}%
\pgfpathlineto{\pgfqpoint{2.679163in}{1.408576in}}%
\pgfpathlineto{\pgfqpoint{2.681332in}{1.425770in}}%
\pgfpathlineto{\pgfqpoint{2.598010in}{1.396470in}}%
\pgfpathlineto{\pgfqpoint{2.592868in}{1.411092in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.815765in}{1.402264in}}%
\pgfpathlineto{\pgfqpoint{2.949293in}{1.449219in}}%
\pgfpathlineto{\pgfqpoint{2.936840in}{1.461271in}}%
\pgfpathlineto{\pgfqpoint{3.017664in}{1.465047in}}%
\pgfpathlineto{\pgfqpoint{2.952266in}{1.417404in}}%
\pgfpathlineto{\pgfqpoint{2.954435in}{1.434597in}}%
\pgfpathlineto{\pgfqpoint{2.820907in}{1.387642in}}%
\pgfpathlineto{\pgfqpoint{2.815765in}{1.402264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.079188in}{1.407688in}}%
\pgfpathlineto{\pgfqpoint{3.181870in}{1.443796in}}%
\pgfpathlineto{\pgfqpoint{3.169417in}{1.455847in}}%
\pgfpathlineto{\pgfqpoint{3.250241in}{1.459623in}}%
\pgfpathlineto{\pgfqpoint{3.184842in}{1.411980in}}%
\pgfpathlineto{\pgfqpoint{3.187011in}{1.429173in}}%
\pgfpathlineto{\pgfqpoint{3.084330in}{1.393066in}}%
\pgfpathlineto{\pgfqpoint{3.079188in}{1.407688in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.334869in}{1.410389in}}%
\pgfpathlineto{\pgfqpoint{3.422189in}{1.441095in}}%
\pgfpathlineto{\pgfqpoint{3.409736in}{1.453146in}}%
\pgfpathlineto{\pgfqpoint{3.490560in}{1.456922in}}%
\pgfpathlineto{\pgfqpoint{3.425161in}{1.409279in}}%
\pgfpathlineto{\pgfqpoint{3.427331in}{1.426473in}}%
\pgfpathlineto{\pgfqpoint{3.340011in}{1.395767in}}%
\pgfpathlineto{\pgfqpoint{3.334869in}{1.410389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.601351in}{1.656449in}}%
\pgfpathlineto{\pgfqpoint{0.699707in}{1.691035in}}%
\pgfpathlineto{\pgfqpoint{0.687254in}{1.703086in}}%
\pgfpathlineto{\pgfqpoint{0.768078in}{1.706863in}}%
\pgfpathlineto{\pgfqpoint{0.702679in}{1.659220in}}%
\pgfpathlineto{\pgfqpoint{0.704849in}{1.676413in}}%
\pgfpathlineto{\pgfqpoint{0.606493in}{1.641826in}}%
\pgfpathlineto{\pgfqpoint{0.601351in}{1.656449in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848766in}{1.656243in}}%
\pgfpathlineto{\pgfqpoint{0.948292in}{1.691241in}}%
\pgfpathlineto{\pgfqpoint{0.935839in}{1.703292in}}%
\pgfpathlineto{\pgfqpoint{1.016663in}{1.707068in}}%
\pgfpathlineto{\pgfqpoint{0.951264in}{1.659425in}}%
\pgfpathlineto{\pgfqpoint{0.953433in}{1.676619in}}%
\pgfpathlineto{\pgfqpoint{0.853908in}{1.641621in}}%
\pgfpathlineto{\pgfqpoint{0.848766in}{1.656243in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099607in}{1.657242in}}%
\pgfpathlineto{\pgfqpoint{1.193451in}{1.690242in}}%
\pgfpathlineto{\pgfqpoint{1.180998in}{1.702293in}}%
\pgfpathlineto{\pgfqpoint{1.261822in}{1.706069in}}%
\pgfpathlineto{\pgfqpoint{1.196424in}{1.658426in}}%
\pgfpathlineto{\pgfqpoint{1.198593in}{1.675620in}}%
\pgfpathlineto{\pgfqpoint{1.104749in}{1.642620in}}%
\pgfpathlineto{\pgfqpoint{1.099607in}{1.657242in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347607in}{1.657242in}}%
\pgfpathlineto{\pgfqpoint{1.441451in}{1.690242in}}%
\pgfpathlineto{\pgfqpoint{1.428998in}{1.702293in}}%
\pgfpathlineto{\pgfqpoint{1.509822in}{1.706069in}}%
\pgfpathlineto{\pgfqpoint{1.444424in}{1.658426in}}%
\pgfpathlineto{\pgfqpoint{1.446593in}{1.675620in}}%
\pgfpathlineto{\pgfqpoint{1.352749in}{1.642620in}}%
\pgfpathlineto{\pgfqpoint{1.347607in}{1.657242in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595734in}{1.657287in}}%
\pgfpathlineto{\pgfqpoint{1.689324in}{1.690197in}}%
\pgfpathlineto{\pgfqpoint{1.676871in}{1.702248in}}%
\pgfpathlineto{\pgfqpoint{1.757695in}{1.706025in}}%
\pgfpathlineto{\pgfqpoint{1.692296in}{1.658382in}}%
\pgfpathlineto{\pgfqpoint{1.694466in}{1.675575in}}%
\pgfpathlineto{\pgfqpoint{1.600876in}{1.642664in}}%
\pgfpathlineto{\pgfqpoint{1.595734in}{1.657287in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.837618in}{1.655136in}}%
\pgfpathlineto{\pgfqpoint{1.943440in}{1.692348in}}%
\pgfpathlineto{\pgfqpoint{1.930987in}{1.704399in}}%
\pgfpathlineto{\pgfqpoint{2.011811in}{1.708175in}}%
\pgfpathlineto{\pgfqpoint{1.946413in}{1.660533in}}%
\pgfpathlineto{\pgfqpoint{1.948582in}{1.677726in}}%
\pgfpathlineto{\pgfqpoint{1.842759in}{1.640513in}}%
\pgfpathlineto{\pgfqpoint{1.837618in}{1.655136in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083476in}{1.654382in}}%
\pgfpathlineto{\pgfqpoint{2.193582in}{1.693101in}}%
\pgfpathlineto{\pgfqpoint{2.181129in}{1.705153in}}%
\pgfpathlineto{\pgfqpoint{2.261954in}{1.708929in}}%
\pgfpathlineto{\pgfqpoint{2.196555in}{1.661286in}}%
\pgfpathlineto{\pgfqpoint{2.198724in}{1.678479in}}%
\pgfpathlineto{\pgfqpoint{2.088617in}{1.639760in}}%
\pgfpathlineto{\pgfqpoint{2.083476in}{1.654382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.336476in}{1.656141in}}%
\pgfpathlineto{\pgfqpoint{2.436582in}{1.691343in}}%
\pgfpathlineto{\pgfqpoint{2.424129in}{1.703394in}}%
\pgfpathlineto{\pgfqpoint{2.504953in}{1.707170in}}%
\pgfpathlineto{\pgfqpoint{2.439555in}{1.659527in}}%
\pgfpathlineto{\pgfqpoint{2.441724in}{1.676721in}}%
\pgfpathlineto{\pgfqpoint{2.341618in}{1.641518in}}%
\pgfpathlineto{\pgfqpoint{2.336476in}{1.656141in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.576646in}{1.653388in}}%
\pgfpathlineto{\pgfqpoint{2.692412in}{1.694096in}}%
\pgfpathlineto{\pgfqpoint{2.679959in}{1.706148in}}%
\pgfpathlineto{\pgfqpoint{2.760783in}{1.709924in}}%
\pgfpathlineto{\pgfqpoint{2.695384in}{1.662281in}}%
\pgfpathlineto{\pgfqpoint{2.697554in}{1.679474in}}%
\pgfpathlineto{\pgfqpoint{2.581788in}{1.638765in}}%
\pgfpathlineto{\pgfqpoint{2.576646in}{1.653388in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.824765in}{1.653429in}}%
\pgfpathlineto{\pgfqpoint{2.940292in}{1.694054in}}%
\pgfpathlineto{\pgfqpoint{2.927839in}{1.706106in}}%
\pgfpathlineto{\pgfqpoint{3.008664in}{1.709882in}}%
\pgfpathlineto{\pgfqpoint{2.943265in}{1.662239in}}%
\pgfpathlineto{\pgfqpoint{2.945434in}{1.679432in}}%
\pgfpathlineto{\pgfqpoint{2.829907in}{1.638807in}}%
\pgfpathlineto{\pgfqpoint{2.824765in}{1.653429in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.073941in}{1.653843in}}%
\pgfpathlineto{\pgfqpoint{3.187117in}{1.693641in}}%
\pgfpathlineto{\pgfqpoint{3.174664in}{1.705692in}}%
\pgfpathlineto{\pgfqpoint{3.255488in}{1.709468in}}%
\pgfpathlineto{\pgfqpoint{3.190090in}{1.661826in}}%
\pgfpathlineto{\pgfqpoint{3.192259in}{1.679019in}}%
\pgfpathlineto{\pgfqpoint{3.079083in}{1.639220in}}%
\pgfpathlineto{\pgfqpoint{3.073941in}{1.653843in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.332915in}{1.657702in}}%
\pgfpathlineto{\pgfqpoint{3.424143in}{1.689782in}}%
\pgfpathlineto{\pgfqpoint{3.411689in}{1.701833in}}%
\pgfpathlineto{\pgfqpoint{3.492514in}{1.705609in}}%
\pgfpathlineto{\pgfqpoint{3.427115in}{1.657966in}}%
\pgfpathlineto{\pgfqpoint{3.429284in}{1.675160in}}%
\pgfpathlineto{\pgfqpoint{3.338057in}{1.643080in}}%
\pgfpathlineto{\pgfqpoint{3.332915in}{1.657702in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594891in}{1.902177in}}%
\pgfpathlineto{\pgfqpoint{0.706167in}{1.941307in}}%
\pgfpathlineto{\pgfqpoint{0.693714in}{1.953358in}}%
\pgfpathlineto{\pgfqpoint{0.774539in}{1.957134in}}%
\pgfpathlineto{\pgfqpoint{0.709140in}{1.909492in}}%
\pgfpathlineto{\pgfqpoint{0.711309in}{1.926685in}}%
\pgfpathlineto{\pgfqpoint{0.600032in}{1.887554in}}%
\pgfpathlineto{\pgfqpoint{0.594891in}{1.902177in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.846792in}{1.903549in}}%
\pgfpathlineto{\pgfqpoint{0.950266in}{1.939935in}}%
\pgfpathlineto{\pgfqpoint{0.937813in}{1.951986in}}%
\pgfpathlineto{\pgfqpoint{1.018637in}{1.955763in}}%
\pgfpathlineto{\pgfqpoint{0.953239in}{1.908120in}}%
\pgfpathlineto{\pgfqpoint{0.955408in}{1.925313in}}%
\pgfpathlineto{\pgfqpoint{0.851934in}{1.888926in}}%
\pgfpathlineto{\pgfqpoint{0.846792in}{1.903549in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099607in}{1.905242in}}%
\pgfpathlineto{\pgfqpoint{1.193451in}{1.938242in}}%
\pgfpathlineto{\pgfqpoint{1.180998in}{1.950293in}}%
\pgfpathlineto{\pgfqpoint{1.261822in}{1.954069in}}%
\pgfpathlineto{\pgfqpoint{1.196424in}{1.906426in}}%
\pgfpathlineto{\pgfqpoint{1.198593in}{1.923620in}}%
\pgfpathlineto{\pgfqpoint{1.104749in}{1.890620in}}%
\pgfpathlineto{\pgfqpoint{1.099607in}{1.905242in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347607in}{1.905242in}}%
\pgfpathlineto{\pgfqpoint{1.441451in}{1.938242in}}%
\pgfpathlineto{\pgfqpoint{1.428998in}{1.950293in}}%
\pgfpathlineto{\pgfqpoint{1.509822in}{1.954069in}}%
\pgfpathlineto{\pgfqpoint{1.444424in}{1.906426in}}%
\pgfpathlineto{\pgfqpoint{1.446593in}{1.923620in}}%
\pgfpathlineto{\pgfqpoint{1.352749in}{1.890620in}}%
\pgfpathlineto{\pgfqpoint{1.347607in}{1.905242in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.597257in}{1.905822in}}%
\pgfpathlineto{\pgfqpoint{1.687800in}{1.937662in}}%
\pgfpathlineto{\pgfqpoint{1.675347in}{1.949713in}}%
\pgfpathlineto{\pgfqpoint{1.756172in}{1.953489in}}%
\pgfpathlineto{\pgfqpoint{1.690773in}{1.905846in}}%
\pgfpathlineto{\pgfqpoint{1.692942in}{1.923039in}}%
\pgfpathlineto{\pgfqpoint{1.602399in}{1.891200in}}%
\pgfpathlineto{\pgfqpoint{1.597257in}{1.905822in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834208in}{1.901937in}}%
\pgfpathlineto{\pgfqpoint{1.946849in}{1.941547in}}%
\pgfpathlineto{\pgfqpoint{1.934396in}{1.953598in}}%
\pgfpathlineto{\pgfqpoint{2.015221in}{1.957374in}}%
\pgfpathlineto{\pgfqpoint{1.949822in}{1.909731in}}%
\pgfpathlineto{\pgfqpoint{1.951991in}{1.926925in}}%
\pgfpathlineto{\pgfqpoint{1.839350in}{1.887315in}}%
\pgfpathlineto{\pgfqpoint{1.834208in}{1.901937in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100002in}{1.908194in}}%
\pgfpathlineto{\pgfqpoint{2.177056in}{1.935290in}}%
\pgfpathlineto{\pgfqpoint{2.164603in}{1.947341in}}%
\pgfpathlineto{\pgfqpoint{2.245427in}{1.951117in}}%
\pgfpathlineto{\pgfqpoint{2.180028in}{1.903474in}}%
\pgfpathlineto{\pgfqpoint{2.182197in}{1.920667in}}%
\pgfpathlineto{\pgfqpoint{2.105144in}{1.893572in}}%
\pgfpathlineto{\pgfqpoint{2.100002in}{1.908194in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313694in}{1.896129in}}%
\pgfpathlineto{\pgfqpoint{2.459364in}{1.947354in}}%
\pgfpathlineto{\pgfqpoint{2.446911in}{1.959406in}}%
\pgfpathlineto{\pgfqpoint{2.527735in}{1.963182in}}%
\pgfpathlineto{\pgfqpoint{2.462337in}{1.915539in}}%
\pgfpathlineto{\pgfqpoint{2.464506in}{1.932732in}}%
\pgfpathlineto{\pgfqpoint{2.318836in}{1.881507in}}%
\pgfpathlineto{\pgfqpoint{2.313694in}{1.896129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574419in}{1.900604in}}%
\pgfpathlineto{\pgfqpoint{2.694639in}{1.942879in}}%
\pgfpathlineto{\pgfqpoint{2.682186in}{1.954931in}}%
\pgfpathlineto{\pgfqpoint{2.763010in}{1.958707in}}%
\pgfpathlineto{\pgfqpoint{2.697612in}{1.911064in}}%
\pgfpathlineto{\pgfqpoint{2.699781in}{1.928257in}}%
\pgfpathlineto{\pgfqpoint{2.579561in}{1.885982in}}%
\pgfpathlineto{\pgfqpoint{2.574419in}{1.900604in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.847635in}{1.909471in}}%
\pgfpathlineto{\pgfqpoint{2.917423in}{1.934012in}}%
\pgfpathlineto{\pgfqpoint{2.904970in}{1.946064in}}%
\pgfpathlineto{\pgfqpoint{2.985794in}{1.949840in}}%
\pgfpathlineto{\pgfqpoint{2.920396in}{1.902197in}}%
\pgfpathlineto{\pgfqpoint{2.922565in}{1.919390in}}%
\pgfpathlineto{\pgfqpoint{2.852777in}{1.894849in}}%
\pgfpathlineto{\pgfqpoint{2.847635in}{1.909471in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.099599in}{1.910865in}}%
\pgfpathlineto{\pgfqpoint{3.161459in}{1.932618in}}%
\pgfpathlineto{\pgfqpoint{3.149006in}{1.944670in}}%
\pgfpathlineto{\pgfqpoint{3.229830in}{1.948446in}}%
\pgfpathlineto{\pgfqpoint{3.164431in}{1.900803in}}%
\pgfpathlineto{\pgfqpoint{3.166601in}{1.917996in}}%
\pgfpathlineto{\pgfqpoint{3.104741in}{1.896243in}}%
\pgfpathlineto{\pgfqpoint{3.099599in}{1.910865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.350147in}{1.911762in}}%
\pgfpathlineto{\pgfqpoint{3.406910in}{1.931722in}}%
\pgfpathlineto{\pgfqpoint{3.394457in}{1.943774in}}%
\pgfpathlineto{\pgfqpoint{3.475282in}{1.947550in}}%
\pgfpathlineto{\pgfqpoint{3.409883in}{1.899907in}}%
\pgfpathlineto{\pgfqpoint{3.412052in}{1.917100in}}%
\pgfpathlineto{\pgfqpoint{3.355289in}{1.897139in}}%
\pgfpathlineto{\pgfqpoint{3.350147in}{1.911762in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592295in}{2.149264in}}%
\pgfpathlineto{\pgfqpoint{0.708763in}{2.190220in}}%
\pgfpathlineto{\pgfqpoint{0.696310in}{2.202271in}}%
\pgfpathlineto{\pgfqpoint{0.777134in}{2.206047in}}%
\pgfpathlineto{\pgfqpoint{0.711736in}{2.158404in}}%
\pgfpathlineto{\pgfqpoint{0.713905in}{2.175597in}}%
\pgfpathlineto{\pgfqpoint{0.597437in}{2.134642in}}%
\pgfpathlineto{\pgfqpoint{0.592295in}{2.149264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848269in}{2.152068in}}%
\pgfpathlineto{\pgfqpoint{0.948789in}{2.187416in}}%
\pgfpathlineto{\pgfqpoint{0.936336in}{2.199467in}}%
\pgfpathlineto{\pgfqpoint{1.017160in}{2.203243in}}%
\pgfpathlineto{\pgfqpoint{0.951761in}{2.155600in}}%
\pgfpathlineto{\pgfqpoint{0.953931in}{2.172793in}}%
\pgfpathlineto{\pgfqpoint{0.853411in}{2.137446in}}%
\pgfpathlineto{\pgfqpoint{0.848269in}{2.152068in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099607in}{2.153242in}}%
\pgfpathlineto{\pgfqpoint{1.193451in}{2.186242in}}%
\pgfpathlineto{\pgfqpoint{1.180998in}{2.198293in}}%
\pgfpathlineto{\pgfqpoint{1.261822in}{2.202069in}}%
\pgfpathlineto{\pgfqpoint{1.196424in}{2.154426in}}%
\pgfpathlineto{\pgfqpoint{1.198593in}{2.171620in}}%
\pgfpathlineto{\pgfqpoint{1.104749in}{2.138620in}}%
\pgfpathlineto{\pgfqpoint{1.099607in}{2.153242in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347607in}{2.153242in}}%
\pgfpathlineto{\pgfqpoint{1.441451in}{2.186242in}}%
\pgfpathlineto{\pgfqpoint{1.428998in}{2.198293in}}%
\pgfpathlineto{\pgfqpoint{1.509822in}{2.202069in}}%
\pgfpathlineto{\pgfqpoint{1.444424in}{2.154426in}}%
\pgfpathlineto{\pgfqpoint{1.446593in}{2.171620in}}%
\pgfpathlineto{\pgfqpoint{1.352749in}{2.138620in}}%
\pgfpathlineto{\pgfqpoint{1.347607in}{2.153242in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.597300in}{2.153837in}}%
\pgfpathlineto{\pgfqpoint{1.687758in}{2.185646in}}%
\pgfpathlineto{\pgfqpoint{1.675305in}{2.197698in}}%
\pgfpathlineto{\pgfqpoint{1.756129in}{2.201474in}}%
\pgfpathlineto{\pgfqpoint{1.690730in}{2.153831in}}%
\pgfpathlineto{\pgfqpoint{1.692900in}{2.171024in}}%
\pgfpathlineto{\pgfqpoint{1.602442in}{2.139215in}}%
\pgfpathlineto{\pgfqpoint{1.597300in}{2.153837in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.842924in}{2.153002in}}%
\pgfpathlineto{\pgfqpoint{1.938133in}{2.186482in}}%
\pgfpathlineto{\pgfqpoint{1.925680in}{2.198533in}}%
\pgfpathlineto{\pgfqpoint{2.006505in}{2.202309in}}%
\pgfpathlineto{\pgfqpoint{1.941106in}{2.154666in}}%
\pgfpathlineto{\pgfqpoint{1.943275in}{2.171860in}}%
\pgfpathlineto{\pgfqpoint{1.848066in}{2.138380in}}%
\pgfpathlineto{\pgfqpoint{1.842924in}{2.153002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073947in}{2.147032in}}%
\pgfpathlineto{\pgfqpoint{2.203111in}{2.192452in}}%
\pgfpathlineto{\pgfqpoint{2.190658in}{2.204503in}}%
\pgfpathlineto{\pgfqpoint{2.271482in}{2.208279in}}%
\pgfpathlineto{\pgfqpoint{2.206083in}{2.160636in}}%
\pgfpathlineto{\pgfqpoint{2.208253in}{2.177830in}}%
\pgfpathlineto{\pgfqpoint{2.079089in}{2.132410in}}%
\pgfpathlineto{\pgfqpoint{2.073947in}{2.147032in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.352766in}{2.157869in}}%
\pgfpathlineto{\pgfqpoint{2.420292in}{2.181615in}}%
\pgfpathlineto{\pgfqpoint{2.407839in}{2.193666in}}%
\pgfpathlineto{\pgfqpoint{2.488663in}{2.197442in}}%
\pgfpathlineto{\pgfqpoint{2.423265in}{2.149799in}}%
\pgfpathlineto{\pgfqpoint{2.425434in}{2.166992in}}%
\pgfpathlineto{\pgfqpoint{2.357908in}{2.143247in}}%
\pgfpathlineto{\pgfqpoint{2.352766in}{2.157869in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.563767in}{2.144858in}}%
\pgfpathlineto{\pgfqpoint{2.705291in}{2.194625in}}%
\pgfpathlineto{\pgfqpoint{2.692838in}{2.206677in}}%
\pgfpathlineto{\pgfqpoint{2.773662in}{2.210453in}}%
\pgfpathlineto{\pgfqpoint{2.708264in}{2.162810in}}%
\pgfpathlineto{\pgfqpoint{2.710433in}{2.180003in}}%
\pgfpathlineto{\pgfqpoint{2.568909in}{2.130236in}}%
\pgfpathlineto{\pgfqpoint{2.563767in}{2.144858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845158in}{2.156601in}}%
\pgfpathlineto{\pgfqpoint{2.919899in}{2.182883in}}%
\pgfpathlineto{\pgfqpoint{2.907446in}{2.194934in}}%
\pgfpathlineto{\pgfqpoint{2.988271in}{2.198711in}}%
\pgfpathlineto{\pgfqpoint{2.922872in}{2.151068in}}%
\pgfpathlineto{\pgfqpoint{2.925041in}{2.168261in}}%
\pgfpathlineto{\pgfqpoint{2.850300in}{2.141978in}}%
\pgfpathlineto{\pgfqpoint{2.845158in}{2.156601in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.094238in}{2.156980in}}%
\pgfpathlineto{\pgfqpoint{3.166819in}{2.182503in}}%
\pgfpathlineto{\pgfqpoint{3.154366in}{2.194555in}}%
\pgfpathlineto{\pgfqpoint{3.235191in}{2.198331in}}%
\pgfpathlineto{\pgfqpoint{3.169792in}{2.150688in}}%
\pgfpathlineto{\pgfqpoint{3.171961in}{2.167881in}}%
\pgfpathlineto{\pgfqpoint{3.099380in}{2.142358in}}%
\pgfpathlineto{\pgfqpoint{3.094238in}{2.156980in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.383667in}{2.169702in}}%
\pgfpathlineto{\pgfqpoint{3.389335in}{2.171695in}}%
\pgfpathlineto{\pgfqpoint{3.379680in}{2.181038in}}%
\pgfpathlineto{\pgfqpoint{3.442340in}{2.183966in}}%
\pgfpathlineto{\pgfqpoint{3.391639in}{2.147030in}}%
\pgfpathlineto{\pgfqpoint{3.393321in}{2.160359in}}%
\pgfpathlineto{\pgfqpoint{3.387653in}{2.158366in}}%
\pgfpathlineto{\pgfqpoint{3.383667in}{2.169702in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593809in}{2.397796in}}%
\pgfpathlineto{\pgfqpoint{0.707249in}{2.437687in}}%
\pgfpathlineto{\pgfqpoint{0.694796in}{2.449739in}}%
\pgfpathlineto{\pgfqpoint{0.775620in}{2.453515in}}%
\pgfpathlineto{\pgfqpoint{0.710222in}{2.405872in}}%
\pgfpathlineto{\pgfqpoint{0.712391in}{2.423065in}}%
\pgfpathlineto{\pgfqpoint{0.598951in}{2.383174in}}%
\pgfpathlineto{\pgfqpoint{0.593809in}{2.397796in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848766in}{2.400243in}}%
\pgfpathlineto{\pgfqpoint{0.948292in}{2.435241in}}%
\pgfpathlineto{\pgfqpoint{0.935839in}{2.447292in}}%
\pgfpathlineto{\pgfqpoint{1.016663in}{2.451068in}}%
\pgfpathlineto{\pgfqpoint{0.951264in}{2.403425in}}%
\pgfpathlineto{\pgfqpoint{0.953433in}{2.420619in}}%
\pgfpathlineto{\pgfqpoint{0.853908in}{2.385621in}}%
\pgfpathlineto{\pgfqpoint{0.848766in}{2.400243in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099607in}{2.401242in}}%
\pgfpathlineto{\pgfqpoint{1.193451in}{2.434242in}}%
\pgfpathlineto{\pgfqpoint{1.180998in}{2.446293in}}%
\pgfpathlineto{\pgfqpoint{1.261822in}{2.450069in}}%
\pgfpathlineto{\pgfqpoint{1.196424in}{2.402426in}}%
\pgfpathlineto{\pgfqpoint{1.198593in}{2.419620in}}%
\pgfpathlineto{\pgfqpoint{1.104749in}{2.386620in}}%
\pgfpathlineto{\pgfqpoint{1.099607in}{2.401242in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347607in}{2.401242in}}%
\pgfpathlineto{\pgfqpoint{1.441451in}{2.434242in}}%
\pgfpathlineto{\pgfqpoint{1.428998in}{2.446293in}}%
\pgfpathlineto{\pgfqpoint{1.509822in}{2.450069in}}%
\pgfpathlineto{\pgfqpoint{1.444424in}{2.402426in}}%
\pgfpathlineto{\pgfqpoint{1.446593in}{2.419620in}}%
\pgfpathlineto{\pgfqpoint{1.352749in}{2.386620in}}%
\pgfpathlineto{\pgfqpoint{1.347607in}{2.401242in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595542in}{2.401219in}}%
\pgfpathlineto{\pgfqpoint{1.689516in}{2.434265in}}%
\pgfpathlineto{\pgfqpoint{1.677063in}{2.446316in}}%
\pgfpathlineto{\pgfqpoint{1.757888in}{2.450092in}}%
\pgfpathlineto{\pgfqpoint{1.692489in}{2.402449in}}%
\pgfpathlineto{\pgfqpoint{1.694658in}{2.419643in}}%
\pgfpathlineto{\pgfqpoint{1.600683in}{2.386597in}}%
\pgfpathlineto{\pgfqpoint{1.595542in}{2.401219in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860241in}{2.407091in}}%
\pgfpathlineto{\pgfqpoint{1.920816in}{2.428392in}}%
\pgfpathlineto{\pgfqpoint{1.908363in}{2.440444in}}%
\pgfpathlineto{\pgfqpoint{1.989188in}{2.444220in}}%
\pgfpathlineto{\pgfqpoint{1.923789in}{2.396577in}}%
\pgfpathlineto{\pgfqpoint{1.925958in}{2.413770in}}%
\pgfpathlineto{\pgfqpoint{1.865383in}{2.392469in}}%
\pgfpathlineto{\pgfqpoint{1.860241in}{2.407091in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.111274in}{2.408158in}}%
\pgfpathlineto{\pgfqpoint{2.165784in}{2.427326in}}%
\pgfpathlineto{\pgfqpoint{2.153331in}{2.439377in}}%
\pgfpathlineto{\pgfqpoint{2.234155in}{2.443153in}}%
\pgfpathlineto{\pgfqpoint{2.168756in}{2.395510in}}%
\pgfpathlineto{\pgfqpoint{2.170926in}{2.412704in}}%
\pgfpathlineto{\pgfqpoint{2.116416in}{2.393535in}}%
\pgfpathlineto{\pgfqpoint{2.111274in}{2.408158in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.335417in}{2.399769in}}%
\pgfpathlineto{\pgfqpoint{2.437640in}{2.435715in}}%
\pgfpathlineto{\pgfqpoint{2.425187in}{2.447766in}}%
\pgfpathlineto{\pgfqpoint{2.506012in}{2.451543in}}%
\pgfpathlineto{\pgfqpoint{2.440613in}{2.403900in}}%
\pgfpathlineto{\pgfqpoint{2.442782in}{2.421093in}}%
\pgfpathlineto{\pgfqpoint{2.340559in}{2.385146in}}%
\pgfpathlineto{\pgfqpoint{2.335417in}{2.399769in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.587944in}{2.401360in}}%
\pgfpathlineto{\pgfqpoint{2.681114in}{2.434123in}}%
\pgfpathlineto{\pgfqpoint{2.668661in}{2.446175in}}%
\pgfpathlineto{\pgfqpoint{2.749485in}{2.449951in}}%
\pgfpathlineto{\pgfqpoint{2.684087in}{2.402308in}}%
\pgfpathlineto{\pgfqpoint{2.686256in}{2.419501in}}%
\pgfpathlineto{\pgfqpoint{2.593086in}{2.386738in}}%
\pgfpathlineto{\pgfqpoint{2.587944in}{2.401360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.847494in}{2.405422in}}%
\pgfpathlineto{\pgfqpoint{2.917564in}{2.430062in}}%
\pgfpathlineto{\pgfqpoint{2.905111in}{2.442113in}}%
\pgfpathlineto{\pgfqpoint{2.985935in}{2.445889in}}%
\pgfpathlineto{\pgfqpoint{2.920537in}{2.398246in}}%
\pgfpathlineto{\pgfqpoint{2.922706in}{2.415440in}}%
\pgfpathlineto{\pgfqpoint{2.852636in}{2.390800in}}%
\pgfpathlineto{\pgfqpoint{2.847494in}{2.405422in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.098543in}{2.406494in}}%
\pgfpathlineto{\pgfqpoint{3.162515in}{2.428990in}}%
\pgfpathlineto{\pgfqpoint{3.150062in}{2.441041in}}%
\pgfpathlineto{\pgfqpoint{3.230886in}{2.444817in}}%
\pgfpathlineto{\pgfqpoint{3.165488in}{2.397174in}}%
\pgfpathlineto{\pgfqpoint{3.167657in}{2.414367in}}%
\pgfpathlineto{\pgfqpoint{3.103685in}{2.391872in}}%
\pgfpathlineto{\pgfqpoint{3.098543in}{2.406494in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.352940in}{2.408744in}}%
\pgfpathlineto{\pgfqpoint{3.404118in}{2.426740in}}%
\pgfpathlineto{\pgfqpoint{3.391665in}{2.438792in}}%
\pgfpathlineto{\pgfqpoint{3.472489in}{2.442568in}}%
\pgfpathlineto{\pgfqpoint{3.407091in}{2.394925in}}%
\pgfpathlineto{\pgfqpoint{3.409260in}{2.412118in}}%
\pgfpathlineto{\pgfqpoint{3.358082in}{2.394121in}}%
\pgfpathlineto{\pgfqpoint{3.352940in}{2.408744in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598976in}{2.647613in}}%
\pgfpathlineto{\pgfqpoint{0.702082in}{2.683870in}}%
\pgfpathlineto{\pgfqpoint{0.689629in}{2.695922in}}%
\pgfpathlineto{\pgfqpoint{0.770453in}{2.699698in}}%
\pgfpathlineto{\pgfqpoint{0.705055in}{2.652055in}}%
\pgfpathlineto{\pgfqpoint{0.707224in}{2.669248in}}%
\pgfpathlineto{\pgfqpoint{0.604118in}{2.632991in}}%
\pgfpathlineto{\pgfqpoint{0.598976in}{2.647613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850194in}{2.648745in}}%
\pgfpathlineto{\pgfqpoint{0.946864in}{2.682739in}}%
\pgfpathlineto{\pgfqpoint{0.934411in}{2.694790in}}%
\pgfpathlineto{\pgfqpoint{1.015235in}{2.698566in}}%
\pgfpathlineto{\pgfqpoint{0.949836in}{2.650923in}}%
\pgfpathlineto{\pgfqpoint{0.952006in}{2.668116in}}%
\pgfpathlineto{\pgfqpoint{0.855336in}{2.634123in}}%
\pgfpathlineto{\pgfqpoint{0.850194in}{2.648745in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099607in}{2.649242in}}%
\pgfpathlineto{\pgfqpoint{1.193451in}{2.682242in}}%
\pgfpathlineto{\pgfqpoint{1.180998in}{2.694293in}}%
\pgfpathlineto{\pgfqpoint{1.261822in}{2.698069in}}%
\pgfpathlineto{\pgfqpoint{1.196424in}{2.650426in}}%
\pgfpathlineto{\pgfqpoint{1.198593in}{2.667620in}}%
\pgfpathlineto{\pgfqpoint{1.104749in}{2.634620in}}%
\pgfpathlineto{\pgfqpoint{1.099607in}{2.649242in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347607in}{2.649242in}}%
\pgfpathlineto{\pgfqpoint{1.441451in}{2.682242in}}%
\pgfpathlineto{\pgfqpoint{1.428998in}{2.694293in}}%
\pgfpathlineto{\pgfqpoint{1.509822in}{2.698069in}}%
\pgfpathlineto{\pgfqpoint{1.444424in}{2.650426in}}%
\pgfpathlineto{\pgfqpoint{1.446593in}{2.667620in}}%
\pgfpathlineto{\pgfqpoint{1.352749in}{2.634620in}}%
\pgfpathlineto{\pgfqpoint{1.347607in}{2.649242in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.594585in}{2.648882in}}%
\pgfpathlineto{\pgfqpoint{1.690473in}{2.682601in}}%
\pgfpathlineto{\pgfqpoint{1.678020in}{2.694653in}}%
\pgfpathlineto{\pgfqpoint{1.758844in}{2.698429in}}%
\pgfpathlineto{\pgfqpoint{1.693446in}{2.650786in}}%
\pgfpathlineto{\pgfqpoint{1.695615in}{2.667979in}}%
\pgfpathlineto{\pgfqpoint{1.599727in}{2.634260in}}%
\pgfpathlineto{\pgfqpoint{1.594585in}{2.648882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847746in}{2.650697in}}%
\pgfpathlineto{\pgfqpoint{1.933312in}{2.680786in}}%
\pgfpathlineto{\pgfqpoint{1.920859in}{2.692838in}}%
\pgfpathlineto{\pgfqpoint{2.001683in}{2.696614in}}%
\pgfpathlineto{\pgfqpoint{1.936285in}{2.648971in}}%
\pgfpathlineto{\pgfqpoint{1.938454in}{2.666164in}}%
\pgfpathlineto{\pgfqpoint{1.852888in}{2.636075in}}%
\pgfpathlineto{\pgfqpoint{1.847746in}{2.650697in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.117272in}{2.658267in}}%
\pgfpathlineto{\pgfqpoint{2.159785in}{2.673217in}}%
\pgfpathlineto{\pgfqpoint{2.147332in}{2.685268in}}%
\pgfpathlineto{\pgfqpoint{2.228157in}{2.689044in}}%
\pgfpathlineto{\pgfqpoint{2.162758in}{2.641401in}}%
\pgfpathlineto{\pgfqpoint{2.164927in}{2.658594in}}%
\pgfpathlineto{\pgfqpoint{2.122414in}{2.643645in}}%
\pgfpathlineto{\pgfqpoint{2.117272in}{2.658267in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350922in}{2.653221in}}%
\pgfpathlineto{\pgfqpoint{2.422136in}{2.678263in}}%
\pgfpathlineto{\pgfqpoint{2.409683in}{2.690314in}}%
\pgfpathlineto{\pgfqpoint{2.490507in}{2.694091in}}%
\pgfpathlineto{\pgfqpoint{2.425109in}{2.646448in}}%
\pgfpathlineto{\pgfqpoint{2.427278in}{2.663641in}}%
\pgfpathlineto{\pgfqpoint{2.356064in}{2.638598in}}%
\pgfpathlineto{\pgfqpoint{2.350922in}{2.653221in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.587629in}{2.649250in}}%
\pgfpathlineto{\pgfqpoint{2.681429in}{2.682234in}}%
\pgfpathlineto{\pgfqpoint{2.668976in}{2.694285in}}%
\pgfpathlineto{\pgfqpoint{2.749800in}{2.698061in}}%
\pgfpathlineto{\pgfqpoint{2.684401in}{2.650419in}}%
\pgfpathlineto{\pgfqpoint{2.686571in}{2.667612in}}%
\pgfpathlineto{\pgfqpoint{2.592771in}{2.634627in}}%
\pgfpathlineto{\pgfqpoint{2.587629in}{2.649250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838912in}{2.650404in}}%
\pgfpathlineto{\pgfqpoint{2.926145in}{2.681080in}}%
\pgfpathlineto{\pgfqpoint{2.913692in}{2.693131in}}%
\pgfpathlineto{\pgfqpoint{2.994517in}{2.696907in}}%
\pgfpathlineto{\pgfqpoint{2.929118in}{2.649264in}}%
\pgfpathlineto{\pgfqpoint{2.931287in}{2.666457in}}%
\pgfpathlineto{\pgfqpoint{2.844054in}{2.635782in}}%
\pgfpathlineto{\pgfqpoint{2.838912in}{2.650404in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.082365in}{2.648805in}}%
\pgfpathlineto{\pgfqpoint{3.178693in}{2.682679in}}%
\pgfpathlineto{\pgfqpoint{3.166240in}{2.694730in}}%
\pgfpathlineto{\pgfqpoint{3.247064in}{2.698506in}}%
\pgfpathlineto{\pgfqpoint{3.181665in}{2.650863in}}%
\pgfpathlineto{\pgfqpoint{3.183835in}{2.668056in}}%
\pgfpathlineto{\pgfqpoint{3.087507in}{2.634183in}}%
\pgfpathlineto{\pgfqpoint{3.082365in}{2.648805in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.340045in}{2.652209in}}%
\pgfpathlineto{\pgfqpoint{3.417013in}{2.679275in}}%
\pgfpathlineto{\pgfqpoint{3.404560in}{2.691326in}}%
\pgfpathlineto{\pgfqpoint{3.485384in}{2.695102in}}%
\pgfpathlineto{\pgfqpoint{3.419986in}{2.647459in}}%
\pgfpathlineto{\pgfqpoint{3.422155in}{2.664653in}}%
\pgfpathlineto{\pgfqpoint{3.345187in}{2.637587in}}%
\pgfpathlineto{\pgfqpoint{3.340045in}{2.652209in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602706in}{2.896925in}}%
\pgfpathlineto{\pgfqpoint{0.698352in}{2.930559in}}%
\pgfpathlineto{\pgfqpoint{0.685899in}{2.942610in}}%
\pgfpathlineto{\pgfqpoint{0.766723in}{2.946386in}}%
\pgfpathlineto{\pgfqpoint{0.701325in}{2.898743in}}%
\pgfpathlineto{\pgfqpoint{0.703494in}{2.915937in}}%
\pgfpathlineto{\pgfqpoint{0.607848in}{2.882303in}}%
\pgfpathlineto{\pgfqpoint{0.602706in}{2.896925in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.851607in}{2.897242in}}%
\pgfpathlineto{\pgfqpoint{0.945451in}{2.930242in}}%
\pgfpathlineto{\pgfqpoint{0.932998in}{2.942293in}}%
\pgfpathlineto{\pgfqpoint{1.013822in}{2.946069in}}%
\pgfpathlineto{\pgfqpoint{0.948424in}{2.898426in}}%
\pgfpathlineto{\pgfqpoint{0.950593in}{2.915620in}}%
\pgfpathlineto{\pgfqpoint{0.856749in}{2.882620in}}%
\pgfpathlineto{\pgfqpoint{0.851607in}{2.897242in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099607in}{2.897242in}}%
\pgfpathlineto{\pgfqpoint{1.193451in}{2.930242in}}%
\pgfpathlineto{\pgfqpoint{1.180998in}{2.942293in}}%
\pgfpathlineto{\pgfqpoint{1.261822in}{2.946069in}}%
\pgfpathlineto{\pgfqpoint{1.196424in}{2.898426in}}%
\pgfpathlineto{\pgfqpoint{1.198593in}{2.915620in}}%
\pgfpathlineto{\pgfqpoint{1.104749in}{2.882620in}}%
\pgfpathlineto{\pgfqpoint{1.099607in}{2.897242in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347607in}{2.897242in}}%
\pgfpathlineto{\pgfqpoint{1.441451in}{2.930242in}}%
\pgfpathlineto{\pgfqpoint{1.428998in}{2.942293in}}%
\pgfpathlineto{\pgfqpoint{1.509822in}{2.946069in}}%
\pgfpathlineto{\pgfqpoint{1.444424in}{2.898426in}}%
\pgfpathlineto{\pgfqpoint{1.446593in}{2.915620in}}%
\pgfpathlineto{\pgfqpoint{1.352749in}{2.882620in}}%
\pgfpathlineto{\pgfqpoint{1.347607in}{2.897242in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595799in}{2.897309in}}%
\pgfpathlineto{\pgfqpoint{1.689259in}{2.930174in}}%
\pgfpathlineto{\pgfqpoint{1.676806in}{2.942226in}}%
\pgfpathlineto{\pgfqpoint{1.757630in}{2.946002in}}%
\pgfpathlineto{\pgfqpoint{1.692231in}{2.898359in}}%
\pgfpathlineto{\pgfqpoint{1.694400in}{2.915552in}}%
\pgfpathlineto{\pgfqpoint{1.600941in}{2.882687in}}%
\pgfpathlineto{\pgfqpoint{1.595799in}{2.897309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846722in}{2.898337in}}%
\pgfpathlineto{\pgfqpoint{1.934336in}{2.929146in}}%
\pgfpathlineto{\pgfqpoint{1.921883in}{2.941198in}}%
\pgfpathlineto{\pgfqpoint{2.002707in}{2.944974in}}%
\pgfpathlineto{\pgfqpoint{1.937308in}{2.897331in}}%
\pgfpathlineto{\pgfqpoint{1.939478in}{2.914524in}}%
\pgfpathlineto{\pgfqpoint{1.851864in}{2.883715in}}%
\pgfpathlineto{\pgfqpoint{1.846722in}{2.898337in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.098318in}{2.899602in}}%
\pgfpathlineto{\pgfqpoint{2.178740in}{2.927882in}}%
\pgfpathlineto{\pgfqpoint{2.166287in}{2.939933in}}%
\pgfpathlineto{\pgfqpoint{2.247111in}{2.943709in}}%
\pgfpathlineto{\pgfqpoint{2.181713in}{2.896067in}}%
\pgfpathlineto{\pgfqpoint{2.183882in}{2.913260in}}%
\pgfpathlineto{\pgfqpoint{2.103460in}{2.884979in}}%
\pgfpathlineto{\pgfqpoint{2.098318in}{2.899602in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346817in}{2.899777in}}%
\pgfpathlineto{\pgfqpoint{2.426241in}{2.927706in}}%
\pgfpathlineto{\pgfqpoint{2.413788in}{2.939758in}}%
\pgfpathlineto{\pgfqpoint{2.494612in}{2.943534in}}%
\pgfpathlineto{\pgfqpoint{2.429213in}{2.895891in}}%
\pgfpathlineto{\pgfqpoint{2.431382in}{2.913084in}}%
\pgfpathlineto{\pgfqpoint{2.351959in}{2.885155in}}%
\pgfpathlineto{\pgfqpoint{2.346817in}{2.899777in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571094in}{2.891435in}}%
\pgfpathlineto{\pgfqpoint{2.697964in}{2.936049in}}%
\pgfpathlineto{\pgfqpoint{2.685511in}{2.948100in}}%
\pgfpathlineto{\pgfqpoint{2.766335in}{2.951876in}}%
\pgfpathlineto{\pgfqpoint{2.700936in}{2.904233in}}%
\pgfpathlineto{\pgfqpoint{2.703106in}{2.921426in}}%
\pgfpathlineto{\pgfqpoint{2.576236in}{2.876813in}}%
\pgfpathlineto{\pgfqpoint{2.571094in}{2.891435in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.830544in}{2.895462in}}%
\pgfpathlineto{\pgfqpoint{2.934514in}{2.932022in}}%
\pgfpathlineto{\pgfqpoint{2.922061in}{2.944074in}}%
\pgfpathlineto{\pgfqpoint{3.002885in}{2.947850in}}%
\pgfpathlineto{\pgfqpoint{2.937486in}{2.900207in}}%
\pgfpathlineto{\pgfqpoint{2.939655in}{2.917400in}}%
\pgfpathlineto{\pgfqpoint{2.835686in}{2.880839in}}%
\pgfpathlineto{\pgfqpoint{2.830544in}{2.895462in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.087959in}{2.898772in}}%
\pgfpathlineto{\pgfqpoint{3.173099in}{2.928711in}}%
\pgfpathlineto{\pgfqpoint{3.160646in}{2.940763in}}%
\pgfpathlineto{\pgfqpoint{3.241470in}{2.944539in}}%
\pgfpathlineto{\pgfqpoint{3.176071in}{2.896896in}}%
\pgfpathlineto{\pgfqpoint{3.178241in}{2.914089in}}%
\pgfpathlineto{\pgfqpoint{3.093101in}{2.884150in}}%
\pgfpathlineto{\pgfqpoint{3.087959in}{2.898772in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.354153in}{2.905170in}}%
\pgfpathlineto{\pgfqpoint{3.402905in}{2.922314in}}%
\pgfpathlineto{\pgfqpoint{3.390452in}{2.934365in}}%
\pgfpathlineto{\pgfqpoint{3.471276in}{2.938141in}}%
\pgfpathlineto{\pgfqpoint{3.405878in}{2.890498in}}%
\pgfpathlineto{\pgfqpoint{3.408047in}{2.907691in}}%
\pgfpathlineto{\pgfqpoint{3.359295in}{2.890548in}}%
\pgfpathlineto{\pgfqpoint{3.354153in}{2.905170in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603607in}{3.145242in}}%
\pgfpathlineto{\pgfqpoint{0.697451in}{3.178242in}}%
\pgfpathlineto{\pgfqpoint{0.684998in}{3.190293in}}%
\pgfpathlineto{\pgfqpoint{0.765822in}{3.194069in}}%
\pgfpathlineto{\pgfqpoint{0.700424in}{3.146426in}}%
\pgfpathlineto{\pgfqpoint{0.702593in}{3.163620in}}%
\pgfpathlineto{\pgfqpoint{0.608749in}{3.130620in}}%
\pgfpathlineto{\pgfqpoint{0.603607in}{3.145242in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.851607in}{3.145242in}}%
\pgfpathlineto{\pgfqpoint{0.945451in}{3.178242in}}%
\pgfpathlineto{\pgfqpoint{0.932998in}{3.190293in}}%
\pgfpathlineto{\pgfqpoint{1.013822in}{3.194069in}}%
\pgfpathlineto{\pgfqpoint{0.948424in}{3.146426in}}%
\pgfpathlineto{\pgfqpoint{0.950593in}{3.163620in}}%
\pgfpathlineto{\pgfqpoint{0.856749in}{3.130620in}}%
\pgfpathlineto{\pgfqpoint{0.851607in}{3.145242in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099607in}{3.145242in}}%
\pgfpathlineto{\pgfqpoint{1.193451in}{3.178242in}}%
\pgfpathlineto{\pgfqpoint{1.180998in}{3.190293in}}%
\pgfpathlineto{\pgfqpoint{1.261822in}{3.194069in}}%
\pgfpathlineto{\pgfqpoint{1.196424in}{3.146426in}}%
\pgfpathlineto{\pgfqpoint{1.198593in}{3.163620in}}%
\pgfpathlineto{\pgfqpoint{1.104749in}{3.130620in}}%
\pgfpathlineto{\pgfqpoint{1.099607in}{3.145242in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347607in}{3.145242in}}%
\pgfpathlineto{\pgfqpoint{1.441451in}{3.178242in}}%
\pgfpathlineto{\pgfqpoint{1.428998in}{3.190293in}}%
\pgfpathlineto{\pgfqpoint{1.509822in}{3.194069in}}%
\pgfpathlineto{\pgfqpoint{1.444424in}{3.146426in}}%
\pgfpathlineto{\pgfqpoint{1.446593in}{3.163620in}}%
\pgfpathlineto{\pgfqpoint{1.352749in}{3.130620in}}%
\pgfpathlineto{\pgfqpoint{1.347607in}{3.145242in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595799in}{3.145309in}}%
\pgfpathlineto{\pgfqpoint{1.689259in}{3.178174in}}%
\pgfpathlineto{\pgfqpoint{1.676806in}{3.190226in}}%
\pgfpathlineto{\pgfqpoint{1.757630in}{3.194002in}}%
\pgfpathlineto{\pgfqpoint{1.692231in}{3.146359in}}%
\pgfpathlineto{\pgfqpoint{1.694400in}{3.163552in}}%
\pgfpathlineto{\pgfqpoint{1.600941in}{3.130687in}}%
\pgfpathlineto{\pgfqpoint{1.595799in}{3.145309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.849993in}{3.147487in}}%
\pgfpathlineto{\pgfqpoint{1.931065in}{3.175996in}}%
\pgfpathlineto{\pgfqpoint{1.918612in}{3.188048in}}%
\pgfpathlineto{\pgfqpoint{1.999436in}{3.191824in}}%
\pgfpathlineto{\pgfqpoint{1.934038in}{3.144181in}}%
\pgfpathlineto{\pgfqpoint{1.936207in}{3.161374in}}%
\pgfpathlineto{\pgfqpoint{1.855135in}{3.132865in}}%
\pgfpathlineto{\pgfqpoint{1.849993in}{3.147487in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.079791in}{3.141087in}}%
\pgfpathlineto{\pgfqpoint{2.197267in}{3.182397in}}%
\pgfpathlineto{\pgfqpoint{2.184814in}{3.194448in}}%
\pgfpathlineto{\pgfqpoint{2.265638in}{3.198224in}}%
\pgfpathlineto{\pgfqpoint{2.200240in}{3.150582in}}%
\pgfpathlineto{\pgfqpoint{2.202409in}{3.167775in}}%
\pgfpathlineto{\pgfqpoint{2.084933in}{3.126464in}}%
\pgfpathlineto{\pgfqpoint{2.079791in}{3.141087in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.344002in}{3.146787in}}%
\pgfpathlineto{\pgfqpoint{2.429056in}{3.176696in}}%
\pgfpathlineto{\pgfqpoint{2.416603in}{3.188748in}}%
\pgfpathlineto{\pgfqpoint{2.497427in}{3.192524in}}%
\pgfpathlineto{\pgfqpoint{2.432029in}{3.144881in}}%
\pgfpathlineto{\pgfqpoint{2.434198in}{3.162074in}}%
\pgfpathlineto{\pgfqpoint{2.349144in}{3.132165in}}%
\pgfpathlineto{\pgfqpoint{2.344002in}{3.146787in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.568751in}{3.138611in}}%
\pgfpathlineto{\pgfqpoint{2.700307in}{3.184873in}}%
\pgfpathlineto{\pgfqpoint{2.687854in}{3.196924in}}%
\pgfpathlineto{\pgfqpoint{2.768678in}{3.200700in}}%
\pgfpathlineto{\pgfqpoint{2.703279in}{3.153057in}}%
\pgfpathlineto{\pgfqpoint{2.705449in}{3.170250in}}%
\pgfpathlineto{\pgfqpoint{2.573893in}{3.123989in}}%
\pgfpathlineto{\pgfqpoint{2.568751in}{3.138611in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839785in}{3.146711in}}%
\pgfpathlineto{\pgfqpoint{2.925273in}{3.176773in}}%
\pgfpathlineto{\pgfqpoint{2.912820in}{3.188824in}}%
\pgfpathlineto{\pgfqpoint{2.993644in}{3.192600in}}%
\pgfpathlineto{\pgfqpoint{2.928246in}{3.144957in}}%
\pgfpathlineto{\pgfqpoint{2.930415in}{3.162150in}}%
\pgfpathlineto{\pgfqpoint{2.844927in}{3.132089in}}%
\pgfpathlineto{\pgfqpoint{2.839785in}{3.146711in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085938in}{3.146061in}}%
\pgfpathlineto{\pgfqpoint{3.175120in}{3.177422in}}%
\pgfpathlineto{\pgfqpoint{3.162667in}{3.189474in}}%
\pgfpathlineto{\pgfqpoint{3.243491in}{3.193250in}}%
\pgfpathlineto{\pgfqpoint{3.178093in}{3.145607in}}%
\pgfpathlineto{\pgfqpoint{3.180262in}{3.162800in}}%
\pgfpathlineto{\pgfqpoint{3.091080in}{3.131439in}}%
\pgfpathlineto{\pgfqpoint{3.085938in}{3.146061in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.348007in}{3.151009in}}%
\pgfpathlineto{\pgfqpoint{3.409051in}{3.172475in}}%
\pgfpathlineto{\pgfqpoint{3.396598in}{3.184526in}}%
\pgfpathlineto{\pgfqpoint{3.477422in}{3.188302in}}%
\pgfpathlineto{\pgfqpoint{3.412023in}{3.140659in}}%
\pgfpathlineto{\pgfqpoint{3.414193in}{3.157853in}}%
\pgfpathlineto{\pgfqpoint{3.353149in}{3.136387in}}%
\pgfpathlineto{\pgfqpoint{3.348007in}{3.151009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603607in}{3.393242in}}%
\pgfpathlineto{\pgfqpoint{0.697451in}{3.426242in}}%
\pgfpathlineto{\pgfqpoint{0.684998in}{3.438293in}}%
\pgfpathlineto{\pgfqpoint{0.765822in}{3.442069in}}%
\pgfpathlineto{\pgfqpoint{0.700424in}{3.394426in}}%
\pgfpathlineto{\pgfqpoint{0.702593in}{3.411620in}}%
\pgfpathlineto{\pgfqpoint{0.608749in}{3.378620in}}%
\pgfpathlineto{\pgfqpoint{0.603607in}{3.393242in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.851607in}{3.393242in}}%
\pgfpathlineto{\pgfqpoint{0.945451in}{3.426242in}}%
\pgfpathlineto{\pgfqpoint{0.932998in}{3.438293in}}%
\pgfpathlineto{\pgfqpoint{1.013822in}{3.442069in}}%
\pgfpathlineto{\pgfqpoint{0.948424in}{3.394426in}}%
\pgfpathlineto{\pgfqpoint{0.950593in}{3.411620in}}%
\pgfpathlineto{\pgfqpoint{0.856749in}{3.378620in}}%
\pgfpathlineto{\pgfqpoint{0.851607in}{3.393242in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099607in}{3.393242in}}%
\pgfpathlineto{\pgfqpoint{1.193451in}{3.426242in}}%
\pgfpathlineto{\pgfqpoint{1.180998in}{3.438293in}}%
\pgfpathlineto{\pgfqpoint{1.261822in}{3.442069in}}%
\pgfpathlineto{\pgfqpoint{1.196424in}{3.394426in}}%
\pgfpathlineto{\pgfqpoint{1.198593in}{3.411620in}}%
\pgfpathlineto{\pgfqpoint{1.104749in}{3.378620in}}%
\pgfpathlineto{\pgfqpoint{1.099607in}{3.393242in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347607in}{3.393242in}}%
\pgfpathlineto{\pgfqpoint{1.441451in}{3.426242in}}%
\pgfpathlineto{\pgfqpoint{1.428998in}{3.438293in}}%
\pgfpathlineto{\pgfqpoint{1.509822in}{3.442069in}}%
\pgfpathlineto{\pgfqpoint{1.444424in}{3.394426in}}%
\pgfpathlineto{\pgfqpoint{1.446593in}{3.411620in}}%
\pgfpathlineto{\pgfqpoint{1.352749in}{3.378620in}}%
\pgfpathlineto{\pgfqpoint{1.347607in}{3.393242in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595991in}{3.393377in}}%
\pgfpathlineto{\pgfqpoint{1.689067in}{3.426107in}}%
\pgfpathlineto{\pgfqpoint{1.676614in}{3.438158in}}%
\pgfpathlineto{\pgfqpoint{1.757438in}{3.441934in}}%
\pgfpathlineto{\pgfqpoint{1.692040in}{3.394291in}}%
\pgfpathlineto{\pgfqpoint{1.694209in}{3.411485in}}%
\pgfpathlineto{\pgfqpoint{1.601133in}{3.378755in}}%
\pgfpathlineto{\pgfqpoint{1.595991in}{3.393377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847486in}{3.394606in}}%
\pgfpathlineto{\pgfqpoint{1.933571in}{3.424878in}}%
\pgfpathlineto{\pgfqpoint{1.921118in}{3.436929in}}%
\pgfpathlineto{\pgfqpoint{2.001943in}{3.440705in}}%
\pgfpathlineto{\pgfqpoint{1.936544in}{3.393062in}}%
\pgfpathlineto{\pgfqpoint{1.938713in}{3.410255in}}%
\pgfpathlineto{\pgfqpoint{1.852628in}{3.379984in}}%
\pgfpathlineto{\pgfqpoint{1.847486in}{3.394606in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.089928in}{3.392651in}}%
\pgfpathlineto{\pgfqpoint{2.187130in}{3.426832in}}%
\pgfpathlineto{\pgfqpoint{2.174677in}{3.438884in}}%
\pgfpathlineto{\pgfqpoint{2.255501in}{3.442660in}}%
\pgfpathlineto{\pgfqpoint{2.190103in}{3.395017in}}%
\pgfpathlineto{\pgfqpoint{2.192272in}{3.412210in}}%
\pgfpathlineto{\pgfqpoint{2.095070in}{3.378029in}}%
\pgfpathlineto{\pgfqpoint{2.089928in}{3.392651in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.375655in}{3.405918in}}%
\pgfpathlineto{\pgfqpoint{2.397403in}{3.413566in}}%
\pgfpathlineto{\pgfqpoint{2.384949in}{3.425617in}}%
\pgfpathlineto{\pgfqpoint{2.465774in}{3.429393in}}%
\pgfpathlineto{\pgfqpoint{2.400375in}{3.381750in}}%
\pgfpathlineto{\pgfqpoint{2.402544in}{3.398943in}}%
\pgfpathlineto{\pgfqpoint{2.380797in}{3.391296in}}%
\pgfpathlineto{\pgfqpoint{2.375655in}{3.405918in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590688in}{3.394325in}}%
\pgfpathlineto{\pgfqpoint{2.678370in}{3.425158in}}%
\pgfpathlineto{\pgfqpoint{2.665917in}{3.437210in}}%
\pgfpathlineto{\pgfqpoint{2.746741in}{3.440986in}}%
\pgfpathlineto{\pgfqpoint{2.681342in}{3.393343in}}%
\pgfpathlineto{\pgfqpoint{2.683512in}{3.410536in}}%
\pgfpathlineto{\pgfqpoint{2.595830in}{3.379703in}}%
\pgfpathlineto{\pgfqpoint{2.590688in}{3.394325in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.850729in}{3.398559in}}%
\pgfpathlineto{\pgfqpoint{2.914329in}{3.420924in}}%
\pgfpathlineto{\pgfqpoint{2.901876in}{3.432976in}}%
\pgfpathlineto{\pgfqpoint{2.982700in}{3.436752in}}%
\pgfpathlineto{\pgfqpoint{2.917302in}{3.389109in}}%
\pgfpathlineto{\pgfqpoint{2.919471in}{3.406302in}}%
\pgfpathlineto{\pgfqpoint{2.855871in}{3.383937in}}%
\pgfpathlineto{\pgfqpoint{2.850729in}{3.398559in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.094331in}{3.397013in}}%
\pgfpathlineto{\pgfqpoint{3.166727in}{3.422471in}}%
\pgfpathlineto{\pgfqpoint{3.154274in}{3.434522in}}%
\pgfpathlineto{\pgfqpoint{3.235098in}{3.438298in}}%
\pgfpathlineto{\pgfqpoint{3.169700in}{3.390655in}}%
\pgfpathlineto{\pgfqpoint{3.171869in}{3.407849in}}%
\pgfpathlineto{\pgfqpoint{3.099473in}{3.382391in}}%
\pgfpathlineto{\pgfqpoint{3.094331in}{3.397013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345956in}{3.398288in}}%
\pgfpathlineto{\pgfqpoint{3.411102in}{3.421196in}}%
\pgfpathlineto{\pgfqpoint{3.398649in}{3.433247in}}%
\pgfpathlineto{\pgfqpoint{3.479473in}{3.437023in}}%
\pgfpathlineto{\pgfqpoint{3.414074in}{3.389381in}}%
\pgfpathlineto{\pgfqpoint{3.416244in}{3.406574in}}%
\pgfpathlineto{\pgfqpoint{3.351098in}{3.383665in}}%
\pgfpathlineto{\pgfqpoint{3.345956in}{3.398288in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636643in}{0.719515in}}%
\pgfpathlineto{\pgfqpoint{0.680019in}{0.697686in}}%
\pgfpathlineto{\pgfqpoint{0.680064in}{0.715015in}}%
\pgfpathlineto{\pgfqpoint{0.738841in}{0.659408in}}%
\pgfpathlineto{\pgfqpoint{0.659161in}{0.673479in}}%
\pgfpathlineto{\pgfqpoint{0.673052in}{0.683840in}}%
\pgfpathlineto{\pgfqpoint{0.629676in}{0.705669in}}%
\pgfpathlineto{\pgfqpoint{0.636643in}{0.719515in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.884643in}{0.719515in}}%
\pgfpathlineto{\pgfqpoint{0.928019in}{0.697686in}}%
\pgfpathlineto{\pgfqpoint{0.928064in}{0.715015in}}%
\pgfpathlineto{\pgfqpoint{0.986841in}{0.659408in}}%
\pgfpathlineto{\pgfqpoint{0.907161in}{0.673479in}}%
\pgfpathlineto{\pgfqpoint{0.921052in}{0.683840in}}%
\pgfpathlineto{\pgfqpoint{0.877676in}{0.705669in}}%
\pgfpathlineto{\pgfqpoint{0.884643in}{0.719515in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.132643in}{0.719515in}}%
\pgfpathlineto{\pgfqpoint{1.176019in}{0.697686in}}%
\pgfpathlineto{\pgfqpoint{1.176064in}{0.715015in}}%
\pgfpathlineto{\pgfqpoint{1.234841in}{0.659408in}}%
\pgfpathlineto{\pgfqpoint{1.155161in}{0.673479in}}%
\pgfpathlineto{\pgfqpoint{1.169052in}{0.683840in}}%
\pgfpathlineto{\pgfqpoint{1.125676in}{0.705669in}}%
\pgfpathlineto{\pgfqpoint{1.132643in}{0.719515in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380643in}{0.719515in}}%
\pgfpathlineto{\pgfqpoint{1.424019in}{0.697686in}}%
\pgfpathlineto{\pgfqpoint{1.424064in}{0.715015in}}%
\pgfpathlineto{\pgfqpoint{1.482841in}{0.659408in}}%
\pgfpathlineto{\pgfqpoint{1.403161in}{0.673479in}}%
\pgfpathlineto{\pgfqpoint{1.417052in}{0.683840in}}%
\pgfpathlineto{\pgfqpoint{1.373676in}{0.705669in}}%
\pgfpathlineto{\pgfqpoint{1.380643in}{0.719515in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628643in}{0.719515in}}%
\pgfpathlineto{\pgfqpoint{1.672019in}{0.697686in}}%
\pgfpathlineto{\pgfqpoint{1.672064in}{0.715015in}}%
\pgfpathlineto{\pgfqpoint{1.730841in}{0.659408in}}%
\pgfpathlineto{\pgfqpoint{1.651161in}{0.673479in}}%
\pgfpathlineto{\pgfqpoint{1.665052in}{0.683840in}}%
\pgfpathlineto{\pgfqpoint{1.621676in}{0.705669in}}%
\pgfpathlineto{\pgfqpoint{1.628643in}{0.719515in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875436in}{0.720122in}}%
\pgfpathlineto{\pgfqpoint{1.921227in}{0.697078in}}%
\pgfpathlineto{\pgfqpoint{1.921272in}{0.714408in}}%
\pgfpathlineto{\pgfqpoint{1.980048in}{0.658800in}}%
\pgfpathlineto{\pgfqpoint{1.900368in}{0.672871in}}%
\pgfpathlineto{\pgfqpoint{1.914259in}{0.683233in}}%
\pgfpathlineto{\pgfqpoint{1.868468in}{0.706277in}}%
\pgfpathlineto{\pgfqpoint{1.875436in}{0.720122in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.096666in}{0.733595in}}%
\pgfpathlineto{\pgfqpoint{2.195997in}{0.683606in}}%
\pgfpathlineto{\pgfqpoint{2.196042in}{0.700936in}}%
\pgfpathlineto{\pgfqpoint{2.254818in}{0.645328in}}%
\pgfpathlineto{\pgfqpoint{2.175138in}{0.659399in}}%
\pgfpathlineto{\pgfqpoint{2.189029in}{0.669761in}}%
\pgfpathlineto{\pgfqpoint{2.089698in}{0.719749in}}%
\pgfpathlineto{\pgfqpoint{2.096666in}{0.733595in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.367990in}{0.721857in}}%
\pgfpathlineto{\pgfqpoint{2.420673in}{0.695344in}}%
\pgfpathlineto{\pgfqpoint{2.420718in}{0.712673in}}%
\pgfpathlineto{\pgfqpoint{2.479494in}{0.657066in}}%
\pgfpathlineto{\pgfqpoint{2.399815in}{0.671137in}}%
\pgfpathlineto{\pgfqpoint{2.413705in}{0.681498in}}%
\pgfpathlineto{\pgfqpoint{2.361022in}{0.708011in}}%
\pgfpathlineto{\pgfqpoint{2.367990in}{0.721857in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.619963in}{0.719857in}}%
\pgfpathlineto{\pgfqpoint{2.664700in}{0.697344in}}%
\pgfpathlineto{\pgfqpoint{2.664745in}{0.714673in}}%
\pgfpathlineto{\pgfqpoint{2.723521in}{0.659066in}}%
\pgfpathlineto{\pgfqpoint{2.643841in}{0.673136in}}%
\pgfpathlineto{\pgfqpoint{2.657732in}{0.683498in}}%
\pgfpathlineto{\pgfqpoint{2.612995in}{0.706012in}}%
\pgfpathlineto{\pgfqpoint{2.619963in}{0.719857in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876171in}{0.715727in}}%
\pgfpathlineto{\pgfqpoint{2.904492in}{0.701474in}}%
\pgfpathlineto{\pgfqpoint{2.904537in}{0.718804in}}%
\pgfpathlineto{\pgfqpoint{2.963313in}{0.663196in}}%
\pgfpathlineto{\pgfqpoint{2.883633in}{0.677267in}}%
\pgfpathlineto{\pgfqpoint{2.897524in}{0.687629in}}%
\pgfpathlineto{\pgfqpoint{2.869203in}{0.701881in}}%
\pgfpathlineto{\pgfqpoint{2.876171in}{0.715727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.119897in}{0.717877in}}%
\pgfpathlineto{\pgfqpoint{3.156765in}{0.699323in}}%
\pgfpathlineto{\pgfqpoint{3.156810in}{0.716653in}}%
\pgfpathlineto{\pgfqpoint{3.215586in}{0.661046in}}%
\pgfpathlineto{\pgfqpoint{3.135907in}{0.675116in}}%
\pgfpathlineto{\pgfqpoint{3.149797in}{0.685478in}}%
\pgfpathlineto{\pgfqpoint{3.112930in}{0.704032in}}%
\pgfpathlineto{\pgfqpoint{3.119897in}{0.717877in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.369557in}{0.717042in}}%
\pgfpathlineto{\pgfqpoint{3.403106in}{0.700159in}}%
\pgfpathlineto{\pgfqpoint{3.403151in}{0.717488in}}%
\pgfpathlineto{\pgfqpoint{3.461927in}{0.661881in}}%
\pgfpathlineto{\pgfqpoint{3.382247in}{0.675951in}}%
\pgfpathlineto{\pgfqpoint{3.396138in}{0.686313in}}%
\pgfpathlineto{\pgfqpoint{3.362589in}{0.703197in}}%
\pgfpathlineto{\pgfqpoint{3.369557in}{0.717042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636643in}{0.967515in}}%
\pgfpathlineto{\pgfqpoint{0.680019in}{0.945686in}}%
\pgfpathlineto{\pgfqpoint{0.680064in}{0.963015in}}%
\pgfpathlineto{\pgfqpoint{0.738841in}{0.907408in}}%
\pgfpathlineto{\pgfqpoint{0.659161in}{0.921479in}}%
\pgfpathlineto{\pgfqpoint{0.673052in}{0.931840in}}%
\pgfpathlineto{\pgfqpoint{0.629676in}{0.953669in}}%
\pgfpathlineto{\pgfqpoint{0.636643in}{0.967515in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.884643in}{0.967515in}}%
\pgfpathlineto{\pgfqpoint{0.928019in}{0.945686in}}%
\pgfpathlineto{\pgfqpoint{0.928064in}{0.963015in}}%
\pgfpathlineto{\pgfqpoint{0.986841in}{0.907408in}}%
\pgfpathlineto{\pgfqpoint{0.907161in}{0.921479in}}%
\pgfpathlineto{\pgfqpoint{0.921052in}{0.931840in}}%
\pgfpathlineto{\pgfqpoint{0.877676in}{0.953669in}}%
\pgfpathlineto{\pgfqpoint{0.884643in}{0.967515in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.132643in}{0.967515in}}%
\pgfpathlineto{\pgfqpoint{1.176019in}{0.945686in}}%
\pgfpathlineto{\pgfqpoint{1.176064in}{0.963015in}}%
\pgfpathlineto{\pgfqpoint{1.234841in}{0.907408in}}%
\pgfpathlineto{\pgfqpoint{1.155161in}{0.921479in}}%
\pgfpathlineto{\pgfqpoint{1.169052in}{0.931840in}}%
\pgfpathlineto{\pgfqpoint{1.125676in}{0.953669in}}%
\pgfpathlineto{\pgfqpoint{1.132643in}{0.967515in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380643in}{0.967515in}}%
\pgfpathlineto{\pgfqpoint{1.424019in}{0.945686in}}%
\pgfpathlineto{\pgfqpoint{1.424064in}{0.963015in}}%
\pgfpathlineto{\pgfqpoint{1.482841in}{0.907408in}}%
\pgfpathlineto{\pgfqpoint{1.403161in}{0.921479in}}%
\pgfpathlineto{\pgfqpoint{1.417052in}{0.931840in}}%
\pgfpathlineto{\pgfqpoint{1.373676in}{0.953669in}}%
\pgfpathlineto{\pgfqpoint{1.380643in}{0.967515in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628643in}{0.967515in}}%
\pgfpathlineto{\pgfqpoint{1.672019in}{0.945686in}}%
\pgfpathlineto{\pgfqpoint{1.672064in}{0.963015in}}%
\pgfpathlineto{\pgfqpoint{1.730841in}{0.907408in}}%
\pgfpathlineto{\pgfqpoint{1.651161in}{0.921479in}}%
\pgfpathlineto{\pgfqpoint{1.665052in}{0.931840in}}%
\pgfpathlineto{\pgfqpoint{1.621676in}{0.953669in}}%
\pgfpathlineto{\pgfqpoint{1.628643in}{0.967515in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875566in}{0.968057in}}%
\pgfpathlineto{\pgfqpoint{1.921097in}{0.945144in}}%
\pgfpathlineto{\pgfqpoint{1.921142in}{0.962473in}}%
\pgfpathlineto{\pgfqpoint{1.979918in}{0.906866in}}%
\pgfpathlineto{\pgfqpoint{1.900238in}{0.920936in}}%
\pgfpathlineto{\pgfqpoint{1.914129in}{0.931298in}}%
\pgfpathlineto{\pgfqpoint{1.868598in}{0.954211in}}%
\pgfpathlineto{\pgfqpoint{1.875566in}{0.968057in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.102833in}{0.978491in}}%
\pgfpathlineto{\pgfqpoint{2.189830in}{0.934710in}}%
\pgfpathlineto{\pgfqpoint{2.189875in}{0.952039in}}%
\pgfpathlineto{\pgfqpoint{2.248651in}{0.896432in}}%
\pgfpathlineto{\pgfqpoint{2.168972in}{0.910502in}}%
\pgfpathlineto{\pgfqpoint{2.182862in}{0.920864in}}%
\pgfpathlineto{\pgfqpoint{2.095865in}{0.964646in}}%
\pgfpathlineto{\pgfqpoint{2.102833in}{0.978491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381178in}{0.963220in}}%
\pgfpathlineto{\pgfqpoint{2.407485in}{0.949981in}}%
\pgfpathlineto{\pgfqpoint{2.407530in}{0.967310in}}%
\pgfpathlineto{\pgfqpoint{2.466306in}{0.911703in}}%
\pgfpathlineto{\pgfqpoint{2.386626in}{0.925774in}}%
\pgfpathlineto{\pgfqpoint{2.400517in}{0.936135in}}%
\pgfpathlineto{\pgfqpoint{2.374210in}{0.949374in}}%
\pgfpathlineto{\pgfqpoint{2.381178in}{0.963220in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.555118in}{1.000491in}}%
\pgfpathlineto{\pgfqpoint{2.729545in}{0.912710in}}%
\pgfpathlineto{\pgfqpoint{2.729590in}{0.930039in}}%
\pgfpathlineto{\pgfqpoint{2.788366in}{0.874432in}}%
\pgfpathlineto{\pgfqpoint{2.708686in}{0.888503in}}%
\pgfpathlineto{\pgfqpoint{2.722577in}{0.898864in}}%
\pgfpathlineto{\pgfqpoint{2.548150in}{0.986645in}}%
\pgfpathlineto{\pgfqpoint{2.555118in}{1.000491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.857131in}{0.973308in}}%
\pgfpathlineto{\pgfqpoint{2.923531in}{0.939892in}}%
\pgfpathlineto{\pgfqpoint{2.923577in}{0.957222in}}%
\pgfpathlineto{\pgfqpoint{2.982353in}{0.901614in}}%
\pgfpathlineto{\pgfqpoint{2.902673in}{0.915685in}}%
\pgfpathlineto{\pgfqpoint{2.916564in}{0.926047in}}%
\pgfpathlineto{\pgfqpoint{2.850163in}{0.959463in}}%
\pgfpathlineto{\pgfqpoint{2.857131in}{0.973308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.122502in}{0.964567in}}%
\pgfpathlineto{\pgfqpoint{3.154161in}{0.948634in}}%
\pgfpathlineto{\pgfqpoint{3.154206in}{0.965963in}}%
\pgfpathlineto{\pgfqpoint{3.212982in}{0.910356in}}%
\pgfpathlineto{\pgfqpoint{3.133303in}{0.924427in}}%
\pgfpathlineto{\pgfqpoint{3.147193in}{0.934788in}}%
\pgfpathlineto{\pgfqpoint{3.115534in}{0.950721in}}%
\pgfpathlineto{\pgfqpoint{3.122502in}{0.964567in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.368856in}{0.965395in}}%
\pgfpathlineto{\pgfqpoint{3.403807in}{0.947806in}}%
\pgfpathlineto{\pgfqpoint{3.403852in}{0.965135in}}%
\pgfpathlineto{\pgfqpoint{3.462628in}{0.909528in}}%
\pgfpathlineto{\pgfqpoint{3.382949in}{0.923598in}}%
\pgfpathlineto{\pgfqpoint{3.396839in}{0.933960in}}%
\pgfpathlineto{\pgfqpoint{3.361888in}{0.951550in}}%
\pgfpathlineto{\pgfqpoint{3.368856in}{0.965395in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636643in}{1.215515in}}%
\pgfpathlineto{\pgfqpoint{0.680019in}{1.193686in}}%
\pgfpathlineto{\pgfqpoint{0.680064in}{1.211015in}}%
\pgfpathlineto{\pgfqpoint{0.738841in}{1.155408in}}%
\pgfpathlineto{\pgfqpoint{0.659161in}{1.169479in}}%
\pgfpathlineto{\pgfqpoint{0.673052in}{1.179840in}}%
\pgfpathlineto{\pgfqpoint{0.629676in}{1.201669in}}%
\pgfpathlineto{\pgfqpoint{0.636643in}{1.215515in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.884643in}{1.215515in}}%
\pgfpathlineto{\pgfqpoint{0.928019in}{1.193686in}}%
\pgfpathlineto{\pgfqpoint{0.928064in}{1.211015in}}%
\pgfpathlineto{\pgfqpoint{0.986841in}{1.155408in}}%
\pgfpathlineto{\pgfqpoint{0.907161in}{1.169479in}}%
\pgfpathlineto{\pgfqpoint{0.921052in}{1.179840in}}%
\pgfpathlineto{\pgfqpoint{0.877676in}{1.201669in}}%
\pgfpathlineto{\pgfqpoint{0.884643in}{1.215515in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.132643in}{1.215515in}}%
\pgfpathlineto{\pgfqpoint{1.176019in}{1.193686in}}%
\pgfpathlineto{\pgfqpoint{1.176064in}{1.211015in}}%
\pgfpathlineto{\pgfqpoint{1.234841in}{1.155408in}}%
\pgfpathlineto{\pgfqpoint{1.155161in}{1.169479in}}%
\pgfpathlineto{\pgfqpoint{1.169052in}{1.179840in}}%
\pgfpathlineto{\pgfqpoint{1.125676in}{1.201669in}}%
\pgfpathlineto{\pgfqpoint{1.132643in}{1.215515in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380643in}{1.215515in}}%
\pgfpathlineto{\pgfqpoint{1.424019in}{1.193686in}}%
\pgfpathlineto{\pgfqpoint{1.424064in}{1.211015in}}%
\pgfpathlineto{\pgfqpoint{1.482841in}{1.155408in}}%
\pgfpathlineto{\pgfqpoint{1.403161in}{1.169479in}}%
\pgfpathlineto{\pgfqpoint{1.417052in}{1.179840in}}%
\pgfpathlineto{\pgfqpoint{1.373676in}{1.201669in}}%
\pgfpathlineto{\pgfqpoint{1.380643in}{1.215515in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628643in}{1.215515in}}%
\pgfpathlineto{\pgfqpoint{1.672019in}{1.193686in}}%
\pgfpathlineto{\pgfqpoint{1.672064in}{1.211015in}}%
\pgfpathlineto{\pgfqpoint{1.730841in}{1.155408in}}%
\pgfpathlineto{\pgfqpoint{1.651161in}{1.169479in}}%
\pgfpathlineto{\pgfqpoint{1.665052in}{1.179840in}}%
\pgfpathlineto{\pgfqpoint{1.621676in}{1.201669in}}%
\pgfpathlineto{\pgfqpoint{1.628643in}{1.215515in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876515in}{1.215579in}}%
\pgfpathlineto{\pgfqpoint{1.920147in}{1.193621in}}%
\pgfpathlineto{\pgfqpoint{1.920192in}{1.210951in}}%
\pgfpathlineto{\pgfqpoint{1.978968in}{1.155343in}}%
\pgfpathlineto{\pgfqpoint{1.899289in}{1.169414in}}%
\pgfpathlineto{\pgfqpoint{1.913180in}{1.179776in}}%
\pgfpathlineto{\pgfqpoint{1.869548in}{1.201734in}}%
\pgfpathlineto{\pgfqpoint{1.876515in}{1.215579in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.108742in}{1.223517in}}%
\pgfpathlineto{\pgfqpoint{2.183920in}{1.185684in}}%
\pgfpathlineto{\pgfqpoint{2.183965in}{1.203013in}}%
\pgfpathlineto{\pgfqpoint{2.242741in}{1.147406in}}%
\pgfpathlineto{\pgfqpoint{2.163062in}{1.161476in}}%
\pgfpathlineto{\pgfqpoint{2.176952in}{1.171838in}}%
\pgfpathlineto{\pgfqpoint{2.101775in}{1.209672in}}%
\pgfpathlineto{\pgfqpoint{2.108742in}{1.223517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.342518in}{1.230675in}}%
\pgfpathlineto{\pgfqpoint{2.446144in}{1.178525in}}%
\pgfpathlineto{\pgfqpoint{2.446190in}{1.195855in}}%
\pgfpathlineto{\pgfqpoint{2.504966in}{1.140247in}}%
\pgfpathlineto{\pgfqpoint{2.425286in}{1.154318in}}%
\pgfpathlineto{\pgfqpoint{2.439177in}{1.164680in}}%
\pgfpathlineto{\pgfqpoint{2.335550in}{1.216830in}}%
\pgfpathlineto{\pgfqpoint{2.342518in}{1.230675in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.545679in}{1.253241in}}%
\pgfpathlineto{\pgfqpoint{2.738984in}{1.155960in}}%
\pgfpathlineto{\pgfqpoint{2.739029in}{1.173289in}}%
\pgfpathlineto{\pgfqpoint{2.797805in}{1.117682in}}%
\pgfpathlineto{\pgfqpoint{2.718126in}{1.131752in}}%
\pgfpathlineto{\pgfqpoint{2.732016in}{1.142114in}}%
\pgfpathlineto{\pgfqpoint{2.538711in}{1.239395in}}%
\pgfpathlineto{\pgfqpoint{2.545679in}{1.253241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.862470in}{1.218622in}}%
\pgfpathlineto{\pgfqpoint{2.918193in}{1.190579in}}%
\pgfpathlineto{\pgfqpoint{2.918238in}{1.207909in}}%
\pgfpathlineto{\pgfqpoint{2.977014in}{1.152301in}}%
\pgfpathlineto{\pgfqpoint{2.897334in}{1.166372in}}%
\pgfpathlineto{\pgfqpoint{2.911225in}{1.176734in}}%
\pgfpathlineto{\pgfqpoint{2.855502in}{1.204776in}}%
\pgfpathlineto{\pgfqpoint{2.862470in}{1.218622in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.116739in}{1.215467in}}%
\pgfpathlineto{\pgfqpoint{3.159924in}{1.193734in}}%
\pgfpathlineto{\pgfqpoint{3.159969in}{1.211063in}}%
\pgfpathlineto{\pgfqpoint{3.218745in}{1.155456in}}%
\pgfpathlineto{\pgfqpoint{3.139065in}{1.169527in}}%
\pgfpathlineto{\pgfqpoint{3.152956in}{1.179888in}}%
\pgfpathlineto{\pgfqpoint{3.109771in}{1.201621in}}%
\pgfpathlineto{\pgfqpoint{3.116739in}{1.215467in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.364487in}{1.215594in}}%
\pgfpathlineto{\pgfqpoint{3.408176in}{1.193607in}}%
\pgfpathlineto{\pgfqpoint{3.408221in}{1.210936in}}%
\pgfpathlineto{\pgfqpoint{3.466997in}{1.155329in}}%
\pgfpathlineto{\pgfqpoint{3.387318in}{1.169400in}}%
\pgfpathlineto{\pgfqpoint{3.401208in}{1.179761in}}%
\pgfpathlineto{\pgfqpoint{3.357519in}{1.201748in}}%
\pgfpathlineto{\pgfqpoint{3.364487in}{1.215594in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636643in}{1.463515in}}%
\pgfpathlineto{\pgfqpoint{0.680019in}{1.441686in}}%
\pgfpathlineto{\pgfqpoint{0.680064in}{1.459015in}}%
\pgfpathlineto{\pgfqpoint{0.738841in}{1.403408in}}%
\pgfpathlineto{\pgfqpoint{0.659161in}{1.417479in}}%
\pgfpathlineto{\pgfqpoint{0.673052in}{1.427840in}}%
\pgfpathlineto{\pgfqpoint{0.629676in}{1.449669in}}%
\pgfpathlineto{\pgfqpoint{0.636643in}{1.463515in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.884643in}{1.463515in}}%
\pgfpathlineto{\pgfqpoint{0.928019in}{1.441686in}}%
\pgfpathlineto{\pgfqpoint{0.928064in}{1.459015in}}%
\pgfpathlineto{\pgfqpoint{0.986841in}{1.403408in}}%
\pgfpathlineto{\pgfqpoint{0.907161in}{1.417479in}}%
\pgfpathlineto{\pgfqpoint{0.921052in}{1.427840in}}%
\pgfpathlineto{\pgfqpoint{0.877676in}{1.449669in}}%
\pgfpathlineto{\pgfqpoint{0.884643in}{1.463515in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.132643in}{1.463515in}}%
\pgfpathlineto{\pgfqpoint{1.176019in}{1.441686in}}%
\pgfpathlineto{\pgfqpoint{1.176064in}{1.459015in}}%
\pgfpathlineto{\pgfqpoint{1.234841in}{1.403408in}}%
\pgfpathlineto{\pgfqpoint{1.155161in}{1.417479in}}%
\pgfpathlineto{\pgfqpoint{1.169052in}{1.427840in}}%
\pgfpathlineto{\pgfqpoint{1.125676in}{1.449669in}}%
\pgfpathlineto{\pgfqpoint{1.132643in}{1.463515in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380643in}{1.463515in}}%
\pgfpathlineto{\pgfqpoint{1.424019in}{1.441686in}}%
\pgfpathlineto{\pgfqpoint{1.424064in}{1.459015in}}%
\pgfpathlineto{\pgfqpoint{1.482841in}{1.403408in}}%
\pgfpathlineto{\pgfqpoint{1.403161in}{1.417479in}}%
\pgfpathlineto{\pgfqpoint{1.417052in}{1.427840in}}%
\pgfpathlineto{\pgfqpoint{1.373676in}{1.449669in}}%
\pgfpathlineto{\pgfqpoint{1.380643in}{1.463515in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628643in}{1.463515in}}%
\pgfpathlineto{\pgfqpoint{1.672019in}{1.441686in}}%
\pgfpathlineto{\pgfqpoint{1.672064in}{1.459015in}}%
\pgfpathlineto{\pgfqpoint{1.730841in}{1.403408in}}%
\pgfpathlineto{\pgfqpoint{1.651161in}{1.417479in}}%
\pgfpathlineto{\pgfqpoint{1.665052in}{1.427840in}}%
\pgfpathlineto{\pgfqpoint{1.621676in}{1.449669in}}%
\pgfpathlineto{\pgfqpoint{1.628643in}{1.463515in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.878650in}{1.462505in}}%
\pgfpathlineto{\pgfqpoint{1.918013in}{1.442696in}}%
\pgfpathlineto{\pgfqpoint{1.918058in}{1.460025in}}%
\pgfpathlineto{\pgfqpoint{1.976834in}{1.404418in}}%
\pgfpathlineto{\pgfqpoint{1.897154in}{1.418488in}}%
\pgfpathlineto{\pgfqpoint{1.911045in}{1.428850in}}%
\pgfpathlineto{\pgfqpoint{1.871682in}{1.448660in}}%
\pgfpathlineto{\pgfqpoint{1.878650in}{1.462505in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.118427in}{1.466643in}}%
\pgfpathlineto{\pgfqpoint{2.174236in}{1.438557in}}%
\pgfpathlineto{\pgfqpoint{2.174281in}{1.455887in}}%
\pgfpathlineto{\pgfqpoint{2.233057in}{1.400279in}}%
\pgfpathlineto{\pgfqpoint{2.153377in}{1.414350in}}%
\pgfpathlineto{\pgfqpoint{2.167268in}{1.424712in}}%
\pgfpathlineto{\pgfqpoint{2.111459in}{1.452798in}}%
\pgfpathlineto{\pgfqpoint{2.118427in}{1.466643in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.345404in}{1.477223in}}%
\pgfpathlineto{\pgfqpoint{2.443259in}{1.427978in}}%
\pgfpathlineto{\pgfqpoint{2.443304in}{1.445307in}}%
\pgfpathlineto{\pgfqpoint{2.502080in}{1.389700in}}%
\pgfpathlineto{\pgfqpoint{2.422400in}{1.403770in}}%
\pgfpathlineto{\pgfqpoint{2.436291in}{1.414132in}}%
\pgfpathlineto{\pgfqpoint{2.338436in}{1.463378in}}%
\pgfpathlineto{\pgfqpoint{2.345404in}{1.477223in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.585625in}{1.481138in}}%
\pgfpathlineto{\pgfqpoint{2.699037in}{1.424063in}}%
\pgfpathlineto{\pgfqpoint{2.699082in}{1.441392in}}%
\pgfpathlineto{\pgfqpoint{2.757859in}{1.385785in}}%
\pgfpathlineto{\pgfqpoint{2.678179in}{1.399856in}}%
\pgfpathlineto{\pgfqpoint{2.692070in}{1.410217in}}%
\pgfpathlineto{\pgfqpoint{2.578658in}{1.467292in}}%
\pgfpathlineto{\pgfqpoint{2.585625in}{1.481138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.880154in}{1.457722in}}%
\pgfpathlineto{\pgfqpoint{2.900509in}{1.447479in}}%
\pgfpathlineto{\pgfqpoint{2.900554in}{1.464808in}}%
\pgfpathlineto{\pgfqpoint{2.959330in}{1.409201in}}%
\pgfpathlineto{\pgfqpoint{2.879651in}{1.423271in}}%
\pgfpathlineto{\pgfqpoint{2.893541in}{1.433633in}}%
\pgfpathlineto{\pgfqpoint{2.873186in}{1.443877in}}%
\pgfpathlineto{\pgfqpoint{2.880154in}{1.457722in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.120846in}{1.461400in}}%
\pgfpathlineto{\pgfqpoint{3.155817in}{1.443801in}}%
\pgfpathlineto{\pgfqpoint{3.155862in}{1.461130in}}%
\pgfpathlineto{\pgfqpoint{3.214638in}{1.405523in}}%
\pgfpathlineto{\pgfqpoint{3.134958in}{1.419594in}}%
\pgfpathlineto{\pgfqpoint{3.148849in}{1.429955in}}%
\pgfpathlineto{\pgfqpoint{3.113878in}{1.447554in}}%
\pgfpathlineto{\pgfqpoint{3.120846in}{1.461400in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.359359in}{1.466174in}}%
\pgfpathlineto{\pgfqpoint{3.413304in}{1.439026in}}%
\pgfpathlineto{\pgfqpoint{3.413349in}{1.456356in}}%
\pgfpathlineto{\pgfqpoint{3.472125in}{1.400748in}}%
\pgfpathlineto{\pgfqpoint{3.392446in}{1.414819in}}%
\pgfpathlineto{\pgfqpoint{3.406336in}{1.425181in}}%
\pgfpathlineto{\pgfqpoint{3.352391in}{1.452329in}}%
\pgfpathlineto{\pgfqpoint{3.359359in}{1.466174in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642461in}{1.708587in}}%
\pgfpathlineto{\pgfqpoint{0.674202in}{1.692614in}}%
\pgfpathlineto{\pgfqpoint{0.674247in}{1.709943in}}%
\pgfpathlineto{\pgfqpoint{0.733023in}{1.654336in}}%
\pgfpathlineto{\pgfqpoint{0.653343in}{1.668406in}}%
\pgfpathlineto{\pgfqpoint{0.667234in}{1.678768in}}%
\pgfpathlineto{\pgfqpoint{0.635493in}{1.694741in}}%
\pgfpathlineto{\pgfqpoint{0.642461in}{1.708587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.888153in}{1.709749in}}%
\pgfpathlineto{\pgfqpoint{0.924510in}{1.691452in}}%
\pgfpathlineto{\pgfqpoint{0.924555in}{1.708781in}}%
\pgfpathlineto{\pgfqpoint{0.983331in}{1.653174in}}%
\pgfpathlineto{\pgfqpoint{0.903651in}{1.667245in}}%
\pgfpathlineto{\pgfqpoint{0.917542in}{1.677606in}}%
\pgfpathlineto{\pgfqpoint{0.881185in}{1.695903in}}%
\pgfpathlineto{\pgfqpoint{0.888153in}{1.709749in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.132643in}{1.711515in}}%
\pgfpathlineto{\pgfqpoint{1.176019in}{1.689686in}}%
\pgfpathlineto{\pgfqpoint{1.176064in}{1.707015in}}%
\pgfpathlineto{\pgfqpoint{1.234841in}{1.651408in}}%
\pgfpathlineto{\pgfqpoint{1.155161in}{1.665479in}}%
\pgfpathlineto{\pgfqpoint{1.169052in}{1.675840in}}%
\pgfpathlineto{\pgfqpoint{1.125676in}{1.697669in}}%
\pgfpathlineto{\pgfqpoint{1.132643in}{1.711515in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380643in}{1.711515in}}%
\pgfpathlineto{\pgfqpoint{1.424019in}{1.689686in}}%
\pgfpathlineto{\pgfqpoint{1.424064in}{1.707015in}}%
\pgfpathlineto{\pgfqpoint{1.482841in}{1.651408in}}%
\pgfpathlineto{\pgfqpoint{1.403161in}{1.665479in}}%
\pgfpathlineto{\pgfqpoint{1.417052in}{1.675840in}}%
\pgfpathlineto{\pgfqpoint{1.373676in}{1.697669in}}%
\pgfpathlineto{\pgfqpoint{1.380643in}{1.711515in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626364in}{1.712662in}}%
\pgfpathlineto{\pgfqpoint{1.674299in}{1.688539in}}%
\pgfpathlineto{\pgfqpoint{1.674344in}{1.705868in}}%
\pgfpathlineto{\pgfqpoint{1.733120in}{1.650261in}}%
\pgfpathlineto{\pgfqpoint{1.653440in}{1.664332in}}%
\pgfpathlineto{\pgfqpoint{1.667331in}{1.674693in}}%
\pgfpathlineto{\pgfqpoint{1.619396in}{1.698816in}}%
\pgfpathlineto{\pgfqpoint{1.626364in}{1.712662in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881382in}{1.709130in}}%
\pgfpathlineto{\pgfqpoint{1.915281in}{1.692071in}}%
\pgfpathlineto{\pgfqpoint{1.915326in}{1.709400in}}%
\pgfpathlineto{\pgfqpoint{1.974102in}{1.653793in}}%
\pgfpathlineto{\pgfqpoint{1.894422in}{1.667863in}}%
\pgfpathlineto{\pgfqpoint{1.908313in}{1.678225in}}%
\pgfpathlineto{\pgfqpoint{1.874414in}{1.695285in}}%
\pgfpathlineto{\pgfqpoint{1.881382in}{1.709130in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116411in}{1.715658in}}%
\pgfpathlineto{\pgfqpoint{2.176252in}{1.685543in}}%
\pgfpathlineto{\pgfqpoint{2.176297in}{1.702872in}}%
\pgfpathlineto{\pgfqpoint{2.235073in}{1.647265in}}%
\pgfpathlineto{\pgfqpoint{2.155394in}{1.661336in}}%
\pgfpathlineto{\pgfqpoint{2.169284in}{1.671697in}}%
\pgfpathlineto{\pgfqpoint{2.109443in}{1.701812in}}%
\pgfpathlineto{\pgfqpoint{2.116411in}{1.715658in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.407632in}{1.689235in}}%
\pgfpathlineto{\pgfqpoint{2.410827in}{1.687627in}}%
\pgfpathlineto{\pgfqpoint{2.410848in}{1.695625in}}%
\pgfpathlineto{\pgfqpoint{2.437976in}{1.669960in}}%
\pgfpathlineto{\pgfqpoint{2.401200in}{1.676454in}}%
\pgfpathlineto{\pgfqpoint{2.407612in}{1.681237in}}%
\pgfpathlineto{\pgfqpoint{2.404416in}{1.682845in}}%
\pgfpathlineto{\pgfqpoint{2.407632in}{1.689235in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.615739in}{1.713983in}}%
\pgfpathlineto{\pgfqpoint{2.668923in}{1.687218in}}%
\pgfpathlineto{\pgfqpoint{2.668968in}{1.704547in}}%
\pgfpathlineto{\pgfqpoint{2.727745in}{1.648940in}}%
\pgfpathlineto{\pgfqpoint{2.648065in}{1.663011in}}%
\pgfpathlineto{\pgfqpoint{2.661956in}{1.673372in}}%
\pgfpathlineto{\pgfqpoint{2.608772in}{1.700137in}}%
\pgfpathlineto{\pgfqpoint{2.615739in}{1.713983in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853434in}{1.719169in}}%
\pgfpathlineto{\pgfqpoint{2.927229in}{1.682032in}}%
\pgfpathlineto{\pgfqpoint{2.927274in}{1.699361in}}%
\pgfpathlineto{\pgfqpoint{2.986050in}{1.643754in}}%
\pgfpathlineto{\pgfqpoint{2.906370in}{1.657824in}}%
\pgfpathlineto{\pgfqpoint{2.920261in}{1.668186in}}%
\pgfpathlineto{\pgfqpoint{2.846466in}{1.705324in}}%
\pgfpathlineto{\pgfqpoint{2.853434in}{1.719169in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.102471in}{1.718647in}}%
\pgfpathlineto{\pgfqpoint{3.174191in}{1.682554in}}%
\pgfpathlineto{\pgfqpoint{3.174236in}{1.699883in}}%
\pgfpathlineto{\pgfqpoint{3.233013in}{1.644276in}}%
\pgfpathlineto{\pgfqpoint{3.153333in}{1.658347in}}%
\pgfpathlineto{\pgfqpoint{3.167224in}{1.668708in}}%
\pgfpathlineto{\pgfqpoint{3.095504in}{1.704801in}}%
\pgfpathlineto{\pgfqpoint{3.102471in}{1.718647in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.352689in}{1.717531in}}%
\pgfpathlineto{\pgfqpoint{3.419973in}{1.683670in}}%
\pgfpathlineto{\pgfqpoint{3.420018in}{1.700999in}}%
\pgfpathlineto{\pgfqpoint{3.478794in}{1.645392in}}%
\pgfpathlineto{\pgfqpoint{3.399115in}{1.659463in}}%
\pgfpathlineto{\pgfqpoint{3.413006in}{1.669824in}}%
\pgfpathlineto{\pgfqpoint{3.345722in}{1.703685in}}%
\pgfpathlineto{\pgfqpoint{3.352689in}{1.717531in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649472in}{1.953059in}}%
\pgfpathlineto{\pgfqpoint{0.667191in}{1.944142in}}%
\pgfpathlineto{\pgfqpoint{0.667236in}{1.961471in}}%
\pgfpathlineto{\pgfqpoint{0.726012in}{1.905864in}}%
\pgfpathlineto{\pgfqpoint{0.646333in}{1.919934in}}%
\pgfpathlineto{\pgfqpoint{0.660223in}{1.930296in}}%
\pgfpathlineto{\pgfqpoint{0.642504in}{1.939214in}}%
\pgfpathlineto{\pgfqpoint{0.649472in}{1.953059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.889920in}{1.956859in}}%
\pgfpathlineto{\pgfqpoint{0.922742in}{1.940341in}}%
\pgfpathlineto{\pgfqpoint{0.922787in}{1.957671in}}%
\pgfpathlineto{\pgfqpoint{0.981564in}{1.902064in}}%
\pgfpathlineto{\pgfqpoint{0.901884in}{1.916134in}}%
\pgfpathlineto{\pgfqpoint{0.915775in}{1.926496in}}%
\pgfpathlineto{\pgfqpoint{0.882953in}{1.943014in}}%
\pgfpathlineto{\pgfqpoint{0.889920in}{1.956859in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.132643in}{1.959515in}}%
\pgfpathlineto{\pgfqpoint{1.176019in}{1.937686in}}%
\pgfpathlineto{\pgfqpoint{1.176064in}{1.955015in}}%
\pgfpathlineto{\pgfqpoint{1.234841in}{1.899408in}}%
\pgfpathlineto{\pgfqpoint{1.155161in}{1.913479in}}%
\pgfpathlineto{\pgfqpoint{1.169052in}{1.923840in}}%
\pgfpathlineto{\pgfqpoint{1.125676in}{1.945669in}}%
\pgfpathlineto{\pgfqpoint{1.132643in}{1.959515in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380643in}{1.959515in}}%
\pgfpathlineto{\pgfqpoint{1.424019in}{1.937686in}}%
\pgfpathlineto{\pgfqpoint{1.424064in}{1.955015in}}%
\pgfpathlineto{\pgfqpoint{1.482841in}{1.899408in}}%
\pgfpathlineto{\pgfqpoint{1.403161in}{1.913479in}}%
\pgfpathlineto{\pgfqpoint{1.417052in}{1.923840in}}%
\pgfpathlineto{\pgfqpoint{1.373676in}{1.945669in}}%
\pgfpathlineto{\pgfqpoint{1.380643in}{1.959515in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.625969in}{1.960861in}}%
\pgfpathlineto{\pgfqpoint{1.674693in}{1.936340in}}%
\pgfpathlineto{\pgfqpoint{1.674738in}{1.953670in}}%
\pgfpathlineto{\pgfqpoint{1.733514in}{1.898062in}}%
\pgfpathlineto{\pgfqpoint{1.653835in}{1.912133in}}%
\pgfpathlineto{\pgfqpoint{1.667725in}{1.922495in}}%
\pgfpathlineto{\pgfqpoint{1.619002in}{1.947015in}}%
\pgfpathlineto{\pgfqpoint{1.625969in}{1.960861in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.870481in}{1.962616in}}%
\pgfpathlineto{\pgfqpoint{1.926182in}{1.934585in}}%
\pgfpathlineto{\pgfqpoint{1.926227in}{1.951914in}}%
\pgfpathlineto{\pgfqpoint{1.985003in}{1.896307in}}%
\pgfpathlineto{\pgfqpoint{1.905323in}{1.910377in}}%
\pgfpathlineto{\pgfqpoint{1.919214in}{1.920739in}}%
\pgfpathlineto{\pgfqpoint{1.863513in}{1.948771in}}%
\pgfpathlineto{\pgfqpoint{1.870481in}{1.962616in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116870in}{1.963427in}}%
\pgfpathlineto{\pgfqpoint{2.175793in}{1.933774in}}%
\pgfpathlineto{\pgfqpoint{2.175838in}{1.951103in}}%
\pgfpathlineto{\pgfqpoint{2.234614in}{1.895496in}}%
\pgfpathlineto{\pgfqpoint{2.154935in}{1.909566in}}%
\pgfpathlineto{\pgfqpoint{2.168825in}{1.919928in}}%
\pgfpathlineto{\pgfqpoint{2.109902in}{1.949581in}}%
\pgfpathlineto{\pgfqpoint{2.116870in}{1.963427in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.349444in}{1.971190in}}%
\pgfpathlineto{\pgfqpoint{2.439219in}{1.926011in}}%
\pgfpathlineto{\pgfqpoint{2.439264in}{1.943340in}}%
\pgfpathlineto{\pgfqpoint{2.498040in}{1.887733in}}%
\pgfpathlineto{\pgfqpoint{2.418360in}{1.901804in}}%
\pgfpathlineto{\pgfqpoint{2.432251in}{1.912165in}}%
\pgfpathlineto{\pgfqpoint{2.342476in}{1.957344in}}%
\pgfpathlineto{\pgfqpoint{2.349444in}{1.971190in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596423in}{1.971704in}}%
\pgfpathlineto{\pgfqpoint{2.688240in}{1.925497in}}%
\pgfpathlineto{\pgfqpoint{2.688285in}{1.942826in}}%
\pgfpathlineto{\pgfqpoint{2.747061in}{1.887219in}}%
\pgfpathlineto{\pgfqpoint{2.667381in}{1.901290in}}%
\pgfpathlineto{\pgfqpoint{2.681272in}{1.911651in}}%
\pgfpathlineto{\pgfqpoint{2.589455in}{1.957858in}}%
\pgfpathlineto{\pgfqpoint{2.596423in}{1.971704in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.850158in}{1.968818in}}%
\pgfpathlineto{\pgfqpoint{2.930504in}{1.928383in}}%
\pgfpathlineto{\pgfqpoint{2.930550in}{1.945713in}}%
\pgfpathlineto{\pgfqpoint{2.989326in}{1.890105in}}%
\pgfpathlineto{\pgfqpoint{2.909646in}{1.904176in}}%
\pgfpathlineto{\pgfqpoint{2.923537in}{1.914538in}}%
\pgfpathlineto{\pgfqpoint{2.843190in}{1.954972in}}%
\pgfpathlineto{\pgfqpoint{2.850158in}{1.968818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.099177in}{1.968305in}}%
\pgfpathlineto{\pgfqpoint{3.177486in}{1.928896in}}%
\pgfpathlineto{\pgfqpoint{3.177531in}{1.946225in}}%
\pgfpathlineto{\pgfqpoint{3.236307in}{1.890618in}}%
\pgfpathlineto{\pgfqpoint{3.156628in}{1.904689in}}%
\pgfpathlineto{\pgfqpoint{3.170518in}{1.915050in}}%
\pgfpathlineto{\pgfqpoint{3.092209in}{1.954459in}}%
\pgfpathlineto{\pgfqpoint{3.099177in}{1.968305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.349174in}{1.967300in}}%
\pgfpathlineto{\pgfqpoint{3.423489in}{1.929901in}}%
\pgfpathlineto{\pgfqpoint{3.423534in}{1.947230in}}%
\pgfpathlineto{\pgfqpoint{3.482310in}{1.891623in}}%
\pgfpathlineto{\pgfqpoint{3.402630in}{1.905694in}}%
\pgfpathlineto{\pgfqpoint{3.416521in}{1.916055in}}%
\pgfpathlineto{\pgfqpoint{3.342206in}{1.953454in}}%
\pgfpathlineto{\pgfqpoint{3.349174in}{1.967300in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648913in}{2.201340in}}%
\pgfpathlineto{\pgfqpoint{0.667750in}{2.191861in}}%
\pgfpathlineto{\pgfqpoint{0.667795in}{2.209190in}}%
\pgfpathlineto{\pgfqpoint{0.726571in}{2.153583in}}%
\pgfpathlineto{\pgfqpoint{0.646891in}{2.167653in}}%
\pgfpathlineto{\pgfqpoint{0.660782in}{2.178015in}}%
\pgfpathlineto{\pgfqpoint{0.641945in}{2.187495in}}%
\pgfpathlineto{\pgfqpoint{0.648913in}{2.201340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886957in}{2.206350in}}%
\pgfpathlineto{\pgfqpoint{0.925705in}{2.186850in}}%
\pgfpathlineto{\pgfqpoint{0.925750in}{2.204180in}}%
\pgfpathlineto{\pgfqpoint{0.984526in}{2.148572in}}%
\pgfpathlineto{\pgfqpoint{0.904847in}{2.162643in}}%
\pgfpathlineto{\pgfqpoint{0.918738in}{2.173005in}}%
\pgfpathlineto{\pgfqpoint{0.879990in}{2.192505in}}%
\pgfpathlineto{\pgfqpoint{0.886957in}{2.206350in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.132643in}{2.207515in}}%
\pgfpathlineto{\pgfqpoint{1.176019in}{2.185686in}}%
\pgfpathlineto{\pgfqpoint{1.176064in}{2.203015in}}%
\pgfpathlineto{\pgfqpoint{1.234841in}{2.147408in}}%
\pgfpathlineto{\pgfqpoint{1.155161in}{2.161479in}}%
\pgfpathlineto{\pgfqpoint{1.169052in}{2.171840in}}%
\pgfpathlineto{\pgfqpoint{1.125676in}{2.193669in}}%
\pgfpathlineto{\pgfqpoint{1.132643in}{2.207515in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380643in}{2.207515in}}%
\pgfpathlineto{\pgfqpoint{1.424019in}{2.185686in}}%
\pgfpathlineto{\pgfqpoint{1.424064in}{2.203015in}}%
\pgfpathlineto{\pgfqpoint{1.482841in}{2.147408in}}%
\pgfpathlineto{\pgfqpoint{1.403161in}{2.161479in}}%
\pgfpathlineto{\pgfqpoint{1.417052in}{2.171840in}}%
\pgfpathlineto{\pgfqpoint{1.373676in}{2.193669in}}%
\pgfpathlineto{\pgfqpoint{1.380643in}{2.207515in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.629224in}{2.207223in}}%
\pgfpathlineto{\pgfqpoint{1.671439in}{2.185978in}}%
\pgfpathlineto{\pgfqpoint{1.671484in}{2.203307in}}%
\pgfpathlineto{\pgfqpoint{1.730260in}{2.147700in}}%
\pgfpathlineto{\pgfqpoint{1.650581in}{2.161771in}}%
\pgfpathlineto{\pgfqpoint{1.664471in}{2.172132in}}%
\pgfpathlineto{\pgfqpoint{1.622256in}{2.193377in}}%
\pgfpathlineto{\pgfqpoint{1.629224in}{2.207223in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.833810in}{2.229071in}}%
\pgfpathlineto{\pgfqpoint{1.962853in}{2.164130in}}%
\pgfpathlineto{\pgfqpoint{1.962898in}{2.181459in}}%
\pgfpathlineto{\pgfqpoint{2.021674in}{2.125852in}}%
\pgfpathlineto{\pgfqpoint{1.941995in}{2.139922in}}%
\pgfpathlineto{\pgfqpoint{1.955885in}{2.150284in}}%
\pgfpathlineto{\pgfqpoint{1.826842in}{2.215226in}}%
\pgfpathlineto{\pgfqpoint{1.833810in}{2.229071in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.146576in}{2.195444in}}%
\pgfpathlineto{\pgfqpoint{2.152675in}{2.192375in}}%
\pgfpathlineto{\pgfqpoint{2.152714in}{2.207642in}}%
\pgfpathlineto{\pgfqpoint{2.204493in}{2.158654in}}%
\pgfpathlineto{\pgfqpoint{2.134299in}{2.171050in}}%
\pgfpathlineto{\pgfqpoint{2.146536in}{2.180178in}}%
\pgfpathlineto{\pgfqpoint{2.140438in}{2.183247in}}%
\pgfpathlineto{\pgfqpoint{2.146576in}{2.195444in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.360859in}{2.213446in}}%
\pgfpathlineto{\pgfqpoint{2.427804in}{2.179755in}}%
\pgfpathlineto{\pgfqpoint{2.427849in}{2.197085in}}%
\pgfpathlineto{\pgfqpoint{2.486625in}{2.141477in}}%
\pgfpathlineto{\pgfqpoint{2.406946in}{2.155548in}}%
\pgfpathlineto{\pgfqpoint{2.420836in}{2.165910in}}%
\pgfpathlineto{\pgfqpoint{2.353891in}{2.199600in}}%
\pgfpathlineto{\pgfqpoint{2.360859in}{2.213446in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608845in}{2.213453in}}%
\pgfpathlineto{\pgfqpoint{2.675818in}{2.179748in}}%
\pgfpathlineto{\pgfqpoint{2.675863in}{2.197078in}}%
\pgfpathlineto{\pgfqpoint{2.734639in}{2.141470in}}%
\pgfpathlineto{\pgfqpoint{2.654960in}{2.155541in}}%
\pgfpathlineto{\pgfqpoint{2.668850in}{2.165903in}}%
\pgfpathlineto{\pgfqpoint{2.601877in}{2.199607in}}%
\pgfpathlineto{\pgfqpoint{2.608845in}{2.213453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.852115in}{2.215833in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{2.177368in}}%
\pgfpathlineto{\pgfqpoint{2.928593in}{2.194697in}}%
\pgfpathlineto{\pgfqpoint{2.987369in}{2.139090in}}%
\pgfpathlineto{\pgfqpoint{2.907690in}{2.153160in}}%
\pgfpathlineto{\pgfqpoint{2.921580in}{2.163522in}}%
\pgfpathlineto{\pgfqpoint{2.845147in}{2.201988in}}%
\pgfpathlineto{\pgfqpoint{2.852115in}{2.215833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.111394in}{2.210157in}}%
\pgfpathlineto{\pgfqpoint{3.165269in}{2.183044in}}%
\pgfpathlineto{\pgfqpoint{3.165314in}{2.200373in}}%
\pgfpathlineto{\pgfqpoint{3.224090in}{2.144766in}}%
\pgfpathlineto{\pgfqpoint{3.144411in}{2.158837in}}%
\pgfpathlineto{\pgfqpoint{3.158301in}{2.169198in}}%
\pgfpathlineto{\pgfqpoint{3.104426in}{2.196311in}}%
\pgfpathlineto{\pgfqpoint{3.111394in}{2.210157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.293017in}{2.243561in}}%
\pgfpathlineto{\pgfqpoint{3.479646in}{2.149639in}}%
\pgfpathlineto{\pgfqpoint{3.479691in}{2.166969in}}%
\pgfpathlineto{\pgfqpoint{3.538467in}{2.111362in}}%
\pgfpathlineto{\pgfqpoint{3.458788in}{2.125432in}}%
\pgfpathlineto{\pgfqpoint{3.472678in}{2.135794in}}%
\pgfpathlineto{\pgfqpoint{3.286049in}{2.229716in}}%
\pgfpathlineto{\pgfqpoint{3.293017in}{2.243561in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641631in}{2.453005in}}%
\pgfpathlineto{\pgfqpoint{0.675032in}{2.436196in}}%
\pgfpathlineto{\pgfqpoint{0.675077in}{2.453525in}}%
\pgfpathlineto{\pgfqpoint{0.733853in}{2.397918in}}%
\pgfpathlineto{\pgfqpoint{0.654174in}{2.411988in}}%
\pgfpathlineto{\pgfqpoint{0.668064in}{2.422350in}}%
\pgfpathlineto{\pgfqpoint{0.634663in}{2.439160in}}%
\pgfpathlineto{\pgfqpoint{0.641631in}{2.453005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885522in}{2.455073in}}%
\pgfpathlineto{\pgfqpoint{0.927141in}{2.434128in}}%
\pgfpathlineto{\pgfqpoint{0.927186in}{2.451457in}}%
\pgfpathlineto{\pgfqpoint{0.985962in}{2.395850in}}%
\pgfpathlineto{\pgfqpoint{0.906282in}{2.409921in}}%
\pgfpathlineto{\pgfqpoint{0.920173in}{2.420282in}}%
\pgfpathlineto{\pgfqpoint{0.878554in}{2.441227in}}%
\pgfpathlineto{\pgfqpoint{0.885522in}{2.455073in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.132643in}{2.455515in}}%
\pgfpathlineto{\pgfqpoint{1.176019in}{2.433686in}}%
\pgfpathlineto{\pgfqpoint{1.176064in}{2.451015in}}%
\pgfpathlineto{\pgfqpoint{1.234841in}{2.395408in}}%
\pgfpathlineto{\pgfqpoint{1.155161in}{2.409479in}}%
\pgfpathlineto{\pgfqpoint{1.169052in}{2.419840in}}%
\pgfpathlineto{\pgfqpoint{1.125676in}{2.441669in}}%
\pgfpathlineto{\pgfqpoint{1.132643in}{2.455515in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380643in}{2.455515in}}%
\pgfpathlineto{\pgfqpoint{1.424019in}{2.433686in}}%
\pgfpathlineto{\pgfqpoint{1.424064in}{2.451015in}}%
\pgfpathlineto{\pgfqpoint{1.482841in}{2.395408in}}%
\pgfpathlineto{\pgfqpoint{1.403161in}{2.409479in}}%
\pgfpathlineto{\pgfqpoint{1.417052in}{2.419840in}}%
\pgfpathlineto{\pgfqpoint{1.373676in}{2.441669in}}%
\pgfpathlineto{\pgfqpoint{1.380643in}{2.455515in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.632180in}{2.453735in}}%
\pgfpathlineto{\pgfqpoint{1.668483in}{2.435466in}}%
\pgfpathlineto{\pgfqpoint{1.668528in}{2.452795in}}%
\pgfpathlineto{\pgfqpoint{1.727304in}{2.397188in}}%
\pgfpathlineto{\pgfqpoint{1.647624in}{2.411259in}}%
\pgfpathlineto{\pgfqpoint{1.661515in}{2.421620in}}%
\pgfpathlineto{\pgfqpoint{1.625212in}{2.439889in}}%
\pgfpathlineto{\pgfqpoint{1.632180in}{2.453735in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855845in}{2.465982in}}%
\pgfpathlineto{\pgfqpoint{1.940817in}{2.423219in}}%
\pgfpathlineto{\pgfqpoint{1.940862in}{2.440549in}}%
\pgfpathlineto{\pgfqpoint{1.999638in}{2.384941in}}%
\pgfpathlineto{\pgfqpoint{1.919959in}{2.399012in}}%
\pgfpathlineto{\pgfqpoint{1.933850in}{2.409374in}}%
\pgfpathlineto{\pgfqpoint{1.848878in}{2.452136in}}%
\pgfpathlineto{\pgfqpoint{1.855845in}{2.465982in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.079338in}{2.478315in}}%
\pgfpathlineto{\pgfqpoint{2.213325in}{2.410886in}}%
\pgfpathlineto{\pgfqpoint{2.213370in}{2.428215in}}%
\pgfpathlineto{\pgfqpoint{2.272146in}{2.372608in}}%
\pgfpathlineto{\pgfqpoint{2.192466in}{2.386679in}}%
\pgfpathlineto{\pgfqpoint{2.206357in}{2.397040in}}%
\pgfpathlineto{\pgfqpoint{2.072370in}{2.464469in}}%
\pgfpathlineto{\pgfqpoint{2.079338in}{2.478315in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.365738in}{2.458990in}}%
\pgfpathlineto{\pgfqpoint{2.422925in}{2.430211in}}%
\pgfpathlineto{\pgfqpoint{2.422970in}{2.447540in}}%
\pgfpathlineto{\pgfqpoint{2.481746in}{2.391933in}}%
\pgfpathlineto{\pgfqpoint{2.402066in}{2.406004in}}%
\pgfpathlineto{\pgfqpoint{2.415957in}{2.416365in}}%
\pgfpathlineto{\pgfqpoint{2.358770in}{2.445144in}}%
\pgfpathlineto{\pgfqpoint{2.365738in}{2.458990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618812in}{2.456437in}}%
\pgfpathlineto{\pgfqpoint{2.665851in}{2.432764in}}%
\pgfpathlineto{\pgfqpoint{2.665896in}{2.450093in}}%
\pgfpathlineto{\pgfqpoint{2.724672in}{2.394486in}}%
\pgfpathlineto{\pgfqpoint{2.644993in}{2.408557in}}%
\pgfpathlineto{\pgfqpoint{2.658883in}{2.418918in}}%
\pgfpathlineto{\pgfqpoint{2.611844in}{2.442591in}}%
\pgfpathlineto{\pgfqpoint{2.618812in}{2.456437in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.847049in}{2.466382in}}%
\pgfpathlineto{\pgfqpoint{2.933614in}{2.422818in}}%
\pgfpathlineto{\pgfqpoint{2.933659in}{2.440148in}}%
\pgfpathlineto{\pgfqpoint{2.992435in}{2.384540in}}%
\pgfpathlineto{\pgfqpoint{2.912756in}{2.398611in}}%
\pgfpathlineto{\pgfqpoint{2.926646in}{2.408973in}}%
\pgfpathlineto{\pgfqpoint{2.840081in}{2.452537in}}%
\pgfpathlineto{\pgfqpoint{2.847049in}{2.466382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.106314in}{2.460713in}}%
\pgfpathlineto{\pgfqpoint{3.170349in}{2.428487in}}%
\pgfpathlineto{\pgfqpoint{3.170394in}{2.445817in}}%
\pgfpathlineto{\pgfqpoint{3.229170in}{2.390209in}}%
\pgfpathlineto{\pgfqpoint{3.149491in}{2.404280in}}%
\pgfpathlineto{\pgfqpoint{3.163381in}{2.414642in}}%
\pgfpathlineto{\pgfqpoint{3.099346in}{2.446868in}}%
\pgfpathlineto{\pgfqpoint{3.106314in}{2.460713in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.334411in}{2.470730in}}%
\pgfpathlineto{\pgfqpoint{3.438252in}{2.418471in}}%
\pgfpathlineto{\pgfqpoint{3.438297in}{2.435801in}}%
\pgfpathlineto{\pgfqpoint{3.497073in}{2.380193in}}%
\pgfpathlineto{\pgfqpoint{3.417394in}{2.394264in}}%
\pgfpathlineto{\pgfqpoint{3.431284in}{2.404625in}}%
\pgfpathlineto{\pgfqpoint{3.327443in}{2.456884in}}%
\pgfpathlineto{\pgfqpoint{3.334411in}{2.470730in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639917in}{2.701867in}}%
\pgfpathlineto{\pgfqpoint{0.676745in}{2.683334in}}%
\pgfpathlineto{\pgfqpoint{0.676790in}{2.700663in}}%
\pgfpathlineto{\pgfqpoint{0.735566in}{2.645056in}}%
\pgfpathlineto{\pgfqpoint{0.655887in}{2.659126in}}%
\pgfpathlineto{\pgfqpoint{0.669778in}{2.669488in}}%
\pgfpathlineto{\pgfqpoint{0.632950in}{2.688022in}}%
\pgfpathlineto{\pgfqpoint{0.639917in}{2.701867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885981in}{2.702842in}}%
\pgfpathlineto{\pgfqpoint{0.926682in}{2.682359in}}%
\pgfpathlineto{\pgfqpoint{0.926727in}{2.699688in}}%
\pgfpathlineto{\pgfqpoint{0.985503in}{2.644081in}}%
\pgfpathlineto{\pgfqpoint{0.905823in}{2.658152in}}%
\pgfpathlineto{\pgfqpoint{0.919714in}{2.668513in}}%
\pgfpathlineto{\pgfqpoint{0.879013in}{2.688996in}}%
\pgfpathlineto{\pgfqpoint{0.885981in}{2.702842in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.132643in}{2.703515in}}%
\pgfpathlineto{\pgfqpoint{1.176019in}{2.681686in}}%
\pgfpathlineto{\pgfqpoint{1.176064in}{2.699015in}}%
\pgfpathlineto{\pgfqpoint{1.234841in}{2.643408in}}%
\pgfpathlineto{\pgfqpoint{1.155161in}{2.657479in}}%
\pgfpathlineto{\pgfqpoint{1.169052in}{2.667840in}}%
\pgfpathlineto{\pgfqpoint{1.125676in}{2.689669in}}%
\pgfpathlineto{\pgfqpoint{1.132643in}{2.703515in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380643in}{2.703515in}}%
\pgfpathlineto{\pgfqpoint{1.424019in}{2.681686in}}%
\pgfpathlineto{\pgfqpoint{1.424064in}{2.699015in}}%
\pgfpathlineto{\pgfqpoint{1.482841in}{2.643408in}}%
\pgfpathlineto{\pgfqpoint{1.403161in}{2.657479in}}%
\pgfpathlineto{\pgfqpoint{1.417052in}{2.667840in}}%
\pgfpathlineto{\pgfqpoint{1.373676in}{2.689669in}}%
\pgfpathlineto{\pgfqpoint{1.380643in}{2.703515in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.631560in}{2.702047in}}%
\pgfpathlineto{\pgfqpoint{1.669103in}{2.683154in}}%
\pgfpathlineto{\pgfqpoint{1.669148in}{2.700483in}}%
\pgfpathlineto{\pgfqpoint{1.727924in}{2.644876in}}%
\pgfpathlineto{\pgfqpoint{1.648244in}{2.658946in}}%
\pgfpathlineto{\pgfqpoint{1.662135in}{2.669308in}}%
\pgfpathlineto{\pgfqpoint{1.624592in}{2.688202in}}%
\pgfpathlineto{\pgfqpoint{1.631560in}{2.702047in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875215in}{2.704234in}}%
\pgfpathlineto{\pgfqpoint{1.921448in}{2.680967in}}%
\pgfpathlineto{\pgfqpoint{1.921493in}{2.698296in}}%
\pgfpathlineto{\pgfqpoint{1.980269in}{2.642689in}}%
\pgfpathlineto{\pgfqpoint{1.900590in}{2.656760in}}%
\pgfpathlineto{\pgfqpoint{1.914480in}{2.667121in}}%
\pgfpathlineto{\pgfqpoint{1.868247in}{2.690388in}}%
\pgfpathlineto{\pgfqpoint{1.875215in}{2.704234in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107401in}{2.712192in}}%
\pgfpathlineto{\pgfqpoint{2.185261in}{2.673009in}}%
\pgfpathlineto{\pgfqpoint{2.185306in}{2.690338in}}%
\pgfpathlineto{\pgfqpoint{2.244082in}{2.634731in}}%
\pgfpathlineto{\pgfqpoint{2.164403in}{2.648802in}}%
\pgfpathlineto{\pgfqpoint{2.178294in}{2.659163in}}%
\pgfpathlineto{\pgfqpoint{2.100434in}{2.698346in}}%
\pgfpathlineto{\pgfqpoint{2.107401in}{2.712192in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.362708in}{2.708515in}}%
\pgfpathlineto{\pgfqpoint{2.425955in}{2.676686in}}%
\pgfpathlineto{\pgfqpoint{2.426000in}{2.694015in}}%
\pgfpathlineto{\pgfqpoint{2.484776in}{2.638408in}}%
\pgfpathlineto{\pgfqpoint{2.405096in}{2.652479in}}%
\pgfpathlineto{\pgfqpoint{2.418987in}{2.662840in}}%
\pgfpathlineto{\pgfqpoint{2.355740in}{2.694669in}}%
\pgfpathlineto{\pgfqpoint{2.362708in}{2.708515in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611026in}{2.708355in}}%
\pgfpathlineto{\pgfqpoint{2.673637in}{2.676846in}}%
\pgfpathlineto{\pgfqpoint{2.673682in}{2.694175in}}%
\pgfpathlineto{\pgfqpoint{2.732458in}{2.638568in}}%
\pgfpathlineto{\pgfqpoint{2.652778in}{2.652639in}}%
\pgfpathlineto{\pgfqpoint{2.666669in}{2.663000in}}%
\pgfpathlineto{\pgfqpoint{2.604058in}{2.694509in}}%
\pgfpathlineto{\pgfqpoint{2.611026in}{2.708355in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854722in}{2.710521in}}%
\pgfpathlineto{\pgfqpoint{2.925941in}{2.674680in}}%
\pgfpathlineto{\pgfqpoint{2.925986in}{2.692009in}}%
\pgfpathlineto{\pgfqpoint{2.984762in}{2.636402in}}%
\pgfpathlineto{\pgfqpoint{2.905083in}{2.650472in}}%
\pgfpathlineto{\pgfqpoint{2.918973in}{2.660834in}}%
\pgfpathlineto{\pgfqpoint{2.847754in}{2.696675in}}%
\pgfpathlineto{\pgfqpoint{2.854722in}{2.710521in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.126733in}{2.698437in}}%
\pgfpathlineto{\pgfqpoint{3.149930in}{2.686763in}}%
\pgfpathlineto{\pgfqpoint{3.149975in}{2.704093in}}%
\pgfpathlineto{\pgfqpoint{3.208751in}{2.648485in}}%
\pgfpathlineto{\pgfqpoint{3.129072in}{2.662556in}}%
\pgfpathlineto{\pgfqpoint{3.142962in}{2.672918in}}%
\pgfpathlineto{\pgfqpoint{3.119765in}{2.684592in}}%
\pgfpathlineto{\pgfqpoint{3.126733in}{2.698437in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.366790in}{2.702435in}}%
\pgfpathlineto{\pgfqpoint{3.405873in}{2.682766in}}%
\pgfpathlineto{\pgfqpoint{3.405918in}{2.700095in}}%
\pgfpathlineto{\pgfqpoint{3.464694in}{2.644488in}}%
\pgfpathlineto{\pgfqpoint{3.385015in}{2.658559in}}%
\pgfpathlineto{\pgfqpoint{3.398905in}{2.668920in}}%
\pgfpathlineto{\pgfqpoint{3.359822in}{2.688589in}}%
\pgfpathlineto{\pgfqpoint{3.366790in}{2.702435in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.637186in}{2.951242in}}%
\pgfpathlineto{\pgfqpoint{0.679477in}{2.929959in}}%
\pgfpathlineto{\pgfqpoint{0.679522in}{2.947288in}}%
\pgfpathlineto{\pgfqpoint{0.738298in}{2.891681in}}%
\pgfpathlineto{\pgfqpoint{0.658618in}{2.905752in}}%
\pgfpathlineto{\pgfqpoint{0.672509in}{2.916113in}}%
\pgfpathlineto{\pgfqpoint{0.630218in}{2.937396in}}%
\pgfpathlineto{\pgfqpoint{0.637186in}{2.951242in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.884643in}{2.951515in}}%
\pgfpathlineto{\pgfqpoint{0.928019in}{2.929686in}}%
\pgfpathlineto{\pgfqpoint{0.928064in}{2.947015in}}%
\pgfpathlineto{\pgfqpoint{0.986841in}{2.891408in}}%
\pgfpathlineto{\pgfqpoint{0.907161in}{2.905479in}}%
\pgfpathlineto{\pgfqpoint{0.921052in}{2.915840in}}%
\pgfpathlineto{\pgfqpoint{0.877676in}{2.937669in}}%
\pgfpathlineto{\pgfqpoint{0.884643in}{2.951515in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.132643in}{2.951515in}}%
\pgfpathlineto{\pgfqpoint{1.176019in}{2.929686in}}%
\pgfpathlineto{\pgfqpoint{1.176064in}{2.947015in}}%
\pgfpathlineto{\pgfqpoint{1.234841in}{2.891408in}}%
\pgfpathlineto{\pgfqpoint{1.155161in}{2.905479in}}%
\pgfpathlineto{\pgfqpoint{1.169052in}{2.915840in}}%
\pgfpathlineto{\pgfqpoint{1.125676in}{2.937669in}}%
\pgfpathlineto{\pgfqpoint{1.132643in}{2.951515in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380643in}{2.951515in}}%
\pgfpathlineto{\pgfqpoint{1.424019in}{2.929686in}}%
\pgfpathlineto{\pgfqpoint{1.424064in}{2.947015in}}%
\pgfpathlineto{\pgfqpoint{1.482841in}{2.891408in}}%
\pgfpathlineto{\pgfqpoint{1.403161in}{2.905479in}}%
\pgfpathlineto{\pgfqpoint{1.417052in}{2.915840in}}%
\pgfpathlineto{\pgfqpoint{1.373676in}{2.937669in}}%
\pgfpathlineto{\pgfqpoint{1.380643in}{2.951515in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628771in}{2.951451in}}%
\pgfpathlineto{\pgfqpoint{1.671892in}{2.929750in}}%
\pgfpathlineto{\pgfqpoint{1.671937in}{2.947079in}}%
\pgfpathlineto{\pgfqpoint{1.730713in}{2.891472in}}%
\pgfpathlineto{\pgfqpoint{1.651034in}{2.905543in}}%
\pgfpathlineto{\pgfqpoint{1.664924in}{2.915904in}}%
\pgfpathlineto{\pgfqpoint{1.621803in}{2.937605in}}%
\pgfpathlineto{\pgfqpoint{1.628771in}{2.951451in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869822in}{2.954948in}}%
\pgfpathlineto{\pgfqpoint{1.926841in}{2.926253in}}%
\pgfpathlineto{\pgfqpoint{1.926886in}{2.943582in}}%
\pgfpathlineto{\pgfqpoint{1.985662in}{2.887975in}}%
\pgfpathlineto{\pgfqpoint{1.905983in}{2.902045in}}%
\pgfpathlineto{\pgfqpoint{1.919873in}{2.912407in}}%
\pgfpathlineto{\pgfqpoint{1.862854in}{2.941102in}}%
\pgfpathlineto{\pgfqpoint{1.869822in}{2.954948in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.120473in}{2.953614in}}%
\pgfpathlineto{\pgfqpoint{2.172190in}{2.927587in}}%
\pgfpathlineto{\pgfqpoint{2.172235in}{2.944916in}}%
\pgfpathlineto{\pgfqpoint{2.231011in}{2.889309in}}%
\pgfpathlineto{\pgfqpoint{2.151332in}{2.903380in}}%
\pgfpathlineto{\pgfqpoint{2.165222in}{2.913741in}}%
\pgfpathlineto{\pgfqpoint{2.113505in}{2.939768in}}%
\pgfpathlineto{\pgfqpoint{2.120473in}{2.953614in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.366191in}{2.954762in}}%
\pgfpathlineto{\pgfqpoint{2.422472in}{2.926439in}}%
\pgfpathlineto{\pgfqpoint{2.422517in}{2.943768in}}%
\pgfpathlineto{\pgfqpoint{2.481293in}{2.888161in}}%
\pgfpathlineto{\pgfqpoint{2.401614in}{2.902231in}}%
\pgfpathlineto{\pgfqpoint{2.415504in}{2.912593in}}%
\pgfpathlineto{\pgfqpoint{2.359223in}{2.940917in}}%
\pgfpathlineto{\pgfqpoint{2.366191in}{2.954762in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613215in}{2.955253in}}%
\pgfpathlineto{\pgfqpoint{2.671448in}{2.925947in}}%
\pgfpathlineto{\pgfqpoint{2.671493in}{2.943277in}}%
\pgfpathlineto{\pgfqpoint{2.730269in}{2.887670in}}%
\pgfpathlineto{\pgfqpoint{2.650589in}{2.901740in}}%
\pgfpathlineto{\pgfqpoint{2.664480in}{2.912102in}}%
\pgfpathlineto{\pgfqpoint{2.606247in}{2.941408in}}%
\pgfpathlineto{\pgfqpoint{2.613215in}{2.955253in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.858725in}{2.956507in}}%
\pgfpathlineto{\pgfqpoint{2.921938in}{2.924694in}}%
\pgfpathlineto{\pgfqpoint{2.921983in}{2.942024in}}%
\pgfpathlineto{\pgfqpoint{2.980759in}{2.886416in}}%
\pgfpathlineto{\pgfqpoint{2.901080in}{2.900487in}}%
\pgfpathlineto{\pgfqpoint{2.914970in}{2.910849in}}%
\pgfpathlineto{\pgfqpoint{2.851757in}{2.942661in}}%
\pgfpathlineto{\pgfqpoint{2.858725in}{2.956507in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.111078in}{2.954316in}}%
\pgfpathlineto{\pgfqpoint{3.165584in}{2.926885in}}%
\pgfpathlineto{\pgfqpoint{3.165630in}{2.944215in}}%
\pgfpathlineto{\pgfqpoint{3.224406in}{2.888607in}}%
\pgfpathlineto{\pgfqpoint{3.144726in}{2.902678in}}%
\pgfpathlineto{\pgfqpoint{3.158617in}{2.913040in}}%
\pgfpathlineto{\pgfqpoint{3.104110in}{2.940470in}}%
\pgfpathlineto{\pgfqpoint{3.111078in}{2.954316in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.358146in}{2.954785in}}%
\pgfpathlineto{\pgfqpoint{3.414517in}{2.926416in}}%
\pgfpathlineto{\pgfqpoint{3.414562in}{2.943745in}}%
\pgfpathlineto{\pgfqpoint{3.473338in}{2.888138in}}%
\pgfpathlineto{\pgfqpoint{3.393659in}{2.902209in}}%
\pgfpathlineto{\pgfqpoint{3.407549in}{2.912570in}}%
\pgfpathlineto{\pgfqpoint{3.351178in}{2.940939in}}%
\pgfpathlineto{\pgfqpoint{3.358146in}{2.954785in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636643in}{3.199515in}}%
\pgfpathlineto{\pgfqpoint{0.680019in}{3.177686in}}%
\pgfpathlineto{\pgfqpoint{0.680064in}{3.195015in}}%
\pgfpathlineto{\pgfqpoint{0.738841in}{3.139408in}}%
\pgfpathlineto{\pgfqpoint{0.659161in}{3.153479in}}%
\pgfpathlineto{\pgfqpoint{0.673052in}{3.163840in}}%
\pgfpathlineto{\pgfqpoint{0.629676in}{3.185669in}}%
\pgfpathlineto{\pgfqpoint{0.636643in}{3.199515in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.884643in}{3.199515in}}%
\pgfpathlineto{\pgfqpoint{0.928019in}{3.177686in}}%
\pgfpathlineto{\pgfqpoint{0.928064in}{3.195015in}}%
\pgfpathlineto{\pgfqpoint{0.986841in}{3.139408in}}%
\pgfpathlineto{\pgfqpoint{0.907161in}{3.153479in}}%
\pgfpathlineto{\pgfqpoint{0.921052in}{3.163840in}}%
\pgfpathlineto{\pgfqpoint{0.877676in}{3.185669in}}%
\pgfpathlineto{\pgfqpoint{0.884643in}{3.199515in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.132643in}{3.199515in}}%
\pgfpathlineto{\pgfqpoint{1.176019in}{3.177686in}}%
\pgfpathlineto{\pgfqpoint{1.176064in}{3.195015in}}%
\pgfpathlineto{\pgfqpoint{1.234841in}{3.139408in}}%
\pgfpathlineto{\pgfqpoint{1.155161in}{3.153479in}}%
\pgfpathlineto{\pgfqpoint{1.169052in}{3.163840in}}%
\pgfpathlineto{\pgfqpoint{1.125676in}{3.185669in}}%
\pgfpathlineto{\pgfqpoint{1.132643in}{3.199515in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380643in}{3.199515in}}%
\pgfpathlineto{\pgfqpoint{1.424019in}{3.177686in}}%
\pgfpathlineto{\pgfqpoint{1.424064in}{3.195015in}}%
\pgfpathlineto{\pgfqpoint{1.482841in}{3.139408in}}%
\pgfpathlineto{\pgfqpoint{1.403161in}{3.153479in}}%
\pgfpathlineto{\pgfqpoint{1.417052in}{3.163840in}}%
\pgfpathlineto{\pgfqpoint{1.373676in}{3.185669in}}%
\pgfpathlineto{\pgfqpoint{1.380643in}{3.199515in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628103in}{3.199787in}}%
\pgfpathlineto{\pgfqpoint{1.672559in}{3.177414in}}%
\pgfpathlineto{\pgfqpoint{1.672604in}{3.194744in}}%
\pgfpathlineto{\pgfqpoint{1.731380in}{3.139136in}}%
\pgfpathlineto{\pgfqpoint{1.651701in}{3.153207in}}%
\pgfpathlineto{\pgfqpoint{1.665592in}{3.163569in}}%
\pgfpathlineto{\pgfqpoint{1.621136in}{3.185941in}}%
\pgfpathlineto{\pgfqpoint{1.628103in}{3.199787in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.859333in}{3.208226in}}%
\pgfpathlineto{\pgfqpoint{1.937330in}{3.168974in}}%
\pgfpathlineto{\pgfqpoint{1.937375in}{3.186304in}}%
\pgfpathlineto{\pgfqpoint{1.996151in}{3.130696in}}%
\pgfpathlineto{\pgfqpoint{1.916471in}{3.144767in}}%
\pgfpathlineto{\pgfqpoint{1.930362in}{3.155129in}}%
\pgfpathlineto{\pgfqpoint{1.852365in}{3.194381in}}%
\pgfpathlineto{\pgfqpoint{1.859333in}{3.208226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128440in}{3.197604in}}%
\pgfpathlineto{\pgfqpoint{2.164223in}{3.179596in}}%
\pgfpathlineto{\pgfqpoint{2.164268in}{3.196926in}}%
\pgfpathlineto{\pgfqpoint{2.223044in}{3.141318in}}%
\pgfpathlineto{\pgfqpoint{2.143365in}{3.155389in}}%
\pgfpathlineto{\pgfqpoint{2.157255in}{3.165751in}}%
\pgfpathlineto{\pgfqpoint{2.121472in}{3.183759in}}%
\pgfpathlineto{\pgfqpoint{2.128440in}{3.197604in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.334015in}{3.218954in}}%
\pgfpathlineto{\pgfqpoint{2.454647in}{3.158246in}}%
\pgfpathlineto{\pgfqpoint{2.454692in}{3.175576in}}%
\pgfpathlineto{\pgfqpoint{2.513468in}{3.119968in}}%
\pgfpathlineto{\pgfqpoint{2.433789in}{3.134039in}}%
\pgfpathlineto{\pgfqpoint{2.447679in}{3.144401in}}%
\pgfpathlineto{\pgfqpoint{2.327048in}{3.205109in}}%
\pgfpathlineto{\pgfqpoint{2.334015in}{3.218954in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.564758in}{3.227639in}}%
\pgfpathlineto{\pgfqpoint{2.719905in}{3.149561in}}%
\pgfpathlineto{\pgfqpoint{2.719950in}{3.166891in}}%
\pgfpathlineto{\pgfqpoint{2.778726in}{3.111283in}}%
\pgfpathlineto{\pgfqpoint{2.699046in}{3.125354in}}%
\pgfpathlineto{\pgfqpoint{2.712937in}{3.135716in}}%
\pgfpathlineto{\pgfqpoint{2.557790in}{3.213794in}}%
\pgfpathlineto{\pgfqpoint{2.564758in}{3.227639in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.858172in}{3.204785in}}%
\pgfpathlineto{\pgfqpoint{2.922491in}{3.172416in}}%
\pgfpathlineto{\pgfqpoint{2.922536in}{3.189745in}}%
\pgfpathlineto{\pgfqpoint{2.981312in}{3.134138in}}%
\pgfpathlineto{\pgfqpoint{2.901633in}{3.148209in}}%
\pgfpathlineto{\pgfqpoint{2.915523in}{3.158570in}}%
\pgfpathlineto{\pgfqpoint{2.851204in}{3.190939in}}%
\pgfpathlineto{\pgfqpoint{2.858172in}{3.204785in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.109508in}{3.203106in}}%
\pgfpathlineto{\pgfqpoint{3.167155in}{3.174095in}}%
\pgfpathlineto{\pgfqpoint{3.167200in}{3.191424in}}%
\pgfpathlineto{\pgfqpoint{3.225976in}{3.135817in}}%
\pgfpathlineto{\pgfqpoint{3.146297in}{3.149888in}}%
\pgfpathlineto{\pgfqpoint{3.160187in}{3.160249in}}%
\pgfpathlineto{\pgfqpoint{3.102540in}{3.189260in}}%
\pgfpathlineto{\pgfqpoint{3.109508in}{3.203106in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.350758in}{3.206503in}}%
\pgfpathlineto{\pgfqpoint{3.421904in}{3.170698in}}%
\pgfpathlineto{\pgfqpoint{3.421950in}{3.188028in}}%
\pgfpathlineto{\pgfqpoint{3.480726in}{3.132420in}}%
\pgfpathlineto{\pgfqpoint{3.401046in}{3.146491in}}%
\pgfpathlineto{\pgfqpoint{3.414937in}{3.156853in}}%
\pgfpathlineto{\pgfqpoint{3.343790in}{3.192657in}}%
\pgfpathlineto{\pgfqpoint{3.350758in}{3.206503in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636643in}{3.447515in}}%
\pgfpathlineto{\pgfqpoint{0.680019in}{3.425686in}}%
\pgfpathlineto{\pgfqpoint{0.680064in}{3.443015in}}%
\pgfpathlineto{\pgfqpoint{0.738841in}{3.387408in}}%
\pgfpathlineto{\pgfqpoint{0.659161in}{3.401479in}}%
\pgfpathlineto{\pgfqpoint{0.673052in}{3.411840in}}%
\pgfpathlineto{\pgfqpoint{0.629676in}{3.433669in}}%
\pgfpathlineto{\pgfqpoint{0.636643in}{3.447515in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.884643in}{3.447515in}}%
\pgfpathlineto{\pgfqpoint{0.928019in}{3.425686in}}%
\pgfpathlineto{\pgfqpoint{0.928064in}{3.443015in}}%
\pgfpathlineto{\pgfqpoint{0.986841in}{3.387408in}}%
\pgfpathlineto{\pgfqpoint{0.907161in}{3.401479in}}%
\pgfpathlineto{\pgfqpoint{0.921052in}{3.411840in}}%
\pgfpathlineto{\pgfqpoint{0.877676in}{3.433669in}}%
\pgfpathlineto{\pgfqpoint{0.884643in}{3.447515in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.132643in}{3.447515in}}%
\pgfpathlineto{\pgfqpoint{1.176019in}{3.425686in}}%
\pgfpathlineto{\pgfqpoint{1.176064in}{3.443015in}}%
\pgfpathlineto{\pgfqpoint{1.234841in}{3.387408in}}%
\pgfpathlineto{\pgfqpoint{1.155161in}{3.401479in}}%
\pgfpathlineto{\pgfqpoint{1.169052in}{3.411840in}}%
\pgfpathlineto{\pgfqpoint{1.125676in}{3.433669in}}%
\pgfpathlineto{\pgfqpoint{1.132643in}{3.447515in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380643in}{3.447515in}}%
\pgfpathlineto{\pgfqpoint{1.424019in}{3.425686in}}%
\pgfpathlineto{\pgfqpoint{1.424064in}{3.443015in}}%
\pgfpathlineto{\pgfqpoint{1.482841in}{3.387408in}}%
\pgfpathlineto{\pgfqpoint{1.403161in}{3.401479in}}%
\pgfpathlineto{\pgfqpoint{1.417052in}{3.411840in}}%
\pgfpathlineto{\pgfqpoint{1.373676in}{3.433669in}}%
\pgfpathlineto{\pgfqpoint{1.380643in}{3.447515in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627566in}{3.448057in}}%
\pgfpathlineto{\pgfqpoint{1.673097in}{3.425144in}}%
\pgfpathlineto{\pgfqpoint{1.673142in}{3.442473in}}%
\pgfpathlineto{\pgfqpoint{1.731918in}{3.386866in}}%
\pgfpathlineto{\pgfqpoint{1.652238in}{3.400936in}}%
\pgfpathlineto{\pgfqpoint{1.666129in}{3.411298in}}%
\pgfpathlineto{\pgfqpoint{1.620598in}{3.434211in}}%
\pgfpathlineto{\pgfqpoint{1.627566in}{3.448057in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860098in}{3.455841in}}%
\pgfpathlineto{\pgfqpoint{1.936564in}{3.417360in}}%
\pgfpathlineto{\pgfqpoint{1.936609in}{3.434689in}}%
\pgfpathlineto{\pgfqpoint{1.995385in}{3.379082in}}%
\pgfpathlineto{\pgfqpoint{1.915706in}{3.393152in}}%
\pgfpathlineto{\pgfqpoint{1.929597in}{3.403514in}}%
\pgfpathlineto{\pgfqpoint{1.853131in}{3.441996in}}%
\pgfpathlineto{\pgfqpoint{1.860098in}{3.455841in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.081397in}{3.469279in}}%
\pgfpathlineto{\pgfqpoint{2.211266in}{3.403922in}}%
\pgfpathlineto{\pgfqpoint{2.211311in}{3.421252in}}%
\pgfpathlineto{\pgfqpoint{2.270087in}{3.365644in}}%
\pgfpathlineto{\pgfqpoint{2.190407in}{3.379715in}}%
\pgfpathlineto{\pgfqpoint{2.204298in}{3.390077in}}%
\pgfpathlineto{\pgfqpoint{2.074429in}{3.455433in}}%
\pgfpathlineto{\pgfqpoint{2.081397in}{3.469279in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.351406in}{3.458203in}}%
\pgfpathlineto{\pgfqpoint{2.437257in}{3.414998in}}%
\pgfpathlineto{\pgfqpoint{2.437302in}{3.432327in}}%
\pgfpathlineto{\pgfqpoint{2.496078in}{3.376720in}}%
\pgfpathlineto{\pgfqpoint{2.416399in}{3.390791in}}%
\pgfpathlineto{\pgfqpoint{2.430289in}{3.401152in}}%
\pgfpathlineto{\pgfqpoint{2.344438in}{3.444357in}}%
\pgfpathlineto{\pgfqpoint{2.351406in}{3.458203in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.597873in}{3.458974in}}%
\pgfpathlineto{\pgfqpoint{2.686789in}{3.414227in}}%
\pgfpathlineto{\pgfqpoint{2.686834in}{3.431556in}}%
\pgfpathlineto{\pgfqpoint{2.745611in}{3.375949in}}%
\pgfpathlineto{\pgfqpoint{2.665931in}{3.390020in}}%
\pgfpathlineto{\pgfqpoint{2.679822in}{3.400381in}}%
\pgfpathlineto{\pgfqpoint{2.590906in}{3.445128in}}%
\pgfpathlineto{\pgfqpoint{2.597873in}{3.458974in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.851643in}{3.456070in}}%
\pgfpathlineto{\pgfqpoint{2.929019in}{3.417131in}}%
\pgfpathlineto{\pgfqpoint{2.929064in}{3.434460in}}%
\pgfpathlineto{\pgfqpoint{2.987840in}{3.378853in}}%
\pgfpathlineto{\pgfqpoint{2.908161in}{3.392923in}}%
\pgfpathlineto{\pgfqpoint{2.922052in}{3.403285in}}%
\pgfpathlineto{\pgfqpoint{2.844676in}{3.442225in}}%
\pgfpathlineto{\pgfqpoint{2.851643in}{3.456070in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.109343in}{3.451189in}}%
\pgfpathlineto{\pgfqpoint{3.167320in}{3.422012in}}%
\pgfpathlineto{\pgfqpoint{3.167365in}{3.439341in}}%
\pgfpathlineto{\pgfqpoint{3.226141in}{3.383734in}}%
\pgfpathlineto{\pgfqpoint{3.146461in}{3.397805in}}%
\pgfpathlineto{\pgfqpoint{3.160352in}{3.408166in}}%
\pgfpathlineto{\pgfqpoint{3.102375in}{3.437343in}}%
\pgfpathlineto{\pgfqpoint{3.109343in}{3.451189in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341712in}{3.459055in}}%
\pgfpathlineto{\pgfqpoint{3.430951in}{3.414146in}}%
\pgfpathlineto{\pgfqpoint{3.430996in}{3.431475in}}%
\pgfpathlineto{\pgfqpoint{3.489772in}{3.375868in}}%
\pgfpathlineto{\pgfqpoint{3.410092in}{3.389938in}}%
\pgfpathlineto{\pgfqpoint{3.423983in}{3.400300in}}%
\pgfpathlineto{\pgfqpoint{3.334744in}{3.445210in}}%
\pgfpathlineto{\pgfqpoint{3.341712in}{3.459055in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.666631in}{0.755658in}}%
\pgfpathlineto{\pgfqpoint{0.693990in}{0.686882in}}%
\pgfpathlineto{\pgfqpoint{0.705528in}{0.699812in}}%
\pgfpathlineto{\pgfqpoint{0.712570in}{0.619207in}}%
\pgfpathlineto{\pgfqpoint{0.662321in}{0.682625in}}%
\pgfpathlineto{\pgfqpoint{0.679588in}{0.681152in}}%
\pgfpathlineto{\pgfqpoint{0.652229in}{0.749929in}}%
\pgfpathlineto{\pgfqpoint{0.666631in}{0.755658in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914631in}{0.755658in}}%
\pgfpathlineto{\pgfqpoint{0.941990in}{0.686882in}}%
\pgfpathlineto{\pgfqpoint{0.953528in}{0.699812in}}%
\pgfpathlineto{\pgfqpoint{0.960570in}{0.619207in}}%
\pgfpathlineto{\pgfqpoint{0.910321in}{0.682625in}}%
\pgfpathlineto{\pgfqpoint{0.927588in}{0.681152in}}%
\pgfpathlineto{\pgfqpoint{0.900229in}{0.749929in}}%
\pgfpathlineto{\pgfqpoint{0.914631in}{0.755658in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162631in}{0.755658in}}%
\pgfpathlineto{\pgfqpoint{1.189990in}{0.686882in}}%
\pgfpathlineto{\pgfqpoint{1.201528in}{0.699812in}}%
\pgfpathlineto{\pgfqpoint{1.208570in}{0.619207in}}%
\pgfpathlineto{\pgfqpoint{1.158321in}{0.682625in}}%
\pgfpathlineto{\pgfqpoint{1.175588in}{0.681152in}}%
\pgfpathlineto{\pgfqpoint{1.148229in}{0.749929in}}%
\pgfpathlineto{\pgfqpoint{1.162631in}{0.755658in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410631in}{0.755658in}}%
\pgfpathlineto{\pgfqpoint{1.437990in}{0.686882in}}%
\pgfpathlineto{\pgfqpoint{1.449528in}{0.699812in}}%
\pgfpathlineto{\pgfqpoint{1.456570in}{0.619207in}}%
\pgfpathlineto{\pgfqpoint{1.406321in}{0.682625in}}%
\pgfpathlineto{\pgfqpoint{1.423588in}{0.681152in}}%
\pgfpathlineto{\pgfqpoint{1.396229in}{0.749929in}}%
\pgfpathlineto{\pgfqpoint{1.410631in}{0.755658in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658631in}{0.755658in}}%
\pgfpathlineto{\pgfqpoint{1.685990in}{0.686882in}}%
\pgfpathlineto{\pgfqpoint{1.697528in}{0.699812in}}%
\pgfpathlineto{\pgfqpoint{1.704570in}{0.619207in}}%
\pgfpathlineto{\pgfqpoint{1.654321in}{0.682625in}}%
\pgfpathlineto{\pgfqpoint{1.671588in}{0.681152in}}%
\pgfpathlineto{\pgfqpoint{1.644229in}{0.749929in}}%
\pgfpathlineto{\pgfqpoint{1.658631in}{0.755658in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.905867in}{0.757579in}}%
\pgfpathlineto{\pgfqpoint{1.934754in}{0.684960in}}%
\pgfpathlineto{\pgfqpoint{1.946292in}{0.697891in}}%
\pgfpathlineto{\pgfqpoint{1.953334in}{0.617285in}}%
\pgfpathlineto{\pgfqpoint{1.903085in}{0.680703in}}%
\pgfpathlineto{\pgfqpoint{1.920352in}{0.679231in}}%
\pgfpathlineto{\pgfqpoint{1.891465in}{0.751850in}}%
\pgfpathlineto{\pgfqpoint{1.905867in}{0.757579in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138427in}{0.796393in}}%
\pgfpathlineto{\pgfqpoint{2.198194in}{0.646146in}}%
\pgfpathlineto{\pgfqpoint{2.209732in}{0.659077in}}%
\pgfpathlineto{\pgfqpoint{2.216774in}{0.578471in}}%
\pgfpathlineto{\pgfqpoint{2.166525in}{0.641889in}}%
\pgfpathlineto{\pgfqpoint{2.183792in}{0.640417in}}%
\pgfpathlineto{\pgfqpoint{2.124025in}{0.790664in}}%
\pgfpathlineto{\pgfqpoint{2.138427in}{0.796393in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.375794in}{0.823124in}}%
\pgfpathlineto{\pgfqpoint{2.456827in}{0.619416in}}%
\pgfpathlineto{\pgfqpoint{2.468365in}{0.632346in}}%
\pgfpathlineto{\pgfqpoint{2.475407in}{0.551741in}}%
\pgfpathlineto{\pgfqpoint{2.425158in}{0.615159in}}%
\pgfpathlineto{\pgfqpoint{2.442425in}{0.613687in}}%
\pgfpathlineto{\pgfqpoint{2.361392in}{0.817394in}}%
\pgfpathlineto{\pgfqpoint{2.375794in}{0.823124in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.622317in}{0.826836in}}%
\pgfpathlineto{\pgfqpoint{2.706304in}{0.615703in}}%
\pgfpathlineto{\pgfqpoint{2.717842in}{0.628634in}}%
\pgfpathlineto{\pgfqpoint{2.724884in}{0.548028in}}%
\pgfpathlineto{\pgfqpoint{2.674635in}{0.611446in}}%
\pgfpathlineto{\pgfqpoint{2.691902in}{0.609974in}}%
\pgfpathlineto{\pgfqpoint{2.607915in}{0.821107in}}%
\pgfpathlineto{\pgfqpoint{2.622317in}{0.826836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.901035in}{0.749616in}}%
\pgfpathlineto{\pgfqpoint{2.923587in}{0.692923in}}%
\pgfpathlineto{\pgfqpoint{2.935124in}{0.705854in}}%
\pgfpathlineto{\pgfqpoint{2.942167in}{0.625248in}}%
\pgfpathlineto{\pgfqpoint{2.891917in}{0.688666in}}%
\pgfpathlineto{\pgfqpoint{2.909184in}{0.687194in}}%
\pgfpathlineto{\pgfqpoint{2.886632in}{0.743887in}}%
\pgfpathlineto{\pgfqpoint{2.901035in}{0.749616in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.146554in}{0.755852in}}%
\pgfpathlineto{\pgfqpoint{3.174067in}{0.686687in}}%
\pgfpathlineto{\pgfqpoint{3.185605in}{0.699618in}}%
\pgfpathlineto{\pgfqpoint{3.192647in}{0.619012in}}%
\pgfpathlineto{\pgfqpoint{3.142398in}{0.682430in}}%
\pgfpathlineto{\pgfqpoint{3.159665in}{0.680958in}}%
\pgfpathlineto{\pgfqpoint{3.132152in}{0.750123in}}%
\pgfpathlineto{\pgfqpoint{3.146554in}{0.755852in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.395861in}{0.752567in}}%
\pgfpathlineto{\pgfqpoint{3.420760in}{0.689972in}}%
\pgfpathlineto{\pgfqpoint{3.432298in}{0.702903in}}%
\pgfpathlineto{\pgfqpoint{3.439340in}{0.622297in}}%
\pgfpathlineto{\pgfqpoint{3.389091in}{0.685715in}}%
\pgfpathlineto{\pgfqpoint{3.406358in}{0.684243in}}%
\pgfpathlineto{\pgfqpoint{3.381458in}{0.746838in}}%
\pgfpathlineto{\pgfqpoint{3.395861in}{0.752567in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.666631in}{1.003658in}}%
\pgfpathlineto{\pgfqpoint{0.693990in}{0.934882in}}%
\pgfpathlineto{\pgfqpoint{0.705528in}{0.947812in}}%
\pgfpathlineto{\pgfqpoint{0.712570in}{0.867207in}}%
\pgfpathlineto{\pgfqpoint{0.662321in}{0.930625in}}%
\pgfpathlineto{\pgfqpoint{0.679588in}{0.929152in}}%
\pgfpathlineto{\pgfqpoint{0.652229in}{0.997929in}}%
\pgfpathlineto{\pgfqpoint{0.666631in}{1.003658in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914631in}{1.003658in}}%
\pgfpathlineto{\pgfqpoint{0.941990in}{0.934882in}}%
\pgfpathlineto{\pgfqpoint{0.953528in}{0.947812in}}%
\pgfpathlineto{\pgfqpoint{0.960570in}{0.867207in}}%
\pgfpathlineto{\pgfqpoint{0.910321in}{0.930625in}}%
\pgfpathlineto{\pgfqpoint{0.927588in}{0.929152in}}%
\pgfpathlineto{\pgfqpoint{0.900229in}{0.997929in}}%
\pgfpathlineto{\pgfqpoint{0.914631in}{1.003658in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162631in}{1.003658in}}%
\pgfpathlineto{\pgfqpoint{1.189990in}{0.934882in}}%
\pgfpathlineto{\pgfqpoint{1.201528in}{0.947812in}}%
\pgfpathlineto{\pgfqpoint{1.208570in}{0.867207in}}%
\pgfpathlineto{\pgfqpoint{1.158321in}{0.930625in}}%
\pgfpathlineto{\pgfqpoint{1.175588in}{0.929152in}}%
\pgfpathlineto{\pgfqpoint{1.148229in}{0.997929in}}%
\pgfpathlineto{\pgfqpoint{1.162631in}{1.003658in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410631in}{1.003658in}}%
\pgfpathlineto{\pgfqpoint{1.437990in}{0.934882in}}%
\pgfpathlineto{\pgfqpoint{1.449528in}{0.947812in}}%
\pgfpathlineto{\pgfqpoint{1.456570in}{0.867207in}}%
\pgfpathlineto{\pgfqpoint{1.406321in}{0.930625in}}%
\pgfpathlineto{\pgfqpoint{1.423588in}{0.929152in}}%
\pgfpathlineto{\pgfqpoint{1.396229in}{0.997929in}}%
\pgfpathlineto{\pgfqpoint{1.410631in}{1.003658in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658631in}{1.003658in}}%
\pgfpathlineto{\pgfqpoint{1.685990in}{0.934882in}}%
\pgfpathlineto{\pgfqpoint{1.697528in}{0.947812in}}%
\pgfpathlineto{\pgfqpoint{1.704570in}{0.867207in}}%
\pgfpathlineto{\pgfqpoint{1.654321in}{0.930625in}}%
\pgfpathlineto{\pgfqpoint{1.671588in}{0.929152in}}%
\pgfpathlineto{\pgfqpoint{1.644229in}{0.997929in}}%
\pgfpathlineto{\pgfqpoint{1.658631in}{1.003658in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.905933in}{1.005414in}}%
\pgfpathlineto{\pgfqpoint{1.934689in}{0.933126in}}%
\pgfpathlineto{\pgfqpoint{1.946226in}{0.946056in}}%
\pgfpathlineto{\pgfqpoint{1.953269in}{0.865450in}}%
\pgfpathlineto{\pgfqpoint{1.903019in}{0.928868in}}%
\pgfpathlineto{\pgfqpoint{1.920286in}{0.927396in}}%
\pgfpathlineto{\pgfqpoint{1.891530in}{0.999685in}}%
\pgfpathlineto{\pgfqpoint{1.905933in}{1.005414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.140015in}{1.040402in}}%
\pgfpathlineto{\pgfqpoint{2.196606in}{0.898138in}}%
\pgfpathlineto{\pgfqpoint{2.208144in}{0.911068in}}%
\pgfpathlineto{\pgfqpoint{2.215186in}{0.830463in}}%
\pgfpathlineto{\pgfqpoint{2.164937in}{0.893880in}}%
\pgfpathlineto{\pgfqpoint{2.182204in}{0.892408in}}%
\pgfpathlineto{\pgfqpoint{2.125612in}{1.034673in}}%
\pgfpathlineto{\pgfqpoint{2.140015in}{1.040402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.390035in}{1.035324in}}%
\pgfpathlineto{\pgfqpoint{2.442587in}{0.903216in}}%
\pgfpathlineto{\pgfqpoint{2.454124in}{0.916146in}}%
\pgfpathlineto{\pgfqpoint{2.461167in}{0.835540in}}%
\pgfpathlineto{\pgfqpoint{2.410917in}{0.898958in}}%
\pgfpathlineto{\pgfqpoint{2.428184in}{0.897486in}}%
\pgfpathlineto{\pgfqpoint{2.375632in}{1.029595in}}%
\pgfpathlineto{\pgfqpoint{2.390035in}{1.035324in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.619236in}{1.082582in}}%
\pgfpathlineto{\pgfqpoint{2.709385in}{0.855957in}}%
\pgfpathlineto{\pgfqpoint{2.720923in}{0.868888in}}%
\pgfpathlineto{\pgfqpoint{2.727965in}{0.788282in}}%
\pgfpathlineto{\pgfqpoint{2.677716in}{0.851700in}}%
\pgfpathlineto{\pgfqpoint{2.694983in}{0.850228in}}%
\pgfpathlineto{\pgfqpoint{2.604833in}{1.076853in}}%
\pgfpathlineto{\pgfqpoint{2.619236in}{1.082582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.907449in}{0.981491in}}%
\pgfpathlineto{\pgfqpoint{2.917172in}{0.957048in}}%
\pgfpathlineto{\pgfqpoint{2.928710in}{0.969978in}}%
\pgfpathlineto{\pgfqpoint{2.935752in}{0.889373in}}%
\pgfpathlineto{\pgfqpoint{2.885503in}{0.952791in}}%
\pgfpathlineto{\pgfqpoint{2.902770in}{0.951319in}}%
\pgfpathlineto{\pgfqpoint{2.893047in}{0.975762in}}%
\pgfpathlineto{\pgfqpoint{2.907449in}{0.981491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.144629in}{1.008691in}}%
\pgfpathlineto{\pgfqpoint{3.175992in}{0.929849in}}%
\pgfpathlineto{\pgfqpoint{3.187530in}{0.942779in}}%
\pgfpathlineto{\pgfqpoint{3.194572in}{0.862174in}}%
\pgfpathlineto{\pgfqpoint{3.144323in}{0.925591in}}%
\pgfpathlineto{\pgfqpoint{3.161590in}{0.924119in}}%
\pgfpathlineto{\pgfqpoint{3.130227in}{1.002962in}}%
\pgfpathlineto{\pgfqpoint{3.144629in}{1.008691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.395490in}{1.001499in}}%
\pgfpathlineto{\pgfqpoint{3.421131in}{0.937040in}}%
\pgfpathlineto{\pgfqpoint{3.432669in}{0.949971in}}%
\pgfpathlineto{\pgfqpoint{3.439711in}{0.869365in}}%
\pgfpathlineto{\pgfqpoint{3.389462in}{0.932783in}}%
\pgfpathlineto{\pgfqpoint{3.406729in}{0.931311in}}%
\pgfpathlineto{\pgfqpoint{3.381088in}{0.995770in}}%
\pgfpathlineto{\pgfqpoint{3.395490in}{1.001499in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.666631in}{1.251658in}}%
\pgfpathlineto{\pgfqpoint{0.693990in}{1.182882in}}%
\pgfpathlineto{\pgfqpoint{0.705528in}{1.195812in}}%
\pgfpathlineto{\pgfqpoint{0.712570in}{1.115207in}}%
\pgfpathlineto{\pgfqpoint{0.662321in}{1.178625in}}%
\pgfpathlineto{\pgfqpoint{0.679588in}{1.177152in}}%
\pgfpathlineto{\pgfqpoint{0.652229in}{1.245929in}}%
\pgfpathlineto{\pgfqpoint{0.666631in}{1.251658in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914631in}{1.251658in}}%
\pgfpathlineto{\pgfqpoint{0.941990in}{1.182882in}}%
\pgfpathlineto{\pgfqpoint{0.953528in}{1.195812in}}%
\pgfpathlineto{\pgfqpoint{0.960570in}{1.115207in}}%
\pgfpathlineto{\pgfqpoint{0.910321in}{1.178625in}}%
\pgfpathlineto{\pgfqpoint{0.927588in}{1.177152in}}%
\pgfpathlineto{\pgfqpoint{0.900229in}{1.245929in}}%
\pgfpathlineto{\pgfqpoint{0.914631in}{1.251658in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162631in}{1.251658in}}%
\pgfpathlineto{\pgfqpoint{1.189990in}{1.182882in}}%
\pgfpathlineto{\pgfqpoint{1.201528in}{1.195812in}}%
\pgfpathlineto{\pgfqpoint{1.208570in}{1.115207in}}%
\pgfpathlineto{\pgfqpoint{1.158321in}{1.178625in}}%
\pgfpathlineto{\pgfqpoint{1.175588in}{1.177152in}}%
\pgfpathlineto{\pgfqpoint{1.148229in}{1.245929in}}%
\pgfpathlineto{\pgfqpoint{1.162631in}{1.251658in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410631in}{1.251658in}}%
\pgfpathlineto{\pgfqpoint{1.437990in}{1.182882in}}%
\pgfpathlineto{\pgfqpoint{1.449528in}{1.195812in}}%
\pgfpathlineto{\pgfqpoint{1.456570in}{1.115207in}}%
\pgfpathlineto{\pgfqpoint{1.406321in}{1.178625in}}%
\pgfpathlineto{\pgfqpoint{1.423588in}{1.177152in}}%
\pgfpathlineto{\pgfqpoint{1.396229in}{1.245929in}}%
\pgfpathlineto{\pgfqpoint{1.410631in}{1.251658in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658631in}{1.251658in}}%
\pgfpathlineto{\pgfqpoint{1.685990in}{1.182882in}}%
\pgfpathlineto{\pgfqpoint{1.697528in}{1.195812in}}%
\pgfpathlineto{\pgfqpoint{1.704570in}{1.115207in}}%
\pgfpathlineto{\pgfqpoint{1.654321in}{1.178625in}}%
\pgfpathlineto{\pgfqpoint{1.671588in}{1.177152in}}%
\pgfpathlineto{\pgfqpoint{1.644229in}{1.245929in}}%
\pgfpathlineto{\pgfqpoint{1.658631in}{1.251658in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.906289in}{1.252517in}}%
\pgfpathlineto{\pgfqpoint{1.934332in}{1.182022in}}%
\pgfpathlineto{\pgfqpoint{1.945869in}{1.194953in}}%
\pgfpathlineto{\pgfqpoint{1.952912in}{1.114347in}}%
\pgfpathlineto{\pgfqpoint{1.902663in}{1.177765in}}%
\pgfpathlineto{\pgfqpoint{1.919929in}{1.176293in}}%
\pgfpathlineto{\pgfqpoint{1.891887in}{1.246788in}}%
\pgfpathlineto{\pgfqpoint{1.906289in}{1.252517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148732in}{1.266489in}}%
\pgfpathlineto{\pgfqpoint{2.187890in}{1.168051in}}%
\pgfpathlineto{\pgfqpoint{2.199427in}{1.180981in}}%
\pgfpathlineto{\pgfqpoint{2.206470in}{1.100376in}}%
\pgfpathlineto{\pgfqpoint{2.156220in}{1.163793in}}%
\pgfpathlineto{\pgfqpoint{2.173487in}{1.162321in}}%
\pgfpathlineto{\pgfqpoint{2.134329in}{1.260760in}}%
\pgfpathlineto{\pgfqpoint{2.148732in}{1.266489in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.391750in}{1.279012in}}%
\pgfpathlineto{\pgfqpoint{2.440871in}{1.155528in}}%
\pgfpathlineto{\pgfqpoint{2.452409in}{1.168458in}}%
\pgfpathlineto{\pgfqpoint{2.459451in}{1.087853in}}%
\pgfpathlineto{\pgfqpoint{2.409202in}{1.151270in}}%
\pgfpathlineto{\pgfqpoint{2.426469in}{1.149798in}}%
\pgfpathlineto{\pgfqpoint{2.377348in}{1.273283in}}%
\pgfpathlineto{\pgfqpoint{2.391750in}{1.279012in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.645470in}{1.264631in}}%
\pgfpathlineto{\pgfqpoint{2.683151in}{1.169908in}}%
\pgfpathlineto{\pgfqpoint{2.694688in}{1.182839in}}%
\pgfpathlineto{\pgfqpoint{2.701731in}{1.102233in}}%
\pgfpathlineto{\pgfqpoint{2.651481in}{1.165651in}}%
\pgfpathlineto{\pgfqpoint{2.668748in}{1.164179in}}%
\pgfpathlineto{\pgfqpoint{2.631068in}{1.258902in}}%
\pgfpathlineto{\pgfqpoint{2.645470in}{1.264631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.903787in}{1.238696in}}%
\pgfpathlineto{\pgfqpoint{2.920834in}{1.195843in}}%
\pgfpathlineto{\pgfqpoint{2.932372in}{1.208774in}}%
\pgfpathlineto{\pgfqpoint{2.939414in}{1.128168in}}%
\pgfpathlineto{\pgfqpoint{2.889165in}{1.191586in}}%
\pgfpathlineto{\pgfqpoint{2.906432in}{1.190114in}}%
\pgfpathlineto{\pgfqpoint{2.889385in}{1.232967in}}%
\pgfpathlineto{\pgfqpoint{2.903787in}{1.238696in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145101in}{1.255505in}}%
\pgfpathlineto{\pgfqpoint{3.175520in}{1.179035in}}%
\pgfpathlineto{\pgfqpoint{3.187058in}{1.191965in}}%
\pgfpathlineto{\pgfqpoint{3.194100in}{1.111360in}}%
\pgfpathlineto{\pgfqpoint{3.143851in}{1.174778in}}%
\pgfpathlineto{\pgfqpoint{3.161118in}{1.173306in}}%
\pgfpathlineto{\pgfqpoint{3.130699in}{1.249775in}}%
\pgfpathlineto{\pgfqpoint{3.145101in}{1.255505in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.394611in}{1.251708in}}%
\pgfpathlineto{\pgfqpoint{3.422010in}{1.182832in}}%
\pgfpathlineto{\pgfqpoint{3.433548in}{1.195762in}}%
\pgfpathlineto{\pgfqpoint{3.440590in}{1.115157in}}%
\pgfpathlineto{\pgfqpoint{3.390341in}{1.178575in}}%
\pgfpathlineto{\pgfqpoint{3.407607in}{1.177103in}}%
\pgfpathlineto{\pgfqpoint{3.380209in}{1.245979in}}%
\pgfpathlineto{\pgfqpoint{3.394611in}{1.251708in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.666631in}{1.499658in}}%
\pgfpathlineto{\pgfqpoint{0.693990in}{1.430882in}}%
\pgfpathlineto{\pgfqpoint{0.705528in}{1.443812in}}%
\pgfpathlineto{\pgfqpoint{0.712570in}{1.363207in}}%
\pgfpathlineto{\pgfqpoint{0.662321in}{1.426625in}}%
\pgfpathlineto{\pgfqpoint{0.679588in}{1.425152in}}%
\pgfpathlineto{\pgfqpoint{0.652229in}{1.493929in}}%
\pgfpathlineto{\pgfqpoint{0.666631in}{1.499658in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914631in}{1.499658in}}%
\pgfpathlineto{\pgfqpoint{0.941990in}{1.430882in}}%
\pgfpathlineto{\pgfqpoint{0.953528in}{1.443812in}}%
\pgfpathlineto{\pgfqpoint{0.960570in}{1.363207in}}%
\pgfpathlineto{\pgfqpoint{0.910321in}{1.426625in}}%
\pgfpathlineto{\pgfqpoint{0.927588in}{1.425152in}}%
\pgfpathlineto{\pgfqpoint{0.900229in}{1.493929in}}%
\pgfpathlineto{\pgfqpoint{0.914631in}{1.499658in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162631in}{1.499658in}}%
\pgfpathlineto{\pgfqpoint{1.189990in}{1.430882in}}%
\pgfpathlineto{\pgfqpoint{1.201528in}{1.443812in}}%
\pgfpathlineto{\pgfqpoint{1.208570in}{1.363207in}}%
\pgfpathlineto{\pgfqpoint{1.158321in}{1.426625in}}%
\pgfpathlineto{\pgfqpoint{1.175588in}{1.425152in}}%
\pgfpathlineto{\pgfqpoint{1.148229in}{1.493929in}}%
\pgfpathlineto{\pgfqpoint{1.162631in}{1.499658in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410631in}{1.499658in}}%
\pgfpathlineto{\pgfqpoint{1.437990in}{1.430882in}}%
\pgfpathlineto{\pgfqpoint{1.449528in}{1.443812in}}%
\pgfpathlineto{\pgfqpoint{1.456570in}{1.363207in}}%
\pgfpathlineto{\pgfqpoint{1.406321in}{1.426625in}}%
\pgfpathlineto{\pgfqpoint{1.423588in}{1.425152in}}%
\pgfpathlineto{\pgfqpoint{1.396229in}{1.493929in}}%
\pgfpathlineto{\pgfqpoint{1.410631in}{1.499658in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658631in}{1.499658in}}%
\pgfpathlineto{\pgfqpoint{1.685990in}{1.430882in}}%
\pgfpathlineto{\pgfqpoint{1.697528in}{1.443812in}}%
\pgfpathlineto{\pgfqpoint{1.704570in}{1.363207in}}%
\pgfpathlineto{\pgfqpoint{1.654321in}{1.426625in}}%
\pgfpathlineto{\pgfqpoint{1.671588in}{1.425152in}}%
\pgfpathlineto{\pgfqpoint{1.644229in}{1.493929in}}%
\pgfpathlineto{\pgfqpoint{1.658631in}{1.499658in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.906908in}{1.498962in}}%
\pgfpathlineto{\pgfqpoint{1.933713in}{1.431577in}}%
\pgfpathlineto{\pgfqpoint{1.945251in}{1.444508in}}%
\pgfpathlineto{\pgfqpoint{1.952293in}{1.363902in}}%
\pgfpathlineto{\pgfqpoint{1.902044in}{1.427320in}}%
\pgfpathlineto{\pgfqpoint{1.919311in}{1.425848in}}%
\pgfpathlineto{\pgfqpoint{1.892506in}{1.493233in}}%
\pgfpathlineto{\pgfqpoint{1.906908in}{1.498962in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.152420in}{1.505217in}}%
\pgfpathlineto{\pgfqpoint{2.184201in}{1.425322in}}%
\pgfpathlineto{\pgfqpoint{2.195739in}{1.438252in}}%
\pgfpathlineto{\pgfqpoint{2.202781in}{1.357647in}}%
\pgfpathlineto{\pgfqpoint{2.152532in}{1.421065in}}%
\pgfpathlineto{\pgfqpoint{2.169799in}{1.419593in}}%
\pgfpathlineto{\pgfqpoint{2.138017in}{1.499488in}}%
\pgfpathlineto{\pgfqpoint{2.152420in}{1.505217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400091in}{1.506044in}}%
\pgfpathlineto{\pgfqpoint{2.432530in}{1.424496in}}%
\pgfpathlineto{\pgfqpoint{2.444068in}{1.437426in}}%
\pgfpathlineto{\pgfqpoint{2.451110in}{1.356821in}}%
\pgfpathlineto{\pgfqpoint{2.400861in}{1.420239in}}%
\pgfpathlineto{\pgfqpoint{2.418128in}{1.418767in}}%
\pgfpathlineto{\pgfqpoint{2.385689in}{1.500315in}}%
\pgfpathlineto{\pgfqpoint{2.400091in}{1.506044in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.659348in}{1.477744in}}%
\pgfpathlineto{\pgfqpoint{2.669273in}{1.452795in}}%
\pgfpathlineto{\pgfqpoint{2.680811in}{1.465726in}}%
\pgfpathlineto{\pgfqpoint{2.687853in}{1.385120in}}%
\pgfpathlineto{\pgfqpoint{2.637604in}{1.448538in}}%
\pgfpathlineto{\pgfqpoint{2.654871in}{1.447066in}}%
\pgfpathlineto{\pgfqpoint{2.644946in}{1.472015in}}%
\pgfpathlineto{\pgfqpoint{2.659348in}{1.477744in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.904679in}{1.484455in}}%
\pgfpathlineto{\pgfqpoint{2.919942in}{1.446085in}}%
\pgfpathlineto{\pgfqpoint{2.931480in}{1.459015in}}%
\pgfpathlineto{\pgfqpoint{2.938522in}{1.378410in}}%
\pgfpathlineto{\pgfqpoint{2.888273in}{1.441827in}}%
\pgfpathlineto{\pgfqpoint{2.905540in}{1.440355in}}%
\pgfpathlineto{\pgfqpoint{2.890277in}{1.478726in}}%
\pgfpathlineto{\pgfqpoint{2.904679in}{1.484455in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.146367in}{1.500323in}}%
\pgfpathlineto{\pgfqpoint{3.174254in}{1.430217in}}%
\pgfpathlineto{\pgfqpoint{3.185792in}{1.443147in}}%
\pgfpathlineto{\pgfqpoint{3.192834in}{1.362542in}}%
\pgfpathlineto{\pgfqpoint{3.142585in}{1.425960in}}%
\pgfpathlineto{\pgfqpoint{3.159852in}{1.424488in}}%
\pgfpathlineto{\pgfqpoint{3.131964in}{1.494594in}}%
\pgfpathlineto{\pgfqpoint{3.146367in}{1.500323in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.390934in}{1.508952in}}%
\pgfpathlineto{\pgfqpoint{3.425687in}{1.421587in}}%
\pgfpathlineto{\pgfqpoint{3.437225in}{1.434518in}}%
\pgfpathlineto{\pgfqpoint{3.444267in}{1.353912in}}%
\pgfpathlineto{\pgfqpoint{3.394018in}{1.417330in}}%
\pgfpathlineto{\pgfqpoint{3.411285in}{1.415858in}}%
\pgfpathlineto{\pgfqpoint{3.376532in}{1.503223in}}%
\pgfpathlineto{\pgfqpoint{3.390934in}{1.508952in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.666717in}{1.747441in}}%
\pgfpathlineto{\pgfqpoint{0.693904in}{1.679098in}}%
\pgfpathlineto{\pgfqpoint{0.705442in}{1.692029in}}%
\pgfpathlineto{\pgfqpoint{0.712484in}{1.611423in}}%
\pgfpathlineto{\pgfqpoint{0.662235in}{1.674841in}}%
\pgfpathlineto{\pgfqpoint{0.679501in}{1.673369in}}%
\pgfpathlineto{\pgfqpoint{0.652315in}{1.741712in}}%
\pgfpathlineto{\pgfqpoint{0.666717in}{1.747441in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914801in}{1.747232in}}%
\pgfpathlineto{\pgfqpoint{0.941820in}{1.679308in}}%
\pgfpathlineto{\pgfqpoint{0.953358in}{1.692238in}}%
\pgfpathlineto{\pgfqpoint{0.960400in}{1.611633in}}%
\pgfpathlineto{\pgfqpoint{0.910151in}{1.675051in}}%
\pgfpathlineto{\pgfqpoint{0.927418in}{1.673579in}}%
\pgfpathlineto{\pgfqpoint{0.900398in}{1.741502in}}%
\pgfpathlineto{\pgfqpoint{0.914801in}{1.747232in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162631in}{1.747658in}}%
\pgfpathlineto{\pgfqpoint{1.189990in}{1.678882in}}%
\pgfpathlineto{\pgfqpoint{1.201528in}{1.691812in}}%
\pgfpathlineto{\pgfqpoint{1.208570in}{1.611207in}}%
\pgfpathlineto{\pgfqpoint{1.158321in}{1.674625in}}%
\pgfpathlineto{\pgfqpoint{1.175588in}{1.673152in}}%
\pgfpathlineto{\pgfqpoint{1.148229in}{1.741929in}}%
\pgfpathlineto{\pgfqpoint{1.162631in}{1.747658in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410631in}{1.747658in}}%
\pgfpathlineto{\pgfqpoint{1.437990in}{1.678882in}}%
\pgfpathlineto{\pgfqpoint{1.449528in}{1.691812in}}%
\pgfpathlineto{\pgfqpoint{1.456570in}{1.611207in}}%
\pgfpathlineto{\pgfqpoint{1.406321in}{1.674625in}}%
\pgfpathlineto{\pgfqpoint{1.423588in}{1.673152in}}%
\pgfpathlineto{\pgfqpoint{1.396229in}{1.741929in}}%
\pgfpathlineto{\pgfqpoint{1.410631in}{1.747658in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658592in}{1.747757in}}%
\pgfpathlineto{\pgfqpoint{1.686029in}{1.678783in}}%
\pgfpathlineto{\pgfqpoint{1.697567in}{1.691713in}}%
\pgfpathlineto{\pgfqpoint{1.704609in}{1.611108in}}%
\pgfpathlineto{\pgfqpoint{1.654360in}{1.674526in}}%
\pgfpathlineto{\pgfqpoint{1.671627in}{1.673054in}}%
\pgfpathlineto{\pgfqpoint{1.644190in}{1.742028in}}%
\pgfpathlineto{\pgfqpoint{1.658592in}{1.747757in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907380in}{1.745776in}}%
\pgfpathlineto{\pgfqpoint{1.933242in}{1.680763in}}%
\pgfpathlineto{\pgfqpoint{1.944779in}{1.693693in}}%
\pgfpathlineto{\pgfqpoint{1.951822in}{1.613088in}}%
\pgfpathlineto{\pgfqpoint{1.901572in}{1.676506in}}%
\pgfpathlineto{\pgfqpoint{1.918839in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{1.892977in}{1.740047in}}%
\pgfpathlineto{\pgfqpoint{1.907380in}{1.745776in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.151909in}{1.754501in}}%
\pgfpathlineto{\pgfqpoint{2.184712in}{1.672039in}}%
\pgfpathlineto{\pgfqpoint{2.196250in}{1.684969in}}%
\pgfpathlineto{\pgfqpoint{2.203292in}{1.604364in}}%
\pgfpathlineto{\pgfqpoint{2.153043in}{1.667782in}}%
\pgfpathlineto{\pgfqpoint{2.170310in}{1.666310in}}%
\pgfpathlineto{\pgfqpoint{2.137507in}{1.748771in}}%
\pgfpathlineto{\pgfqpoint{2.151909in}{1.754501in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363096in}{1.847045in}}%
\pgfpathlineto{\pgfqpoint{2.469526in}{1.579494in}}%
\pgfpathlineto{\pgfqpoint{2.481063in}{1.592425in}}%
\pgfpathlineto{\pgfqpoint{2.488106in}{1.511819in}}%
\pgfpathlineto{\pgfqpoint{2.437856in}{1.575237in}}%
\pgfpathlineto{\pgfqpoint{2.455123in}{1.573765in}}%
\pgfpathlineto{\pgfqpoint{2.348693in}{1.841316in}}%
\pgfpathlineto{\pgfqpoint{2.363096in}{1.847045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.648691in}{1.752535in}}%
\pgfpathlineto{\pgfqpoint{2.679930in}{1.674005in}}%
\pgfpathlineto{\pgfqpoint{2.691468in}{1.686935in}}%
\pgfpathlineto{\pgfqpoint{2.698510in}{1.606330in}}%
\pgfpathlineto{\pgfqpoint{2.648261in}{1.669748in}}%
\pgfpathlineto{\pgfqpoint{2.665528in}{1.668276in}}%
\pgfpathlineto{\pgfqpoint{2.634289in}{1.746806in}}%
\pgfpathlineto{\pgfqpoint{2.648691in}{1.752535in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.902025in}{1.739127in}}%
\pgfpathlineto{\pgfqpoint{2.922597in}{1.687412in}}%
\pgfpathlineto{\pgfqpoint{2.934134in}{1.700343in}}%
\pgfpathlineto{\pgfqpoint{2.941177in}{1.619737in}}%
\pgfpathlineto{\pgfqpoint{2.890927in}{1.683155in}}%
\pgfpathlineto{\pgfqpoint{2.908194in}{1.681683in}}%
\pgfpathlineto{\pgfqpoint{2.887622in}{1.733398in}}%
\pgfpathlineto{\pgfqpoint{2.902025in}{1.739127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.147305in}{1.745963in}}%
\pgfpathlineto{\pgfqpoint{3.173316in}{1.680577in}}%
\pgfpathlineto{\pgfqpoint{3.184853in}{1.693507in}}%
\pgfpathlineto{\pgfqpoint{3.191896in}{1.612902in}}%
\pgfpathlineto{\pgfqpoint{3.141647in}{1.676319in}}%
\pgfpathlineto{\pgfqpoint{3.158913in}{1.674847in}}%
\pgfpathlineto{\pgfqpoint{3.132903in}{1.740234in}}%
\pgfpathlineto{\pgfqpoint{3.147305in}{1.745963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.383948in}{1.774515in}}%
\pgfpathlineto{\pgfqpoint{3.432674in}{1.652024in}}%
\pgfpathlineto{\pgfqpoint{3.444211in}{1.664955in}}%
\pgfpathlineto{\pgfqpoint{3.451254in}{1.584349in}}%
\pgfpathlineto{\pgfqpoint{3.401004in}{1.647767in}}%
\pgfpathlineto{\pgfqpoint{3.418271in}{1.646295in}}%
\pgfpathlineto{\pgfqpoint{3.369545in}{1.768786in}}%
\pgfpathlineto{\pgfqpoint{3.383948in}{1.774515in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.666921in}{1.994930in}}%
\pgfpathlineto{\pgfqpoint{0.693700in}{1.927609in}}%
\pgfpathlineto{\pgfqpoint{0.705238in}{1.940540in}}%
\pgfpathlineto{\pgfqpoint{0.712280in}{1.859934in}}%
\pgfpathlineto{\pgfqpoint{0.662031in}{1.923352in}}%
\pgfpathlineto{\pgfqpoint{0.679298in}{1.921880in}}%
\pgfpathlineto{\pgfqpoint{0.652518in}{1.989201in}}%
\pgfpathlineto{\pgfqpoint{0.666921in}{1.994930in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914780in}{1.995285in}}%
\pgfpathlineto{\pgfqpoint{0.941841in}{1.927255in}}%
\pgfpathlineto{\pgfqpoint{0.953379in}{1.940185in}}%
\pgfpathlineto{\pgfqpoint{0.960421in}{1.859580in}}%
\pgfpathlineto{\pgfqpoint{0.910172in}{1.922998in}}%
\pgfpathlineto{\pgfqpoint{0.927439in}{1.921526in}}%
\pgfpathlineto{\pgfqpoint{0.900377in}{1.989556in}}%
\pgfpathlineto{\pgfqpoint{0.914780in}{1.995285in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162631in}{1.995658in}}%
\pgfpathlineto{\pgfqpoint{1.189990in}{1.926882in}}%
\pgfpathlineto{\pgfqpoint{1.201528in}{1.939812in}}%
\pgfpathlineto{\pgfqpoint{1.208570in}{1.859207in}}%
\pgfpathlineto{\pgfqpoint{1.158321in}{1.922625in}}%
\pgfpathlineto{\pgfqpoint{1.175588in}{1.921152in}}%
\pgfpathlineto{\pgfqpoint{1.148229in}{1.989929in}}%
\pgfpathlineto{\pgfqpoint{1.162631in}{1.995658in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410631in}{1.995658in}}%
\pgfpathlineto{\pgfqpoint{1.437990in}{1.926882in}}%
\pgfpathlineto{\pgfqpoint{1.449528in}{1.939812in}}%
\pgfpathlineto{\pgfqpoint{1.456570in}{1.859207in}}%
\pgfpathlineto{\pgfqpoint{1.406321in}{1.922625in}}%
\pgfpathlineto{\pgfqpoint{1.423588in}{1.921152in}}%
\pgfpathlineto{\pgfqpoint{1.396229in}{1.989929in}}%
\pgfpathlineto{\pgfqpoint{1.410631in}{1.995658in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658128in}{1.996923in}}%
\pgfpathlineto{\pgfqpoint{1.686493in}{1.925616in}}%
\pgfpathlineto{\pgfqpoint{1.698031in}{1.938547in}}%
\pgfpathlineto{\pgfqpoint{1.705073in}{1.857941in}}%
\pgfpathlineto{\pgfqpoint{1.654824in}{1.921359in}}%
\pgfpathlineto{\pgfqpoint{1.672091in}{1.919887in}}%
\pgfpathlineto{\pgfqpoint{1.643726in}{1.991194in}}%
\pgfpathlineto{\pgfqpoint{1.658128in}{1.996923in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.906289in}{1.996517in}}%
\pgfpathlineto{\pgfqpoint{1.934332in}{1.926022in}}%
\pgfpathlineto{\pgfqpoint{1.945869in}{1.938953in}}%
\pgfpathlineto{\pgfqpoint{1.952912in}{1.858347in}}%
\pgfpathlineto{\pgfqpoint{1.902663in}{1.921765in}}%
\pgfpathlineto{\pgfqpoint{1.919929in}{1.920293in}}%
\pgfpathlineto{\pgfqpoint{1.891887in}{1.990788in}}%
\pgfpathlineto{\pgfqpoint{1.906289in}{1.996517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.146351in}{2.016473in}}%
\pgfpathlineto{\pgfqpoint{2.190270in}{1.906066in}}%
\pgfpathlineto{\pgfqpoint{2.201808in}{1.918997in}}%
\pgfpathlineto{\pgfqpoint{2.208850in}{1.838391in}}%
\pgfpathlineto{\pgfqpoint{2.158601in}{1.901809in}}%
\pgfpathlineto{\pgfqpoint{2.175868in}{1.900337in}}%
\pgfpathlineto{\pgfqpoint{2.131949in}{2.010744in}}%
\pgfpathlineto{\pgfqpoint{2.146351in}{2.016473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.393017in}{2.019827in}}%
\pgfpathlineto{\pgfqpoint{2.439604in}{1.902713in}}%
\pgfpathlineto{\pgfqpoint{2.451142in}{1.915643in}}%
\pgfpathlineto{\pgfqpoint{2.458184in}{1.835038in}}%
\pgfpathlineto{\pgfqpoint{2.407935in}{1.898456in}}%
\pgfpathlineto{\pgfqpoint{2.425202in}{1.896984in}}%
\pgfpathlineto{\pgfqpoint{2.378615in}{2.014097in}}%
\pgfpathlineto{\pgfqpoint{2.393017in}{2.019827in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.656878in}{1.979955in}}%
\pgfpathlineto{\pgfqpoint{2.671744in}{1.942584in}}%
\pgfpathlineto{\pgfqpoint{2.683281in}{1.955515in}}%
\pgfpathlineto{\pgfqpoint{2.690324in}{1.874909in}}%
\pgfpathlineto{\pgfqpoint{2.640074in}{1.938327in}}%
\pgfpathlineto{\pgfqpoint{2.657341in}{1.936855in}}%
\pgfpathlineto{\pgfqpoint{2.642475in}{1.974226in}}%
\pgfpathlineto{\pgfqpoint{2.656878in}{1.979955in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.898292in}{1.996512in}}%
\pgfpathlineto{\pgfqpoint{2.926330in}{1.926028in}}%
\pgfpathlineto{\pgfqpoint{2.937867in}{1.938958in}}%
\pgfpathlineto{\pgfqpoint{2.944910in}{1.858353in}}%
\pgfpathlineto{\pgfqpoint{2.894660in}{1.921771in}}%
\pgfpathlineto{\pgfqpoint{2.911927in}{1.920299in}}%
\pgfpathlineto{\pgfqpoint{2.883889in}{1.990783in}}%
\pgfpathlineto{\pgfqpoint{2.898292in}{1.996512in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.141046in}{2.009697in}}%
\pgfpathlineto{\pgfqpoint{3.179575in}{1.912842in}}%
\pgfpathlineto{\pgfqpoint{3.191112in}{1.925773in}}%
\pgfpathlineto{\pgfqpoint{3.198155in}{1.845167in}}%
\pgfpathlineto{\pgfqpoint{3.147905in}{1.908585in}}%
\pgfpathlineto{\pgfqpoint{3.165172in}{1.907113in}}%
\pgfpathlineto{\pgfqpoint{3.126644in}{2.003968in}}%
\pgfpathlineto{\pgfqpoint{3.141046in}{2.009697in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.398710in}{1.985404in}}%
\pgfpathlineto{\pgfqpoint{3.417911in}{1.937135in}}%
\pgfpathlineto{\pgfqpoint{3.429449in}{1.950066in}}%
\pgfpathlineto{\pgfqpoint{3.436491in}{1.869460in}}%
\pgfpathlineto{\pgfqpoint{3.386242in}{1.932878in}}%
\pgfpathlineto{\pgfqpoint{3.403509in}{1.931406in}}%
\pgfpathlineto{\pgfqpoint{3.384308in}{1.979675in}}%
\pgfpathlineto{\pgfqpoint{3.398710in}{1.985404in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667087in}{2.242512in}}%
\pgfpathlineto{\pgfqpoint{0.693534in}{2.176027in}}%
\pgfpathlineto{\pgfqpoint{0.705072in}{2.188958in}}%
\pgfpathlineto{\pgfqpoint{0.712114in}{2.108352in}}%
\pgfpathlineto{\pgfqpoint{0.661865in}{2.171770in}}%
\pgfpathlineto{\pgfqpoint{0.679132in}{2.170298in}}%
\pgfpathlineto{\pgfqpoint{0.652685in}{2.236783in}}%
\pgfpathlineto{\pgfqpoint{0.667087in}{2.242512in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914863in}{2.243074in}}%
\pgfpathlineto{\pgfqpoint{0.941758in}{2.175465in}}%
\pgfpathlineto{\pgfqpoint{0.953296in}{2.188396in}}%
\pgfpathlineto{\pgfqpoint{0.960338in}{2.107790in}}%
\pgfpathlineto{\pgfqpoint{0.910089in}{2.171208in}}%
\pgfpathlineto{\pgfqpoint{0.927355in}{2.169736in}}%
\pgfpathlineto{\pgfqpoint{0.900461in}{2.237345in}}%
\pgfpathlineto{\pgfqpoint{0.914863in}{2.243074in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162631in}{2.243658in}}%
\pgfpathlineto{\pgfqpoint{1.189990in}{2.174882in}}%
\pgfpathlineto{\pgfqpoint{1.201528in}{2.187812in}}%
\pgfpathlineto{\pgfqpoint{1.208570in}{2.107207in}}%
\pgfpathlineto{\pgfqpoint{1.158321in}{2.170625in}}%
\pgfpathlineto{\pgfqpoint{1.175588in}{2.169152in}}%
\pgfpathlineto{\pgfqpoint{1.148229in}{2.237929in}}%
\pgfpathlineto{\pgfqpoint{1.162631in}{2.243658in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410631in}{2.243658in}}%
\pgfpathlineto{\pgfqpoint{1.437990in}{2.174882in}}%
\pgfpathlineto{\pgfqpoint{1.449528in}{2.187812in}}%
\pgfpathlineto{\pgfqpoint{1.456570in}{2.107207in}}%
\pgfpathlineto{\pgfqpoint{1.406321in}{2.170625in}}%
\pgfpathlineto{\pgfqpoint{1.423588in}{2.169152in}}%
\pgfpathlineto{\pgfqpoint{1.396229in}{2.237929in}}%
\pgfpathlineto{\pgfqpoint{1.410631in}{2.243658in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659364in}{2.241816in}}%
\pgfpathlineto{\pgfqpoint{1.685257in}{2.176723in}}%
\pgfpathlineto{\pgfqpoint{1.696795in}{2.189654in}}%
\pgfpathlineto{\pgfqpoint{1.703837in}{2.109048in}}%
\pgfpathlineto{\pgfqpoint{1.653588in}{2.172466in}}%
\pgfpathlineto{\pgfqpoint{1.670855in}{2.170994in}}%
\pgfpathlineto{\pgfqpoint{1.644962in}{2.236087in}}%
\pgfpathlineto{\pgfqpoint{1.659364in}{2.241816in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913568in}{2.226221in}}%
\pgfpathlineto{\pgfqpoint{1.927054in}{2.192319in}}%
\pgfpathlineto{\pgfqpoint{1.938591in}{2.205249in}}%
\pgfpathlineto{\pgfqpoint{1.945634in}{2.124644in}}%
\pgfpathlineto{\pgfqpoint{1.895384in}{2.188062in}}%
\pgfpathlineto{\pgfqpoint{1.912651in}{2.186590in}}%
\pgfpathlineto{\pgfqpoint{1.899165in}{2.220492in}}%
\pgfpathlineto{\pgfqpoint{1.913568in}{2.226221in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145394in}{2.266879in}}%
\pgfpathlineto{\pgfqpoint{2.191227in}{2.151661in}}%
\pgfpathlineto{\pgfqpoint{2.202765in}{2.164591in}}%
\pgfpathlineto{\pgfqpoint{2.209807in}{2.083985in}}%
\pgfpathlineto{\pgfqpoint{2.159558in}{2.147403in}}%
\pgfpathlineto{\pgfqpoint{2.176825in}{2.145931in}}%
\pgfpathlineto{\pgfqpoint{2.130992in}{2.261150in}}%
\pgfpathlineto{\pgfqpoint{2.145394in}{2.266879in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.391888in}{2.270665in}}%
\pgfpathlineto{\pgfqpoint{2.440733in}{2.147874in}}%
\pgfpathlineto{\pgfqpoint{2.452271in}{2.160805in}}%
\pgfpathlineto{\pgfqpoint{2.459313in}{2.080199in}}%
\pgfpathlineto{\pgfqpoint{2.409064in}{2.143617in}}%
\pgfpathlineto{\pgfqpoint{2.426331in}{2.142145in}}%
\pgfpathlineto{\pgfqpoint{2.377486in}{2.264936in}}%
\pgfpathlineto{\pgfqpoint{2.391888in}{2.270665in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.656233in}{2.229576in}}%
\pgfpathlineto{\pgfqpoint{2.672388in}{2.188963in}}%
\pgfpathlineto{\pgfqpoint{2.683926in}{2.201894in}}%
\pgfpathlineto{\pgfqpoint{2.690968in}{2.121288in}}%
\pgfpathlineto{\pgfqpoint{2.640719in}{2.184706in}}%
\pgfpathlineto{\pgfqpoint{2.657986in}{2.183234in}}%
\pgfpathlineto{\pgfqpoint{2.641830in}{2.223847in}}%
\pgfpathlineto{\pgfqpoint{2.656233in}{2.229576in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.896614in}{2.248729in}}%
\pgfpathlineto{\pgfqpoint{2.928007in}{2.169811in}}%
\pgfpathlineto{\pgfqpoint{2.939545in}{2.182741in}}%
\pgfpathlineto{\pgfqpoint{2.946587in}{2.102136in}}%
\pgfpathlineto{\pgfqpoint{2.896338in}{2.165554in}}%
\pgfpathlineto{\pgfqpoint{2.913605in}{2.164082in}}%
\pgfpathlineto{\pgfqpoint{2.882212in}{2.243000in}}%
\pgfpathlineto{\pgfqpoint{2.896614in}{2.248729in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.142116in}{2.255010in}}%
\pgfpathlineto{\pgfqpoint{3.178506in}{2.163530in}}%
\pgfpathlineto{\pgfqpoint{3.190043in}{2.176460in}}%
\pgfpathlineto{\pgfqpoint{3.197086in}{2.095855in}}%
\pgfpathlineto{\pgfqpoint{3.146836in}{2.159273in}}%
\pgfpathlineto{\pgfqpoint{3.164103in}{2.157801in}}%
\pgfpathlineto{\pgfqpoint{3.127713in}{2.249281in}}%
\pgfpathlineto{\pgfqpoint{3.142116in}{2.255010in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.401828in}{2.225565in}}%
\pgfpathlineto{\pgfqpoint{3.414793in}{2.192974in}}%
\pgfpathlineto{\pgfqpoint{3.426331in}{2.205905in}}%
\pgfpathlineto{\pgfqpoint{3.433373in}{2.125299in}}%
\pgfpathlineto{\pgfqpoint{3.383124in}{2.188717in}}%
\pgfpathlineto{\pgfqpoint{3.400390in}{2.187245in}}%
\pgfpathlineto{\pgfqpoint{3.387426in}{2.219836in}}%
\pgfpathlineto{\pgfqpoint{3.401828in}{2.225565in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668384in}{2.487253in}}%
\pgfpathlineto{\pgfqpoint{0.692238in}{2.427287in}}%
\pgfpathlineto{\pgfqpoint{0.703775in}{2.440217in}}%
\pgfpathlineto{\pgfqpoint{0.710818in}{2.359612in}}%
\pgfpathlineto{\pgfqpoint{0.660568in}{2.423030in}}%
\pgfpathlineto{\pgfqpoint{0.677835in}{2.421558in}}%
\pgfpathlineto{\pgfqpoint{0.653981in}{2.481523in}}%
\pgfpathlineto{\pgfqpoint{0.668384in}{2.487253in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.915073in}{2.490547in}}%
\pgfpathlineto{\pgfqpoint{0.941548in}{2.423992in}}%
\pgfpathlineto{\pgfqpoint{0.953086in}{2.436923in}}%
\pgfpathlineto{\pgfqpoint{0.960128in}{2.356317in}}%
\pgfpathlineto{\pgfqpoint{0.909879in}{2.419735in}}%
\pgfpathlineto{\pgfqpoint{0.927146in}{2.418263in}}%
\pgfpathlineto{\pgfqpoint{0.900671in}{2.484818in}}%
\pgfpathlineto{\pgfqpoint{0.915073in}{2.490547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162631in}{2.491658in}}%
\pgfpathlineto{\pgfqpoint{1.189990in}{2.422882in}}%
\pgfpathlineto{\pgfqpoint{1.201528in}{2.435812in}}%
\pgfpathlineto{\pgfqpoint{1.208570in}{2.355207in}}%
\pgfpathlineto{\pgfqpoint{1.158321in}{2.418625in}}%
\pgfpathlineto{\pgfqpoint{1.175588in}{2.417152in}}%
\pgfpathlineto{\pgfqpoint{1.148229in}{2.485929in}}%
\pgfpathlineto{\pgfqpoint{1.162631in}{2.491658in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410631in}{2.491658in}}%
\pgfpathlineto{\pgfqpoint{1.437990in}{2.422882in}}%
\pgfpathlineto{\pgfqpoint{1.449528in}{2.435812in}}%
\pgfpathlineto{\pgfqpoint{1.456570in}{2.355207in}}%
\pgfpathlineto{\pgfqpoint{1.406321in}{2.418625in}}%
\pgfpathlineto{\pgfqpoint{1.423588in}{2.417152in}}%
\pgfpathlineto{\pgfqpoint{1.396229in}{2.485929in}}%
\pgfpathlineto{\pgfqpoint{1.410631in}{2.491658in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659769in}{2.488797in}}%
\pgfpathlineto{\pgfqpoint{1.684852in}{2.425743in}}%
\pgfpathlineto{\pgfqpoint{1.696390in}{2.438673in}}%
\pgfpathlineto{\pgfqpoint{1.703432in}{2.358068in}}%
\pgfpathlineto{\pgfqpoint{1.653183in}{2.421486in}}%
\pgfpathlineto{\pgfqpoint{1.670450in}{2.420014in}}%
\pgfpathlineto{\pgfqpoint{1.645367in}{2.483068in}}%
\pgfpathlineto{\pgfqpoint{1.659769in}{2.488797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915744in}{2.468750in}}%
\pgfpathlineto{\pgfqpoint{1.924877in}{2.445790in}}%
\pgfpathlineto{\pgfqpoint{1.936415in}{2.458720in}}%
\pgfpathlineto{\pgfqpoint{1.943457in}{2.378115in}}%
\pgfpathlineto{\pgfqpoint{1.893208in}{2.441533in}}%
\pgfpathlineto{\pgfqpoint{1.910475in}{2.440061in}}%
\pgfpathlineto{\pgfqpoint{1.901342in}{2.463021in}}%
\pgfpathlineto{\pgfqpoint{1.915744in}{2.468750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.158720in}{2.481380in}}%
\pgfpathlineto{\pgfqpoint{2.177901in}{2.433160in}}%
\pgfpathlineto{\pgfqpoint{2.189439in}{2.446090in}}%
\pgfpathlineto{\pgfqpoint{2.196481in}{2.365485in}}%
\pgfpathlineto{\pgfqpoint{2.146232in}{2.428902in}}%
\pgfpathlineto{\pgfqpoint{2.163499in}{2.427430in}}%
\pgfpathlineto{\pgfqpoint{2.144317in}{2.475651in}}%
\pgfpathlineto{\pgfqpoint{2.158720in}{2.481380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.401979in}{2.493297in}}%
\pgfpathlineto{\pgfqpoint{2.430642in}{2.421242in}}%
\pgfpathlineto{\pgfqpoint{2.442180in}{2.434172in}}%
\pgfpathlineto{\pgfqpoint{2.449222in}{2.353567in}}%
\pgfpathlineto{\pgfqpoint{2.398973in}{2.416985in}}%
\pgfpathlineto{\pgfqpoint{2.416240in}{2.415513in}}%
\pgfpathlineto{\pgfqpoint{2.387577in}{2.487568in}}%
\pgfpathlineto{\pgfqpoint{2.401979in}{2.493297in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.647233in}{2.500200in}}%
\pgfpathlineto{\pgfqpoint{2.681388in}{2.414340in}}%
\pgfpathlineto{\pgfqpoint{2.692926in}{2.427270in}}%
\pgfpathlineto{\pgfqpoint{2.699968in}{2.346665in}}%
\pgfpathlineto{\pgfqpoint{2.649719in}{2.410083in}}%
\pgfpathlineto{\pgfqpoint{2.666986in}{2.408611in}}%
\pgfpathlineto{\pgfqpoint{2.632831in}{2.494471in}}%
\pgfpathlineto{\pgfqpoint{2.647233in}{2.500200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.899217in}{2.490185in}}%
\pgfpathlineto{\pgfqpoint{2.925404in}{2.424355in}}%
\pgfpathlineto{\pgfqpoint{2.936942in}{2.437285in}}%
\pgfpathlineto{\pgfqpoint{2.943984in}{2.356680in}}%
\pgfpathlineto{\pgfqpoint{2.893735in}{2.420098in}}%
\pgfpathlineto{\pgfqpoint{2.911002in}{2.418626in}}%
\pgfpathlineto{\pgfqpoint{2.884815in}{2.484456in}}%
\pgfpathlineto{\pgfqpoint{2.899217in}{2.490185in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145451in}{2.494626in}}%
\pgfpathlineto{\pgfqpoint{3.175171in}{2.419914in}}%
\pgfpathlineto{\pgfqpoint{3.186708in}{2.432844in}}%
\pgfpathlineto{\pgfqpoint{3.193751in}{2.352239in}}%
\pgfpathlineto{\pgfqpoint{3.143501in}{2.415657in}}%
\pgfpathlineto{\pgfqpoint{3.160768in}{2.414185in}}%
\pgfpathlineto{\pgfqpoint{3.131048in}{2.488897in}}%
\pgfpathlineto{\pgfqpoint{3.145451in}{2.494626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.402471in}{2.471949in}}%
\pgfpathlineto{\pgfqpoint{3.414150in}{2.442591in}}%
\pgfpathlineto{\pgfqpoint{3.425688in}{2.455521in}}%
\pgfpathlineto{\pgfqpoint{3.432730in}{2.374915in}}%
\pgfpathlineto{\pgfqpoint{3.382481in}{2.438333in}}%
\pgfpathlineto{\pgfqpoint{3.399748in}{2.436861in}}%
\pgfpathlineto{\pgfqpoint{3.388069in}{2.466220in}}%
\pgfpathlineto{\pgfqpoint{3.402471in}{2.471949in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667769in}{2.736799in}}%
\pgfpathlineto{\pgfqpoint{0.692852in}{2.673741in}}%
\pgfpathlineto{\pgfqpoint{0.704390in}{2.686671in}}%
\pgfpathlineto{\pgfqpoint{0.711432in}{2.606066in}}%
\pgfpathlineto{\pgfqpoint{0.661183in}{2.669484in}}%
\pgfpathlineto{\pgfqpoint{0.678450in}{2.668012in}}%
\pgfpathlineto{\pgfqpoint{0.653366in}{2.731069in}}%
\pgfpathlineto{\pgfqpoint{0.667769in}{2.736799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914908in}{2.738962in}}%
\pgfpathlineto{\pgfqpoint{0.941713in}{2.671577in}}%
\pgfpathlineto{\pgfqpoint{0.953251in}{2.684508in}}%
\pgfpathlineto{\pgfqpoint{0.960293in}{2.603902in}}%
\pgfpathlineto{\pgfqpoint{0.910044in}{2.667320in}}%
\pgfpathlineto{\pgfqpoint{0.927311in}{2.665848in}}%
\pgfpathlineto{\pgfqpoint{0.900506in}{2.733233in}}%
\pgfpathlineto{\pgfqpoint{0.914908in}{2.738962in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162631in}{2.739658in}}%
\pgfpathlineto{\pgfqpoint{1.189990in}{2.670882in}}%
\pgfpathlineto{\pgfqpoint{1.201528in}{2.683812in}}%
\pgfpathlineto{\pgfqpoint{1.208570in}{2.603207in}}%
\pgfpathlineto{\pgfqpoint{1.158321in}{2.666625in}}%
\pgfpathlineto{\pgfqpoint{1.175588in}{2.665152in}}%
\pgfpathlineto{\pgfqpoint{1.148229in}{2.733929in}}%
\pgfpathlineto{\pgfqpoint{1.162631in}{2.739658in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410631in}{2.739658in}}%
\pgfpathlineto{\pgfqpoint{1.437990in}{2.670882in}}%
\pgfpathlineto{\pgfqpoint{1.449528in}{2.683812in}}%
\pgfpathlineto{\pgfqpoint{1.456570in}{2.603207in}}%
\pgfpathlineto{\pgfqpoint{1.406321in}{2.666625in}}%
\pgfpathlineto{\pgfqpoint{1.423588in}{2.665152in}}%
\pgfpathlineto{\pgfqpoint{1.396229in}{2.733929in}}%
\pgfpathlineto{\pgfqpoint{1.410631in}{2.739658in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658759in}{2.739337in}}%
\pgfpathlineto{\pgfqpoint{1.685862in}{2.671203in}}%
\pgfpathlineto{\pgfqpoint{1.697400in}{2.684133in}}%
\pgfpathlineto{\pgfqpoint{1.704442in}{2.603528in}}%
\pgfpathlineto{\pgfqpoint{1.654193in}{2.666946in}}%
\pgfpathlineto{\pgfqpoint{1.671460in}{2.665474in}}%
\pgfpathlineto{\pgfqpoint{1.644357in}{2.733608in}}%
\pgfpathlineto{\pgfqpoint{1.658759in}{2.739337in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908442in}{2.735106in}}%
\pgfpathlineto{\pgfqpoint{1.932179in}{2.675434in}}%
\pgfpathlineto{\pgfqpoint{1.943717in}{2.688364in}}%
\pgfpathlineto{\pgfqpoint{1.950759in}{2.607759in}}%
\pgfpathlineto{\pgfqpoint{1.900510in}{2.671177in}}%
\pgfpathlineto{\pgfqpoint{1.917777in}{2.669705in}}%
\pgfpathlineto{\pgfqpoint{1.894040in}{2.729377in}}%
\pgfpathlineto{\pgfqpoint{1.908442in}{2.735106in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.155267in}{2.738060in}}%
\pgfpathlineto{\pgfqpoint{2.181354in}{2.672479in}}%
\pgfpathlineto{\pgfqpoint{2.192892in}{2.685410in}}%
\pgfpathlineto{\pgfqpoint{2.199934in}{2.604804in}}%
\pgfpathlineto{\pgfqpoint{2.149685in}{2.668222in}}%
\pgfpathlineto{\pgfqpoint{2.166952in}{2.666750in}}%
\pgfpathlineto{\pgfqpoint{2.140864in}{2.732331in}}%
\pgfpathlineto{\pgfqpoint{2.155267in}{2.738060in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.399473in}{2.747597in}}%
\pgfpathlineto{\pgfqpoint{2.433148in}{2.662943in}}%
\pgfpathlineto{\pgfqpoint{2.444686in}{2.675873in}}%
\pgfpathlineto{\pgfqpoint{2.451728in}{2.595268in}}%
\pgfpathlineto{\pgfqpoint{2.401479in}{2.658685in}}%
\pgfpathlineto{\pgfqpoint{2.418746in}{2.657213in}}%
\pgfpathlineto{\pgfqpoint{2.385071in}{2.741868in}}%
\pgfpathlineto{\pgfqpoint{2.399473in}{2.747597in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.650634in}{2.739651in}}%
\pgfpathlineto{\pgfqpoint{2.677987in}{2.670888in}}%
\pgfpathlineto{\pgfqpoint{2.689525in}{2.683819in}}%
\pgfpathlineto{\pgfqpoint{2.696567in}{2.603213in}}%
\pgfpathlineto{\pgfqpoint{2.646318in}{2.666631in}}%
\pgfpathlineto{\pgfqpoint{2.663585in}{2.665159in}}%
\pgfpathlineto{\pgfqpoint{2.636232in}{2.733922in}}%
\pgfpathlineto{\pgfqpoint{2.650634in}{2.739651in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.899930in}{2.736393in}}%
\pgfpathlineto{\pgfqpoint{2.924691in}{2.674147in}}%
\pgfpathlineto{\pgfqpoint{2.936229in}{2.687077in}}%
\pgfpathlineto{\pgfqpoint{2.943271in}{2.606472in}}%
\pgfpathlineto{\pgfqpoint{2.893022in}{2.669890in}}%
\pgfpathlineto{\pgfqpoint{2.910289in}{2.668418in}}%
\pgfpathlineto{\pgfqpoint{2.885528in}{2.730663in}}%
\pgfpathlineto{\pgfqpoint{2.899930in}{2.736393in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.141038in}{2.753720in}}%
\pgfpathlineto{\pgfqpoint{3.179584in}{2.656820in}}%
\pgfpathlineto{\pgfqpoint{3.191121in}{2.669750in}}%
\pgfpathlineto{\pgfqpoint{3.198164in}{2.589145in}}%
\pgfpathlineto{\pgfqpoint{3.147914in}{2.652563in}}%
\pgfpathlineto{\pgfqpoint{3.165181in}{2.651091in}}%
\pgfpathlineto{\pgfqpoint{3.126635in}{2.747991in}}%
\pgfpathlineto{\pgfqpoint{3.141038in}{2.753720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.393232in}{2.743175in}}%
\pgfpathlineto{\pgfqpoint{3.423389in}{2.667364in}}%
\pgfpathlineto{\pgfqpoint{3.434927in}{2.680295in}}%
\pgfpathlineto{\pgfqpoint{3.441969in}{2.599689in}}%
\pgfpathlineto{\pgfqpoint{3.391720in}{2.663107in}}%
\pgfpathlineto{\pgfqpoint{3.408987in}{2.661635in}}%
\pgfpathlineto{\pgfqpoint{3.378830in}{2.737446in}}%
\pgfpathlineto{\pgfqpoint{3.393232in}{2.743175in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.666844in}{2.987122in}}%
\pgfpathlineto{\pgfqpoint{0.693777in}{2.919417in}}%
\pgfpathlineto{\pgfqpoint{0.705315in}{2.932348in}}%
\pgfpathlineto{\pgfqpoint{0.712357in}{2.851742in}}%
\pgfpathlineto{\pgfqpoint{0.662108in}{2.915160in}}%
\pgfpathlineto{\pgfqpoint{0.679375in}{2.913688in}}%
\pgfpathlineto{\pgfqpoint{0.652442in}{2.981393in}}%
\pgfpathlineto{\pgfqpoint{0.666844in}{2.987122in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914631in}{2.987658in}}%
\pgfpathlineto{\pgfqpoint{0.941990in}{2.918882in}}%
\pgfpathlineto{\pgfqpoint{0.953528in}{2.931812in}}%
\pgfpathlineto{\pgfqpoint{0.960570in}{2.851207in}}%
\pgfpathlineto{\pgfqpoint{0.910321in}{2.914625in}}%
\pgfpathlineto{\pgfqpoint{0.927588in}{2.913152in}}%
\pgfpathlineto{\pgfqpoint{0.900229in}{2.981929in}}%
\pgfpathlineto{\pgfqpoint{0.914631in}{2.987658in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162631in}{2.987658in}}%
\pgfpathlineto{\pgfqpoint{1.189990in}{2.918882in}}%
\pgfpathlineto{\pgfqpoint{1.201528in}{2.931812in}}%
\pgfpathlineto{\pgfqpoint{1.208570in}{2.851207in}}%
\pgfpathlineto{\pgfqpoint{1.158321in}{2.914625in}}%
\pgfpathlineto{\pgfqpoint{1.175588in}{2.913152in}}%
\pgfpathlineto{\pgfqpoint{1.148229in}{2.981929in}}%
\pgfpathlineto{\pgfqpoint{1.162631in}{2.987658in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410631in}{2.987658in}}%
\pgfpathlineto{\pgfqpoint{1.437990in}{2.918882in}}%
\pgfpathlineto{\pgfqpoint{1.449528in}{2.931812in}}%
\pgfpathlineto{\pgfqpoint{1.456570in}{2.851207in}}%
\pgfpathlineto{\pgfqpoint{1.406321in}{2.914625in}}%
\pgfpathlineto{\pgfqpoint{1.423588in}{2.913152in}}%
\pgfpathlineto{\pgfqpoint{1.396229in}{2.981929in}}%
\pgfpathlineto{\pgfqpoint{1.410631in}{2.987658in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658419in}{2.988191in}}%
\pgfpathlineto{\pgfqpoint{1.686202in}{2.918349in}}%
\pgfpathlineto{\pgfqpoint{1.697740in}{2.931279in}}%
\pgfpathlineto{\pgfqpoint{1.704782in}{2.850673in}}%
\pgfpathlineto{\pgfqpoint{1.654533in}{2.914091in}}%
\pgfpathlineto{\pgfqpoint{1.671800in}{2.912619in}}%
\pgfpathlineto{\pgfqpoint{1.644017in}{2.982462in}}%
\pgfpathlineto{\pgfqpoint{1.658419in}{2.988191in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.904488in}{2.993045in}}%
\pgfpathlineto{\pgfqpoint{1.936133in}{2.913495in}}%
\pgfpathlineto{\pgfqpoint{1.947671in}{2.926425in}}%
\pgfpathlineto{\pgfqpoint{1.954713in}{2.845820in}}%
\pgfpathlineto{\pgfqpoint{1.904464in}{2.909238in}}%
\pgfpathlineto{\pgfqpoint{1.921730in}{2.907766in}}%
\pgfpathlineto{\pgfqpoint{1.890086in}{2.987316in}}%
\pgfpathlineto{\pgfqpoint{1.904488in}{2.993045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.146939in}{3.006996in}}%
\pgfpathlineto{\pgfqpoint{2.189683in}{2.899543in}}%
\pgfpathlineto{\pgfqpoint{2.201220in}{2.912474in}}%
\pgfpathlineto{\pgfqpoint{2.208263in}{2.831868in}}%
\pgfpathlineto{\pgfqpoint{2.158013in}{2.895286in}}%
\pgfpathlineto{\pgfqpoint{2.175280in}{2.893814in}}%
\pgfpathlineto{\pgfqpoint{2.132536in}{3.001267in}}%
\pgfpathlineto{\pgfqpoint{2.146939in}{3.006996in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.392399in}{3.013381in}}%
\pgfpathlineto{\pgfqpoint{2.440222in}{2.893159in}}%
\pgfpathlineto{\pgfqpoint{2.451760in}{2.906089in}}%
\pgfpathlineto{\pgfqpoint{2.458802in}{2.825484in}}%
\pgfpathlineto{\pgfqpoint{2.408553in}{2.888902in}}%
\pgfpathlineto{\pgfqpoint{2.425820in}{2.887430in}}%
\pgfpathlineto{\pgfqpoint{2.377997in}{3.007651in}}%
\pgfpathlineto{\pgfqpoint{2.392399in}{3.013381in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.648443in}{2.993159in}}%
\pgfpathlineto{\pgfqpoint{2.680178in}{2.913381in}}%
\pgfpathlineto{\pgfqpoint{2.691716in}{2.926311in}}%
\pgfpathlineto{\pgfqpoint{2.698758in}{2.845706in}}%
\pgfpathlineto{\pgfqpoint{2.648509in}{2.909124in}}%
\pgfpathlineto{\pgfqpoint{2.665776in}{2.907652in}}%
\pgfpathlineto{\pgfqpoint{2.634041in}{2.987429in}}%
\pgfpathlineto{\pgfqpoint{2.648443in}{2.993159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.896271in}{2.993592in}}%
\pgfpathlineto{\pgfqpoint{2.928350in}{2.912948in}}%
\pgfpathlineto{\pgfqpoint{2.939888in}{2.925878in}}%
\pgfpathlineto{\pgfqpoint{2.946930in}{2.845273in}}%
\pgfpathlineto{\pgfqpoint{2.896681in}{2.908690in}}%
\pgfpathlineto{\pgfqpoint{2.913948in}{2.907218in}}%
\pgfpathlineto{\pgfqpoint{2.881868in}{2.987863in}}%
\pgfpathlineto{\pgfqpoint{2.896271in}{2.993592in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.137661in}{3.010209in}}%
\pgfpathlineto{\pgfqpoint{3.182961in}{2.896331in}}%
\pgfpathlineto{\pgfqpoint{3.194498in}{2.909261in}}%
\pgfpathlineto{\pgfqpoint{3.201541in}{2.828656in}}%
\pgfpathlineto{\pgfqpoint{3.151291in}{2.892073in}}%
\pgfpathlineto{\pgfqpoint{3.168558in}{2.890601in}}%
\pgfpathlineto{\pgfqpoint{3.123258in}{3.004480in}}%
\pgfpathlineto{\pgfqpoint{3.137661in}{3.010209in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.386615in}{3.007809in}}%
\pgfpathlineto{\pgfqpoint{3.430006in}{2.898730in}}%
\pgfpathlineto{\pgfqpoint{3.441544in}{2.911660in}}%
\pgfpathlineto{\pgfqpoint{3.448586in}{2.831055in}}%
\pgfpathlineto{\pgfqpoint{3.398337in}{2.894473in}}%
\pgfpathlineto{\pgfqpoint{3.415604in}{2.893001in}}%
\pgfpathlineto{\pgfqpoint{3.372213in}{3.002080in}}%
\pgfpathlineto{\pgfqpoint{3.386615in}{3.007809in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.666631in}{3.235658in}}%
\pgfpathlineto{\pgfqpoint{0.693990in}{3.166882in}}%
\pgfpathlineto{\pgfqpoint{0.705528in}{3.179812in}}%
\pgfpathlineto{\pgfqpoint{0.712570in}{3.099207in}}%
\pgfpathlineto{\pgfqpoint{0.662321in}{3.162625in}}%
\pgfpathlineto{\pgfqpoint{0.679588in}{3.161152in}}%
\pgfpathlineto{\pgfqpoint{0.652229in}{3.229929in}}%
\pgfpathlineto{\pgfqpoint{0.666631in}{3.235658in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914631in}{3.235658in}}%
\pgfpathlineto{\pgfqpoint{0.941990in}{3.166882in}}%
\pgfpathlineto{\pgfqpoint{0.953528in}{3.179812in}}%
\pgfpathlineto{\pgfqpoint{0.960570in}{3.099207in}}%
\pgfpathlineto{\pgfqpoint{0.910321in}{3.162625in}}%
\pgfpathlineto{\pgfqpoint{0.927588in}{3.161152in}}%
\pgfpathlineto{\pgfqpoint{0.900229in}{3.229929in}}%
\pgfpathlineto{\pgfqpoint{0.914631in}{3.235658in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162631in}{3.235658in}}%
\pgfpathlineto{\pgfqpoint{1.189990in}{3.166882in}}%
\pgfpathlineto{\pgfqpoint{1.201528in}{3.179812in}}%
\pgfpathlineto{\pgfqpoint{1.208570in}{3.099207in}}%
\pgfpathlineto{\pgfqpoint{1.158321in}{3.162625in}}%
\pgfpathlineto{\pgfqpoint{1.175588in}{3.161152in}}%
\pgfpathlineto{\pgfqpoint{1.148229in}{3.229929in}}%
\pgfpathlineto{\pgfqpoint{1.162631in}{3.235658in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410631in}{3.235658in}}%
\pgfpathlineto{\pgfqpoint{1.437990in}{3.166882in}}%
\pgfpathlineto{\pgfqpoint{1.449528in}{3.179812in}}%
\pgfpathlineto{\pgfqpoint{1.456570in}{3.099207in}}%
\pgfpathlineto{\pgfqpoint{1.406321in}{3.162625in}}%
\pgfpathlineto{\pgfqpoint{1.423588in}{3.161152in}}%
\pgfpathlineto{\pgfqpoint{1.396229in}{3.229929in}}%
\pgfpathlineto{\pgfqpoint{1.410631in}{3.235658in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658419in}{3.236191in}}%
\pgfpathlineto{\pgfqpoint{1.686202in}{3.166349in}}%
\pgfpathlineto{\pgfqpoint{1.697740in}{3.179279in}}%
\pgfpathlineto{\pgfqpoint{1.704782in}{3.098673in}}%
\pgfpathlineto{\pgfqpoint{1.654533in}{3.162091in}}%
\pgfpathlineto{\pgfqpoint{1.671800in}{3.160619in}}%
\pgfpathlineto{\pgfqpoint{1.644017in}{3.230462in}}%
\pgfpathlineto{\pgfqpoint{1.658419in}{3.236191in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903664in}{3.243117in}}%
\pgfpathlineto{\pgfqpoint{1.936957in}{3.159423in}}%
\pgfpathlineto{\pgfqpoint{1.948495in}{3.172353in}}%
\pgfpathlineto{\pgfqpoint{1.955537in}{3.091748in}}%
\pgfpathlineto{\pgfqpoint{1.905288in}{3.155166in}}%
\pgfpathlineto{\pgfqpoint{1.922555in}{3.153694in}}%
\pgfpathlineto{\pgfqpoint{1.889262in}{3.237387in}}%
\pgfpathlineto{\pgfqpoint{1.903664in}{3.243117in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138428in}{3.276391in}}%
\pgfpathlineto{\pgfqpoint{2.198193in}{3.126148in}}%
\pgfpathlineto{\pgfqpoint{2.209731in}{3.139078in}}%
\pgfpathlineto{\pgfqpoint{2.216773in}{3.058473in}}%
\pgfpathlineto{\pgfqpoint{2.166524in}{3.121891in}}%
\pgfpathlineto{\pgfqpoint{2.183791in}{3.120419in}}%
\pgfpathlineto{\pgfqpoint{2.124025in}{3.270662in}}%
\pgfpathlineto{\pgfqpoint{2.138428in}{3.276391in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424865in}{3.158799in}}%
\pgfpathlineto{\pgfqpoint{2.429669in}{3.164880in}}%
\pgfpathlineto{\pgfqpoint{2.426804in}{3.172081in}}%
\pgfpathlineto{\pgfqpoint{2.419135in}{3.173201in}}%
\pgfpathlineto{\pgfqpoint{2.414331in}{3.167120in}}%
\pgfpathlineto{\pgfqpoint{2.417196in}{3.159919in}}%
\pgfpathlineto{\pgfqpoint{2.424865in}{3.158799in}}%
\pgfpathlineto{\pgfqpoint{2.429669in}{3.164880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663708in}{3.200339in}}%
\pgfpathlineto{\pgfqpoint{2.666239in}{3.193978in}}%
\pgfpathlineto{\pgfqpoint{2.676432in}{3.205401in}}%
\pgfpathlineto{\pgfqpoint{2.682653in}{3.134191in}}%
\pgfpathlineto{\pgfqpoint{2.638261in}{3.190217in}}%
\pgfpathlineto{\pgfqpoint{2.653516in}{3.188916in}}%
\pgfpathlineto{\pgfqpoint{2.650985in}{3.195278in}}%
\pgfpathlineto{\pgfqpoint{2.663708in}{3.200339in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.892652in}{3.250688in}}%
\pgfpathlineto{\pgfqpoint{2.931969in}{3.151851in}}%
\pgfpathlineto{\pgfqpoint{2.943507in}{3.164782in}}%
\pgfpathlineto{\pgfqpoint{2.950549in}{3.084176in}}%
\pgfpathlineto{\pgfqpoint{2.900300in}{3.147594in}}%
\pgfpathlineto{\pgfqpoint{2.917567in}{3.146122in}}%
\pgfpathlineto{\pgfqpoint{2.878250in}{3.244959in}}%
\pgfpathlineto{\pgfqpoint{2.892652in}{3.250688in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139671in}{3.253155in}}%
\pgfpathlineto{\pgfqpoint{3.180950in}{3.149385in}}%
\pgfpathlineto{\pgfqpoint{3.192488in}{3.162315in}}%
\pgfpathlineto{\pgfqpoint{3.199530in}{3.081710in}}%
\pgfpathlineto{\pgfqpoint{3.149281in}{3.145128in}}%
\pgfpathlineto{\pgfqpoint{3.166548in}{3.143656in}}%
\pgfpathlineto{\pgfqpoint{3.125269in}{3.247426in}}%
\pgfpathlineto{\pgfqpoint{3.139671in}{3.253155in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.384963in}{3.259964in}}%
\pgfpathlineto{\pgfqpoint{3.431659in}{3.142576in}}%
\pgfpathlineto{\pgfqpoint{3.443196in}{3.155506in}}%
\pgfpathlineto{\pgfqpoint{3.450239in}{3.074901in}}%
\pgfpathlineto{\pgfqpoint{3.399989in}{3.138319in}}%
\pgfpathlineto{\pgfqpoint{3.417256in}{3.136847in}}%
\pgfpathlineto{\pgfqpoint{3.370560in}{3.254234in}}%
\pgfpathlineto{\pgfqpoint{3.384963in}{3.259964in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.666631in}{3.483658in}}%
\pgfpathlineto{\pgfqpoint{0.693990in}{3.414882in}}%
\pgfpathlineto{\pgfqpoint{0.705528in}{3.427812in}}%
\pgfpathlineto{\pgfqpoint{0.712570in}{3.347207in}}%
\pgfpathlineto{\pgfqpoint{0.662321in}{3.410625in}}%
\pgfpathlineto{\pgfqpoint{0.679588in}{3.409152in}}%
\pgfpathlineto{\pgfqpoint{0.652229in}{3.477929in}}%
\pgfpathlineto{\pgfqpoint{0.666631in}{3.483658in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914631in}{3.483658in}}%
\pgfpathlineto{\pgfqpoint{0.941990in}{3.414882in}}%
\pgfpathlineto{\pgfqpoint{0.953528in}{3.427812in}}%
\pgfpathlineto{\pgfqpoint{0.960570in}{3.347207in}}%
\pgfpathlineto{\pgfqpoint{0.910321in}{3.410625in}}%
\pgfpathlineto{\pgfqpoint{0.927588in}{3.409152in}}%
\pgfpathlineto{\pgfqpoint{0.900229in}{3.477929in}}%
\pgfpathlineto{\pgfqpoint{0.914631in}{3.483658in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162631in}{3.483658in}}%
\pgfpathlineto{\pgfqpoint{1.189990in}{3.414882in}}%
\pgfpathlineto{\pgfqpoint{1.201528in}{3.427812in}}%
\pgfpathlineto{\pgfqpoint{1.208570in}{3.347207in}}%
\pgfpathlineto{\pgfqpoint{1.158321in}{3.410625in}}%
\pgfpathlineto{\pgfqpoint{1.175588in}{3.409152in}}%
\pgfpathlineto{\pgfqpoint{1.148229in}{3.477929in}}%
\pgfpathlineto{\pgfqpoint{1.162631in}{3.483658in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410631in}{3.483658in}}%
\pgfpathlineto{\pgfqpoint{1.437990in}{3.414882in}}%
\pgfpathlineto{\pgfqpoint{1.449528in}{3.427812in}}%
\pgfpathlineto{\pgfqpoint{1.456570in}{3.347207in}}%
\pgfpathlineto{\pgfqpoint{1.406321in}{3.410625in}}%
\pgfpathlineto{\pgfqpoint{1.423588in}{3.409152in}}%
\pgfpathlineto{\pgfqpoint{1.396229in}{3.477929in}}%
\pgfpathlineto{\pgfqpoint{1.410631in}{3.483658in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658484in}{3.484029in}}%
\pgfpathlineto{\pgfqpoint{1.686138in}{3.414510in}}%
\pgfpathlineto{\pgfqpoint{1.697675in}{3.427441in}}%
\pgfpathlineto{\pgfqpoint{1.704718in}{3.346835in}}%
\pgfpathlineto{\pgfqpoint{1.654468in}{3.410253in}}%
\pgfpathlineto{\pgfqpoint{1.671735in}{3.408781in}}%
\pgfpathlineto{\pgfqpoint{1.644081in}{3.478300in}}%
\pgfpathlineto{\pgfqpoint{1.658484in}{3.484029in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902402in}{3.494289in}}%
\pgfpathlineto{\pgfqpoint{1.938219in}{3.404250in}}%
\pgfpathlineto{\pgfqpoint{1.949757in}{3.417181in}}%
\pgfpathlineto{\pgfqpoint{1.956799in}{3.336575in}}%
\pgfpathlineto{\pgfqpoint{1.906550in}{3.399993in}}%
\pgfpathlineto{\pgfqpoint{1.923817in}{3.398521in}}%
\pgfpathlineto{\pgfqpoint{1.888000in}{3.488560in}}%
\pgfpathlineto{\pgfqpoint{1.902402in}{3.494289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148329in}{3.499501in}}%
\pgfpathlineto{\pgfqpoint{2.188292in}{3.399039in}}%
\pgfpathlineto{\pgfqpoint{2.199830in}{3.411969in}}%
\pgfpathlineto{\pgfqpoint{2.206872in}{3.331364in}}%
\pgfpathlineto{\pgfqpoint{2.156623in}{3.394782in}}%
\pgfpathlineto{\pgfqpoint{2.173890in}{3.393310in}}%
\pgfpathlineto{\pgfqpoint{2.133927in}{3.493772in}}%
\pgfpathlineto{\pgfqpoint{2.148329in}{3.499501in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.395994in}{3.500343in}}%
\pgfpathlineto{\pgfqpoint{2.436627in}{3.398197in}}%
\pgfpathlineto{\pgfqpoint{2.448165in}{3.411127in}}%
\pgfpathlineto{\pgfqpoint{2.455207in}{3.330522in}}%
\pgfpathlineto{\pgfqpoint{2.404958in}{3.393939in}}%
\pgfpathlineto{\pgfqpoint{2.422225in}{3.392467in}}%
\pgfpathlineto{\pgfqpoint{2.381592in}{3.494614in}}%
\pgfpathlineto{\pgfqpoint{2.395994in}{3.500343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.659323in}{3.461808in}}%
\pgfpathlineto{\pgfqpoint{2.669298in}{3.436732in}}%
\pgfpathlineto{\pgfqpoint{2.680836in}{3.449662in}}%
\pgfpathlineto{\pgfqpoint{2.687878in}{3.369057in}}%
\pgfpathlineto{\pgfqpoint{2.637629in}{3.432474in}}%
\pgfpathlineto{\pgfqpoint{2.654896in}{3.431002in}}%
\pgfpathlineto{\pgfqpoint{2.644921in}{3.456079in}}%
\pgfpathlineto{\pgfqpoint{2.659323in}{3.461808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.895288in}{3.492063in}}%
\pgfpathlineto{\pgfqpoint{2.929333in}{3.406477in}}%
\pgfpathlineto{\pgfqpoint{2.940871in}{3.419407in}}%
\pgfpathlineto{\pgfqpoint{2.947913in}{3.338802in}}%
\pgfpathlineto{\pgfqpoint{2.897664in}{3.402220in}}%
\pgfpathlineto{\pgfqpoint{2.914931in}{3.400748in}}%
\pgfpathlineto{\pgfqpoint{2.880886in}{3.486333in}}%
\pgfpathlineto{\pgfqpoint{2.895288in}{3.492063in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.140659in}{3.498673in}}%
\pgfpathlineto{\pgfqpoint{3.179963in}{3.399867in}}%
\pgfpathlineto{\pgfqpoint{3.191500in}{3.412797in}}%
\pgfpathlineto{\pgfqpoint{3.198543in}{3.332192in}}%
\pgfpathlineto{\pgfqpoint{3.148293in}{3.395610in}}%
\pgfpathlineto{\pgfqpoint{3.165560in}{3.394138in}}%
\pgfpathlineto{\pgfqpoint{3.126256in}{3.492943in}}%
\pgfpathlineto{\pgfqpoint{3.140659in}{3.498673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392128in}{3.489951in}}%
\pgfpathlineto{\pgfqpoint{3.424493in}{3.408589in}}%
\pgfpathlineto{\pgfqpoint{3.436031in}{3.421519in}}%
\pgfpathlineto{\pgfqpoint{3.443073in}{3.340914in}}%
\pgfpathlineto{\pgfqpoint{3.392824in}{3.404331in}}%
\pgfpathlineto{\pgfqpoint{3.410091in}{3.402859in}}%
\pgfpathlineto{\pgfqpoint{3.377726in}{3.484222in}}%
\pgfpathlineto{\pgfqpoint{3.392128in}{3.489951in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500000in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500000in}{3.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.500000in,y=0.444444in,,top]{{\sffamily\fontsize{18.000000}{21.600000}\selectfont -5.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.275000in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.275000in}{3.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.275000in,y=0.444444in,,top]{{\sffamily\fontsize{18.000000}{21.600000}\selectfont -2.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.050000in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.050000in}{3.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.050000in,y=0.444444in,,top]{{\sffamily\fontsize{18.000000}{21.600000}\selectfont 0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.825000in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.825000in}{3.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.825000in,y=0.444444in,,top]{{\sffamily\fontsize{18.000000}{21.600000}\selectfont 2.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600000in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600000in}{3.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.600000in,y=0.444444in,,top]{{\sffamily\fontsize{18.000000}{21.600000}\selectfont 5.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.050000in,y=0.159723in,,top]{{\sffamily\fontsize{18.000000}{21.600000}\selectfont x [m]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500000in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600000in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.444444in,y=0.500000in,right,]{{\sffamily\fontsize{18.000000}{21.600000}\selectfont -5.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500000in}{1.275000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600000in}{1.275000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.444444in,y=1.275000in,right,]{{\sffamily\fontsize{18.000000}{21.600000}\selectfont -2.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500000in}{2.050000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600000in}{2.050000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.444444in,y=2.050000in,right,]{{\sffamily\fontsize{18.000000}{21.600000}\selectfont 0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500000in}{2.825000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600000in}{2.825000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.444444in,y=2.825000in,right,]{{\sffamily\fontsize{18.000000}{21.600000}\selectfont 2.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500000in}{3.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600000in}{3.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.444444in,y=3.600000in,right,]{{\sffamily\fontsize{18.000000}{21.600000}\selectfont 5.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=-0.031248in,y=2.050000in,,bottom,rotate=90.000000]{{\sffamily\fontsize{18.000000}{21.600000}\selectfont y [m]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{3.600000in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{3.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.600000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{3.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{3.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.050000in,y=3.669444in,,base]{{\sffamily\fontsize{21.600000}{25.920000}\selectfont Motion Pattern}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> res_path_pred_2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{cmbright}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.000000in}{4.000000in}}%
\pgfusepath{use as bounding box}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{3.600000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{3.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.500000in}}{\pgfqpoint{3.100000in}{3.100000in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{0.500000in}{0.500000in},left,bottom]{\pgfimage[interpolate=true,width=3.103333in,height=3.103333in]{res_path_pred_2-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515423in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515423in}{3.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.515423in,y=0.444444in,,top]{{\sffamily\fontsize{18.000000}{21.600000}\selectfont -5.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286567in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286567in}{3.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.286567in,y=0.444444in,,top]{{\sffamily\fontsize{18.000000}{21.600000}\selectfont -2.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057711in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057711in}{3.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.057711in,y=0.444444in,,top]{{\sffamily\fontsize{18.000000}{21.600000}\selectfont 0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.828856in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.828856in}{3.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.828856in,y=0.444444in,,top]{{\sffamily\fontsize{18.000000}{21.600000}\selectfont 2.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600000in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600000in}{3.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.600000in,y=0.444444in,,top]{{\sffamily\fontsize{18.000000}{21.600000}\selectfont 5.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.050000in,y=0.159723in,,top]{{\sffamily\fontsize{18.000000}{21.600000}\selectfont x [m]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500000in}{3.584577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600000in}{3.584577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.444444in,y=3.584577in,right,]{{\sffamily\fontsize{18.000000}{21.600000}\selectfont 5.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500000in}{2.813433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600000in}{2.813433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.444444in,y=2.813433in,right,]{{\sffamily\fontsize{18.000000}{21.600000}\selectfont 2.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500000in}{2.042289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600000in}{2.042289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.444444in,y=2.042289in,right,]{{\sffamily\fontsize{18.000000}{21.600000}\selectfont 0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500000in}{1.271144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600000in}{1.271144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.444444in,y=1.271144in,right,]{{\sffamily\fontsize{18.000000}{21.600000}\selectfont -2.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500000in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600000in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.444444in,y=0.500000in,right,]{{\sffamily\fontsize{18.000000}{21.600000}\selectfont -5.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=-0.031248in,y=2.050000in,,bottom,rotate=90.000000]{{\sffamily\fontsize{18.000000}{21.600000}\selectfont y [m]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{3.600000in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{3.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.600000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{3.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{3.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.050000in,y=3.669444in,,base]{{\sffamily\fontsize{21.600000}{25.920000}\selectfont Path Prediction}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

